Optimal Power Splitting for Simultaneous Information Detection and Energy Harvesting

This letter deals with the joint information and energy processing at a receiver of a point-to-point communication channel. In particular, the trade-off between the achievable information rate and harvested energy for a multiple-antenna power splitting (PS) receiver is investigated. Here, the rate- energy region characterization is of particular interest, which is intrinsically a non-convex problem. In this letter, an efficient algorithm is proposed for obtaining an approximate solution to the problem in polynomial time. This algorithm is mainly based on the Taylor approximation in conjunction with semidefinite relaxation (SDR) which is solved by interior-point methods. Moreover, we utilize the Gaussian randomization procedure to obtain a feasible solution for the original problem. It is shown that by proper receiver design the rate-energy region can be significantly enlarged compared to the state of the art, while at the same time the receiver hardware costs is reduced by utilizing less number of energy harvesting circuitry.

==> A1.tex <==
\begin{tikzpicture}

\begin{axis}[%
%clip mode=individual,
%clip marker paths=true
%unbounded coords=jump,
xmin=0,
xmax=1.2,
xlabel={Achievable Rate (bits/cu)},
xmajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
ymin=0,
ymax=1.2,
ylabel={Harvesed Energy (Jouls/s)},
ymajorgrids,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
legend style={at={(axis cs: 0.68,0)},anchor= south east, draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=asterisk,mark options={},color=red!30]
plot table[row sep=crcr,]{
0	1.18\\
0.0624853218199696	1.15170012019807\\
0.116497840501748	1.12299998017643\\
0.163682737772688	1.09386141391576\\
0.205278758206193	1.06423977451411\\
0.242237967228113	1.03408228011079\\
0.275305094198769	1.00332577388923\\
0.305071656450299	0.971893622562004\\
0.332013819084867	0.939691310032966\\
0.356519463147822	0.906599985132322\\
0.356519463147822	0.906599985132322\\
0.367371065648529	0.890572474349675\\
0.377777862939079	0.874292149837222\\
0.387766909376431	0.857736347348636\\
0.39736308980963	0.840878799227927\\
0.406589334520849	0.823688777369759\\
0.415466808920723	0.806129954806227\\
0.424015081414162	0.788158864035057\\
0.43225227233136	0.769722762410633\\
0.440195186385558	0.750756599494271\\
0.447859430757977	0.731178576300951\\
0.455259520607983	0.710883403952415\\
0.462408973552636	0.689731612059229\\
0.469320394445576	0.667531645127093\\
0.476005551604147	0.644007725960371\\
0.482475445479909	0.61873659472695\\
0.488740370636873	0.591005747807002\\
0.494809971790062	0.559425912502523\\
0.50069329456136	0.520410402626633\\
0.506398831527454	0.4362\\
0.122306528226247	1.14236678686474\\
0.179812732573008	1.11444444444444\\
0.229678584152162	1.08613311900972\\
0.273356592281109	1.0573957198568\\
0.311948032969921	1.02818885799609\\
0.346304256450753	0.998461238679149\\
0.377094516372133	0.968151484512775\\
0.404852653316923	0.937185121328219\\
0.430009999753864	0.905470295990486\\
0.452919061308881	0.87289150592396\\
0.452919061308881	0.87289150592396\\
0.463071725801959	0.857116711240731\\
0.472812840068282	0.841096225774693\\
0.48216714017506	0.824808023837502\\
0.491157403278882	0.808226577856078\\
0.499804639183434	0.791322025479752\\
0.50812825969947	0.774059063241464\\
0.516146228769605	0.756395448322092\\
0.523875195874494	0.738279924083402\\
0.531330614865583	0.719649272862276\\
0.538526850058995	0.700424000334266\\
0.545477271164522	0.680501784102008\\
0.552194338404145	0.659747083310243\\
0.558689678989012	0.637973739480228\\
0.564974155966548	0.614913745351724\\
0.571057930315573	0.590155766304716\\
0.576950517053253	0.563007373283853\\
0.582660836020056	0.532118435910653\\
0.588197257925172	0.494003321748849\\
0.593567646162793	0.411966666666667\\
0.224163787341664	1.10433331350976\\
0.27782191631591	1.07679978567639\\
0.324465006331542	1.04888888888889\\
0.365404593272509	1.02056463987917\\
0.401640394945326	0.991784945144375\\
0.433948742836539	0.962500041469038\\
0.462942273491821	0.932650384035448\\
0.489111295638133	0.90216372228734\\
0.51285312124283	0.870950945594685\\
0.534493283584652	0.8389\\
0.534493283584652	0.8389\\
0.544089666548802	0.823385470155654\\
0.553300516500525	0.80763258524101\\
0.562148785948643	0.791619977199711\\
0.570655627876566	0.775322880648189\\
0.578840569884724	0.758712324850902\\
0.586721668369939	0.741754060414056\\
0.594315645376727	0.724407105783492\\
0.601638010363339	0.706621734716047\\
0.608703168797921	0.688336617069969\\
0.615524519225824	0.669474632022591\\
0.622114540218369	0.649936512267512\\
0.628484868418669	0.629590763860541\\
0.634646368735277	0.608256786549687\\
0.640609197594411	0.585674575101443\\
0.646382860042227	0.561445076319154\\
0.651976261386689	0.534896535347887\\
0.657397753981286	0.504719133326738\\
0.662655179677752	0.467531310089402\\
0.667755908410372	0.387733333333333\\
0.310506320144722	1.06586141391576\\
0.361101326517482	1.03872905319014\\
0.405167726877798	1.01123130654583\\
0.443909706836647	0.983333333333333\\
0.478249058225977	0.954994376693761\\
0.508904175790795	0.926166253600917\\
0.536443725265067	0.896791310032967\\
0.561324041415125	0.866799589689619\\
0.583915770842457	0.836104811574355\\
0.604523225016608	0.804598479909374\\
0.604523225016608	0.804598479909374\\
0.613666352048867	0.789352483438453\\
0.622444849378827	0.773875700663096\\
0.630880256057792	0.758147442051698\\
0.638992436239301	0.742143728624729\\
0.646799739881781	0.725836509588121\\
0.654319145190653	0.709192623108926\\
0.661566385188458	0.692172388967955\\
0.66855606044934	0.674727659937297\\
0.675301739739574	0.656799053362548\\
0.681816050058557	0.638311897328247\\
0.688110757366325	0.619170076678267\\
0.694196839107604	0.599246272948613\\
0.700084549493092	0.578365620697213\\
0.705783478371679	0.556276370939244\\
0.711302604418953	0.532592142078481\\
0.71665034327467	0.506662510273451\\
0.721834591182299	0.477219248865449\\
0.726862764615374	0.440988176302398\\
0.731741836316342	0.3635\\
0.384753143876766	1.02690644118077\\
0.432852025658599	1.00018885799609\\
0.474811226151302	0.973118278477708\\
0.511750600472852	0.945661043360428\\
0.544530347515125	0.917777777777778\\
0.573822827201257	0.889421932504064\\
0.600161607886975	0.860537808462531\\
0.62397579819474	0.831057821446292\\
0.645614600354281	0.800898616093575\\
0.66536520581541	0.769955375524948\\
0.66536520581541	0.769955375524948\\
0.674131907103808	0.754987022983794\\
0.682551136920621	0.739795709690278\\
0.690643287289206	0.72436144765792\\
0.698427175345917	0.70866107099163\\
0.70592019337512	0.692667480049747\\
0.713138441920591	0.676348637457952\\
0.720096848170376	0.659666208482534\\
0.726809271490696	0.642573678482231\\
0.733288597715099	0.625013678362563\\
0.739546823568668	0.60691406819958\\
0.745595132416128	0.588181991930717\\
0.751443962361022	0.568694448234073\\
0.757103067585928	0.548282501042919\\
0.762581573706807	0.526702937731618\\
0.767888027814747	0.503582478214925\\
0.773030443792896	0.478292753364074\\
0.778016343422916	0.449608539825007\\
0.782852793732064	0.414366677703954\\
0.787546440977424	0.339266666666667\\
0.449360408168403	0.987415613444121\\
0.495386065870719	0.961127905345815\\
0.535589952298936	0.934500041469038\\
0.571024005750591	0.90749958693425\\
0.602498568379096	0.880088599170731\\
0.630648574531325	0.852222222222222\\
0.655978951004906	0.823846783115364\\
0.678896514612495	0.794897156078835\\
0.699732858263704	0.765293017876195\\
0.718761078440513	0.734933364435112\\
0.718761078440513	0.734933364435112\\
0.727210175542917	0.720252761823772\\
0.735326135652553	0.7053573088555\\
0.743128401762364	0.690227744624583\\
0.750634923945421	0.674841745915943\\
0.757862300727619	0.659173198861461\\
0.76482590461254	0.643191231474765\\
0.771539993802873	0.62685890348214\\
0.77801781186552	0.610131392253718\\
0.784271676838189	0.592953415546798\\
0.790313061065477	0.575255457591244\\
0.796152662875201	0.556948040046257\\
0.801800471055629	0.537912635872287\\
0.807265822966631	0.517986454202106\\
0.81255745700902	0.496935129485388\\
0.817683560083315	0.47439896003159\\
0.822651810589465	0.44977243419721\\
0.8274694174505	0.421874897216111\\
0.832143155584014	0.387658251945619\\
0.83667939819434	0.315033333333333\\
0.506144902979603	0.947325773889226\\
0.550421155145726	0.921484817846109\\
0.589140261510266	0.895317050702115\\
0.623298338434195	0.868791310032967\\
0.65366457543239	0.841871141795864\\
0.680842901892829	0.814513449782031\\
0.705314441086378	0.786666666666667\\
0.727467431641909	0.75826822163261\\
0.747618754382457	0.729240942610508\\
0.766029703864645	0.699487788026586\\
0.766029703864645	0.699487788026586\\
0.774207230022138	0.68510623245611\\
0.782063772500134	0.670518255339636\\
0.789617976317364	0.655705351397528\\
0.796887061935706	0.640646073178481\\
0.803886959465468	0.625315331289552\\
0.810632427906073	0.609683464885648\\
0.817137161342108	0.593714982899783\\
0.82341388373707	0.577366821142143\\
0.829474433734063	0.560585866151951\\
0.835329840676297	0.543305329337619\\
0.840990392894247	0.525439242690038\\
0.846465699165524	0.506873729113095\\
0.851764744133767	0.487452384200634\\
0.856895938370651	0.466950036815323\\
0.86186716367771	0.445021096751395\\
0.866685814149606	0.421083807239365\\
0.871358833455997	0.394003831871335\\
0.875892748743416	0.360852653638856\\
0.880293701510511	0.2908\\
0.556483369886299	0.90656028922867\\
0.599263663426394	0.881185121328219\\
0.636710454720286	0.855497055620673\\
0.669773196228446	0.829466256356285\\
0.699186551538839	0.803057821446292\\
0.725528356448788	0.776230489412168\\
0.749259646789667	0.748934888299276\\
0.770752945825475	0.721111111111111\\
0.790312662977957	0.692685271216513\\
0.808190069414327	0.663564458382171\\
0.808190069414327	0.663564458382171\\
0.816132726111969	0.649494692235195\\
0.823764832967289	0.635227292504454\\
0.831104354835284	0.620744541733591\\
0.838167889875275	0.606025905551332\\
0.844970797731523	0.591047362692757\\
0.851527313486666	0.575780515060736\\
0.857850649204715	0.560191382545651\\
0.863953084618972	0.544238734324802\\
0.869846048300449	0.527871718131055\\
0.875540190457143	0.511026388756333\\
0.881045448357745	0.493620438098317\\
0.886371105240329	0.475544837138234\\
0.891525843453295	0.45664984005786\\
0.896517792479142	0.436719861906427\\
0.901354572408814	0.41542402525276\\
0.906043333363295	0.392205340395633\\
0.910590791297894	0.365977762908808\\
0.915003260571847	0.333937451222871\\
0.919286683620158	0.266566666666667\\
0.60144053469794	0.8650246433663\\
0.64292695852086	0.840136962657153\\
0.67927134023433	0.814950945594685\\
0.711383562748026	0.789438144907689\\
0.739968921310979	0.763565282760242\\
0.765582996226391	0.737293017876194\\
0.788669650243155	0.710574275943841\\
0.809587943488519	0.68335193788318\\
0.828631581688019	0.655555555555555\\
0.846043219233338	0.627096542529347\\
0.846043219233338	0.627096542529347\\
0.853780738835418	0.613353090722341\\
0.861216763132283	0.599421202686838\\
0.868368670435194	0.585283985491021\\
0.875252521950021	0.570921860380092\\
0.881883184825462	0.556311923976599\\
0.888274441598573	0.541427099757324\\
0.894439087767479	0.526234988958969\\
0.90038901897325	0.510696279534564\\
0.906135309064426	0.49476248574982\\
0.911688280141732	0.478372638241073\\
0.917057565531534	0.46144825931197\\
0.922252166510072	0.443885393871969\\
0.927280503492709	0.425541264885498\\
0.932150462310323	0.406210320167195\\
0.936869436116087	0.385577080464809\\
0.941444363398069	0.363110476935625\\
0.945881762514687	0.337775006848967\\
0.950187763119663	0.306897312162229\\
0.954368134799428	0.242333333333333\\
0.641854264328711	0.822599985132322\\
0.68221054763192	0.798224839257293\\
0.717590521326877	0.773566666666667\\
0.748870102226239	0.748598479909375\\
0.77672930758462	0.723288708858281\\
0.801704516878517	0.697600031101779\\
0.824224746444154	0.671487788026586\\
0.844637396253764	0.644897791715505\\
0.86322688688753	0.617763209196013\\
0.880228387204826	0.59\\
0.880228387204826	0.59\\
0.887785192378339	0.57659962893253\\
0.895048433604638	0.563020491562337\\
0.902034978258127	0.549246561847152\\
0.908760419571307	0.5352592657493\\
0.915239195260098	0.521036875217124\\
0.921484693081817	0.506553703205279\\
0.927509344981602	0.491779013548146\\
0.933324711246637	0.476675511563351\\
0.938941555888593	0.461197199644582\\
0.944369914306665	0.445286237174838\\
0.949619154141213	0.428868173674318\\
0.954698030107073	0.41184438868488\\
0.959614733492436	0.394079432017529\\
0.964376936921049	0.375378299747135\\
0.968991834899923	0.355441701976208\\
0.973466180609738	0.333765822563547\\
0.977806319339199	0.309368297363475\\
0.982018218916165	0.279712956251262\\
0.986107497446554	0.2181\\
0.641854264328711	0.822599985132322\\
0.68221054763192	0.798224839257293\\
0.717590521326877	0.773566666666667\\
0.748870102226239	0.748598479909375\\
0.77672930758462	0.723288708858281\\
0.801704516878517	0.697600031101779\\
0.824224746444154	0.671487788026586\\
0.844637396253764	0.644897791715505\\
0.86322688688753	0.617763209196013\\
0.880228387204826	0.59\\
0.880228387204826	0.59\\
0.887785192378339	0.57659962893253\\
0.895048433604638	0.563020491562337\\
0.902034978258127	0.549246561847152\\
0.908760419571307	0.5352592657493\\
0.915239195260098	0.521036875217124\\
0.921484693081817	0.506553703205279\\
0.927509344981602	0.491779013548146\\
0.933324711246637	0.476675511563351\\
0.938941555888593	0.461197199644582\\
0.944369914306665	0.445286237174838\\
0.949619154141213	0.428868173674318\\
0.954698030107073	0.41184438868488\\
0.959614733492436	0.394079432017529\\
0.964376936921049	0.375378299747135\\
0.968991834899923	0.355441701976208\\
0.973466180609738	0.333765822563547\\
0.977806319339199	0.309368297363475\\
0.982018218916165	0.279712956251262\\
0.986107497446554	0.2181\\
0.659609662615711	0.802151421718096\\
0.69947907869204	0.778028991942486\\
0.734443151308695	0.753631084190742\\
0.765363335146877	0.728931430806875\\
0.792908865007682	0.703899303685549\\
0.817607917280366	0.678498375858859\\
0.839883156812291	0.652685179824531\\
0.860076989162959	0.626406972936949\\
0.878469853508688	0.599598704757428\\
0.895293705874781	0.572178576300951\\
0.895293705874781	0.572178576300951\\
0.902772212935415	0.558947368421053\\
0.909960579320346	0.545542162199086\\
0.916875452703383	0.53194735903094\\
0.923532225022766	0.518144880275887\\
0.929945149218439	0.504113577401419\\
0.936127443129728	0.489828448473531\\
0.942091382177759	0.475259577105423\\
0.947848382225447	0.460370663318844\\
0.953409073812923	0.445116936331405\\
0.958783368801604	0.429442098220574\\
0.963980520320562	0.413273684210526\\
0.969009176790197	0.396515704196028\\
0.973877430697095	0.379036320644172\\
0.978592862707444	0.360645730671796\\
0.983162581632208	0.341052626883891\\
0.98759326069352	0.319766630657975\\
0.99189117048676	0.295831578947368\\
0.996062208985323	0.266778945020893\\
1.00011192889392	0.206621052631579\\
0.676558115337785	0.781450044574065\\
0.71596819708646	0.757587453844869\\
0.750539649611513	0.733457146644519\\
0.781120377146219	0.709033595399938\\
0.808369501023821	0.684286937760453\\
0.832807496415425	0.659181870259008\\
0.854851060464382	0.633676150076478\\
0.874837902766829	0.60771852057463\\
0.893044716645382	0.581245764090346\\
0.909700433661717	0.554178386299179\\
0.909700433661717	0.554178386299179\\
0.917104822480335	0.541121109567507\\
0.924222303821758	0.527894736842105\\
0.931069318316848	0.514484109004606\\
0.937661068169205	0.500871656774275\\
0.944011632120806	0.48703682747183\\
0.95013406779128	0.47295532358486\\
0.956040502985818	0.458598071611315\\
0.961742217339712	0.443929794313367\\
0.967249715476328	0.428906982311283\\
0.972572792693778	0.413474923858718\\
0.977720594058615	0.397563195852022\\
0.982701667668451	0.381078512676862\\
0.987524012746074	0.363892751281184\\
0.992195123142737	0.345821456418118\\
0.996722026755406	0.326581528186514\\
1.00111132130016	0.30569640422671\\
1.00536920682989	0.282236861083906\\
1.00950151533781	0.253803921987994\\
1.01351373774776	0.195142105263158\\
0.692754505130325	0.760473189453899\\
0.731730514126064	0.736878199276098\\
0.765930725948117	0.713023485971641\\
0.796190323138716	0.688884284156961\\
0.823158922580326	0.664431623096517\\
0.847349755683156	0.639631253396513\\
0.869173902096411	0.614442193502791\\
0.888964648059486	0.588814717172187\\
0.906995156383	0.562687494262951\\
0.923491506509533	0.535983403952415\\
0.923491506509533	0.535983403952415\\
0.930825630950974	0.523105253767782\\
0.937875906420796	0.510063056373027\\
0.944658578105091	0.496842105263158\\
0.951188669067812	0.483425355732236\\
0.95748009355082	0.469792868752599\\
0.963545757847641	0.455921072274808\\
0.96939765031846	0.441781760858896\\
0.97504692189108	0.427340710557161\\
0.980503958204905	0.412555711071166\\
0.985778444396392	0.397373684210526\\
0.990879423389949	0.381726309529399\\
0.995815348443837	0.365523086688665\\
1.0005941306031	0.348639718070282\\
1.00522318162806	0.330897255799884\\
1.00970945289524	0.312021052631579\\
1.01405947070616	0.29154877516629\\
1.01827936838617	0.268578944238383\\
1.02237491550963	0.240784210526316\\
1.026351544548	0.183663157894737\\
0.708248759200439	0.739194588701611\\
0.746813928839902	0.715875700663096\\
0.780662579359145	0.69230533678854\\
0.810617927139539	0.668459518098414\\
0.837320640581356	0.644310193798647\\
0.86127712544321	0.619824202056294\\
0.882893164302632	0.594961862652165\\
0.902497869693693	0.56967502835835\\
0.920361071286831	0.543904316520442\\
0.936706154485538	0.517575055222984\\
0.936706154485538	0.517575055222984\\
0.94397357545171	0.50488172238115\\
0.950960045025312	0.492029551511118\\
0.957681623601062	0.479004303100658\\
0.964153164837745	0.46578947368421\\
0.970388427389538	0.452365757381255\\
0.976400174399149	0.438710330653066\\
0.982200262294484	0.424795883699826\\
0.987799720211746	0.410589279326661\\
0.993208821183483	0.396049647587853\\
0.998437146074249	0.381125595746546\\
1.00349364111433	0.365750972815504\\
1.00838666976957	0.349838152218168\\
1.01312405958931	0.333266783303375\\
1.01771314459241	0.31586360053681\\
1.02216080368094	0.297362677866118\\
1.0264734955103	0.277316362902545\\
1.03065729019255	0.254851802197225\\
1.03471789816436	0.227715549459375\\
1.03866069651184	0.172184210526316\\
0.723086405061553	0.717583514211865\\
0.761262152021389	0.69455009565519\\
0.794777396230399	0.671273728359674\\
0.824444078541721	0.647731246430226\\
0.850894427748025	0.623895550225186\\
0.874628407082846	0.599734602370233\\
0.896046795957319	0.575210068131657\\
0.915474762393019	0.550275432868196\\
0.933178984260093	0.524873327485371\\
0.94938029826503	0.49893161205923\\
0.94938029826503	0.49893161205923\\
0.956584312655015	0.486429366875103\\
0.963510124663679	0.473773669577093\\
0.970173619702593	0.460950763489441\\
0.976589490989808	0.447944704749676\\
0.982771349801198	0.434736842105263\\
0.988731823660755	0.421305125922978\\
0.994482643987297	0.40762317242962\\
1.00003472449996	0.393658968053507\\
1.00539823150356	0.379373028675904\\
1.01058264702163	0.364715704196028\\
1.01559682561487	0.349623086688665\\
1.02044904561213	0.334010520838224\\
1.02514705538666	0.317761736869526\\
1.02969811522939	0.300709344373581\\
1.03410903530193	0.282596434376299\\
1.03838621009198	0.262990533583231\\
1.04253564974265	0.241048385449596\\
1.04656300858249	0.214592954030255\\
1.05047361114455	0.160705263157895\\
0.737309052099238	0.695603639016754\\
0.77511516093568	0.672866080785324\\
0.808313782902411	0.649894411291249\\
0.837706216242864	0.626666307319452\\
0.863916717068244	0.603155655001812\\
0.887439158009366	0.579331582351958\\
0.908669585534129	0.555157149096175\\
0.927929434053199	0.530587532604595\\
0.945482396628777	0.505567450634517\\
0.961546895202807	0.480027387415806\\
0.961546895202807	0.480027387415806\\
0.968690561380791	0.467723185315636\\
0.975558636747203	0.455271113058544\\
0.982166840780374	0.442657914380071\\
0.988529714530932	0.429868225389908\\
0.994660729474636	0.416884073291399\\
1.00057238447126	0.403684210526316\\
1.00627629232415	0.390243213054646\\
1.0117832572235	0.376530231826816\\
1.01710334417794	0.362507218993987\\
1.02224594138835	0.348126330521895\\
1.02721981638957	0.33332598319288\\
1.03203316667679	0.318024601103658\\
1.03669366544076	0.302110143895408\\
1.04120850295565	0.285421310133968\\
1.04558442409589	0.267710536137404\\
1.04982776239888	0.248561080211534\\
1.05394447104005	0.227160360017493\\
1.05794015104284	0.201410531226597\\
1.06182007700808	0.149226315789474\\
0.750954810400906	0.673211495614005\\
0.788409595283258	0.650781413234373\\
0.821307142791657	0.628126404029106\\
0.850438689985278	0.605225020546902\\
0.876420949736043	0.582052173394815\\
0.89974202807411	0.558578201727754\\
0.920793487532593	0.534767614478731\\
0.939893223410279	0.510577347457932\\
0.957302098075734	0.485954287204583\\
0.973236242389229	0.460831645127093\\
0.973236242389229	0.460831645127093\\
0.980322402653692	0.448733261315949\\
0.987135456278431	0.43649280845342\\
0.993690965176125	0.424097550332581\\
1.00000332588125	0.411532725805089\\
1.00608587707938	0.398781067166462\\
1.01195099540041	0.385822160423067\\
1.0176101809488	0.372631578947368\\
1.02307413383564	0.359179683931236\\
1.02835282280159	0.345429920183925\\
1.0334555468714	0.331336320644172\\
1.03839099085438	0.316839718070282\\
1.04316727539791	0.301861736869526\\
1.0477920022097	0.286294732147049\\
1.05227229498559	0.269983730497697\\
1.05661483651278	0.252690880429448\\
1.06082590236013	0.234015789473684\\
1.06491139151729	0.213177753771983\\
1.06887685430107	0.188161229688408\\
1.07272751780997	0.137747368421053\\
0.764058656291202	0.650354341358002\\
0.801179103185947	0.628244836364104\\
0.833790006243517	0.605919980330082\\
0.862673076679858	0.583359238884666\\
0.888437879974266	0.560538590762933\\
0.911567054502603	0.537429637867753\\
0.932447908812271	0.513998400089511\\
0.951394978838482	0.490203646605503\\
0.968666438779064	0.465994525148599\\
0.984476242862551	0.441307090510719\\
0.984476242862551	0.441307090510719\\
0.991507543330673	0.429423294897791\\
0.998268103022352	0.417403478523893\\
1.00477333403662	0.405235447399266\\
1.01103749548172	0.392905068800346\\
1.01707379974999	0.38039581015877\\
1.02289450720612	0.367688126563658\\
1.02851101074147	0.354758631299657\\
1.03393391144193	0.341578947368421\\
1.03917308644393	0.328114075839401\\
1.04423774990652	0.314320006602081\\
1.04913650790346	0.30014009133537\\
1.05387740793304	0.285499291122202\\
1.05846798365348	0.270294543822233\\
1.06291529537395	0.254377473696387\\
1.06722596676519	0.23752035527858\\
1.07140621819611	0.219339841965618\\
1.07546189705393	0.199088466720316\\
1.07939850536212	0.174836493428764\\
1.0832212249739	0.126268421052632\\
0.776652752409134	0.62696712581006\\
0.813454644483355	0.605193132511399\\
0.845792319961121	0.583213810052425\\
0.874438458191614	0.561009579678337\\
0.899995842911639	0.538557538011686\\
0.922941921241169	0.515830608529254\\
0.943659960520914	0.492796392467741\\
0.962461303769717	0.469415577780178\\
0.97960156907647	0.445639678732276\\
0.995292640148968	0.421407725960371\\
0.995292640148968	0.421407725960371\\
1.00227154840504	0.409748515278774\\
1.00898197168505	0.39795961389023\\
1.01543917946959	0.386029395281693\\
1.0216573000227	0.373944384429958\\
1.02764942547623	0.361688818149588\\
1.0334277054692	0.34924406109925\\
1.03900343077552	0.336587814920767\\
1.04438710815128	0.323693023207822\\
1.04958852746223	0.310526315789474\\
1.05461682200774	0.297045730671796\\
1.05948052283468	0.283197255799884\\
1.06418760773073	0.268909344373581\\
1.06874554549705	0.254083730497697\\
1.07316133602415	0.238578943455874\\
1.07744154662918	0.222177855535583\\
1.08159234505637	0.204514960091962\\
1.08561952949368	0.184877575268363\\
1.08952855591658	0.161425769873055\\
1.09332456303316	0.114789473684211\\
0.788766728860581	0.602968049985162\\
0.825264757426493	0.58154680735181\\
0.857341701734162	0.559930772373468\\
0.885761666011239	0.538101371012458\\
0.911120990687074	0.516036875217124\\
0.93389218767899	0.493711597942121\\
0.954454680391605	0.47109480302183\\
0.973116773349871	0.448149195773877\\
0.990131651130635	0.42482877859195\\
1.00570922548162	0.401075710859048\\
1.00570922548162	0.401075710859048\\
1.01263804628455	0.389652624536363\\
1.01930053534646	0.378106502806086\\
1.0257118262199	0.366426315789474\\
1.03188592244608	0.354599279957072\\
1.03783580150799	0.342610441038133\\
1.04357350747277	0.330442119995579\\
1.04911023373851	0.318073162749435\\
1.05445639710139	0.305477901338923\\
1.05962170419032	0.292624678040217\\
1.06461521117436	0.279473684210526\\
1.06944537752676	0.26597367951547\\
1.07412011452666	0.252056788700709\\
1.07864682909149	0.237629788552712\\
1.08303246345777	0.222558468165703\\
1.08728353116303	0.206636842105263\\
1.09140614972624	0.189518160322086\\
1.09540607037555	0.170526313441946\\
1.09928870513093	0.147915789473684\\
1.10305915151285	0.103310526315789\\
0.800427930918079	0.578251825005047\\
0.836635793874084	0.557203538487973\\
0.868463665275418	0.53597159998681\\
0.896667497373987	0.514538497730899\\
0.921837501135354	0.492883746316682\\
0.944441490923397	0.470983127765555\\
0.964855229434832	0.44880766374267\\
0.983384126225756	0.426322192484282\\
1.00027904637364	0.403483347031268\\
1.01574802137426	0.38023659472695\\
1.01574802137426	0.38023659472695\\
1.02262891067479	0.369063157894737\\
1.02924552573639	0.357773722167812\\
1.0356128704151	0.346357888476767\\
1.04174482923202	0.334803604394451\\
1.04765427025	0.323096770899191\\
1.0533531367672	0.311220720034986\\
1.05885252922556	0.299155507543966\\
1.06416277853504	0.286876933440633\\
1.06929351184875	0.274355150536726\\
1.07425371168322	0.261552626883891\\
1.07905176915866	0.248421052631579\\
1.08369553203248	0.234896434376299\\
1.08819234811222	0.220890880429448\\
1.09254910455987	0.206277855535583\\
1.09677226353524	0.190863154764699\\
1.10086789457123	0.174319859035141\\
1.10484170402638	0.156010526315789\\
1.10869906191845	0.134289472119192\\
1.11244502640769	0.0918315789473684\\
0.811661637869768	0.552678980480282\\
0.847592127291762	0.532027785064629\\
0.879181819219467	0.511204798948261\\
0.907178906676696	0.490193641369666\\
0.932167762733678	0.468975149988459\\
0.954611725161806	0.447526670960007\\
0.974883066432995	0.425821097534147\\
0.993284434760665	0.40382553889262\\
1.0100644819322	0.381499428959689\\
1.0254294446662	0.358791757105932\\
1.0254294446662	0.358791757105932\\
1.03226442214755	0.347884125248659\\
1.03883709339834	0.336867986361072\\
1.04516233839179	0.325733613004455\\
1.05125392795015	0.314469731165536\\
1.05712462559589	0.303063152417171\\
1.06278627834143	0.291498285314184\\
1.06824989779852	0.279756473711631\\
1.07352573279467	0.267815080595887\\
1.07862333451943	0.255646186478844\\
1.08355161508494	0.243214683437552\\
1.08831890026682	0.23047538174472\\
1.09293297709111	0.217368421052632\\
1.09740113684723	0.20381158621481\\
1.10173021403306	0.189686514337952\\
1.10592662167539	0.174811543344333\\
1.10999638341412	0.158880868434763\\
1.11394516269198	0.14129821718815\\
1.11777828935065	0.120524192724798\\
1.12150078389878	0.0803526315789474\\
0.822491256903317	0.526057960916567\\
0.858156337190269	0.505833388603036\\
0.889518043716084	0.485449769005828\\
0.917317175456422	0.464891936486687\\
0.942132538930124	0.444142150165726\\
0.964423201109872	0.423179436658246\\
0.984558103132107	0.401978699990108\\
1.00283725648197	0.380509489180667\\
1.01950719875695	0.358734247341639\\
1.03477245169078	0.336605747807002\\
1.03477245169078	0.336605747807002\\
1.04156341201546	0.325983689065225\\
1.04809395033331	0.315261172333816\\
1.05437882816705	0.304429191754493\\
1.06043170761302	0.293477309619164\\
1.06626525221455	0.282393315816895\\
1.07189121688941	0.271162775474356\\
1.07732052827705	0.259768416357575\\
1.08256335667947	0.248189280664338\\
1.08762918060761	0.236399519971381\\
1.09252684480754	0.224366630657975\\
1.0972646125247	0.21204877516629\\
1.10185021266456	0.199390533583231\\
1.10629088242361	0.186315789473684\\
1.11059340589152	0.172714960091962\\
1.11476414906302	0.158419859035141\\
1.11880909164417	0.143147366073525\\
1.1227338559911	0.126345440214724\\
1.12654373347911	0.106588876885992\\
1.13024370856512	0.0688736842105263\\
0.832938495318401	0.498112989118266\\
0.868349373088748	0.478352341842952\\
0.89949264753493	0.458446504926005\\
0.927102063706416	0.438381634097139\\
0.951751114510966	0.418141534222847\\
0.973894788101289	0.39770705930995\\
0.993898842598479	0.377055299973217\\
1.01206076915217	0.356158458397655\\
1.02862508377989	0.334982249991756\\
1.04379466783203	0.31348356290503\\
1.04379466783203	0.31348356290503\\
1.05054339075179	0.303172046461269\\
1.05703349733788	0.292768824839171\\
1.06327963574591	0.282265676852516\\
1.06929536400073	0.271653074221021\\
1.07509324993624	0.26091987068937\\
1.08068496029945	0.250052889081336\\
1.08608134036982	0.239036362076645\\
1.09129248525502	0.227851157906913\\
1.09632780386405	0.216473680297979\\
1.10119607642308	0.204874257639387\\
1.10590550628411	0.193014697640846\\
1.11046376667833	0.180844409074794\\
1.11487804298193	0.168293907460383\\
1.11915507099051	0.155263157894737\\
1.123301171636	0.141598627899942\\
1.12732228252719	0.127041865248849\\
1.13122398664839	0.111088927767792\\
1.13501153851155	0.0924387876341816\\
1.138689888022	0.0573947368421052\\
0.843023513869625	0.468420805253266\\
0.878190700631841	0.449173310164365\\
0.909124508168541	0.429795953512136\\
0.936551944898567	0.410276352604796\\
0.961041426276387	0.390600022074574\\
0.98304404100368	0.370749837224572\\
1.00292250285126	0.350705307277711\\
1.02097189151001	0.330441569112409\\
1.03743478809043	0.309927957657791\\
1.05251250340974	0.289125912502523\\
1.05251250340974	0.289125912502523\\
1.05922066287387	0.279157890041786\\
1.0656719379342	0.269107843975987\\
1.07188086814302	0.258968421052632\\
1.07786091181616	0.24873109891875\\
1.0836245450805	0.23838590806051\\
1.08918335019111	0.227921062453193\\
1.09454809445471	0.217322459376817\\
1.09972880090859	0.206572986857528\\
1.10473481174557	0.19565153974611\\
1.1095748453417	0.184531578947368\\
1.11425704762928	0.173178944238384\\
1.11878903846041	0.161548385449596\\
1.12317795352361	0.149577753771983\\
1.12743048230446	0.137177575268363\\
1.13155290252044	0.124210526315789\\
1.13555111140692	0.110445440214724\\
1.13943065418621	0.0954315773823496\\
1.14319675001189	0.0780052631578948\\
1.14685431564627	0.0459157894736842\\
0.852765063631688	0.436268905701739\\
0.887698432107271	0.417603864511923\\
0.918431197061458	0.39882635990929\\
0.945683926741076	0.379925668168188\\
0.970020179969664	0.360889244592144\\
0.99188731383399	0.341702258758614\\
1.01164512758227	0.322346965134102\\
1.0295863914391	0.302801831623703\\
1.04595183283944	0.283040301497028\\
1.06094125756037	0.263028980458283\\
1.06094125756037	0.263028980458283\\
1.06761042993904	0.25345084118429\\
1.07402438052369	0.243801667384605\\
1.08019754473364	0.234075090955764\\
1.08614328527003	0.224263731323597\\
1.09187399030972	0.214358954635863\\
1.09740116106957	0.204350553895744\\
1.10273549006399	0.194226315789474\\
1.10788693119343	0.183971420912986\\
1.11286476264477	0.17356759167091\\
1.11767764345171	0.162991844532613\\
1.12233366445058	0.152214595877246\\
1.12684039427083	0.141196657908447\\
1.13120492091705	0.129884208178788\\
1.13543388942934	0.118199759985691\\
1.13953353604768	0.106024387583145\\
1.14350971925433	0.0931578947368421\\
1.14736794802278	0.0792099295175705\\
1.151113407563	0.0631727201073621\\
1.15475098281856	0.0344368421052632\\
0.862180608435402	0.400268017765681\\
0.896889443290462	0.382293874507144\\
0.927429091791881	0.364227905256563\\
0.954513959414258	0.346061354128607\\
0.978702955132	0.327783978421499\\
1.00043986168503	0.309383669145935\\
1.0200816855224	0.290845937134493\\
1.03791898307747	0.272153201505299\\
1.05419070434465	0.253283778778792\\
1.06909521155111	0.234210402626633\\
1.06909521155111	0.234210402626633\\
1.07572688307502	0.225094736842105\\
1.08210493017128	0.215921071610222\\
1.08824368832669	0.206684207396278\\
1.09415642847538	0.197378117986699\\
1.09985545437547	0.187995753870648\\
1.10535218945218	0.178528781070124\\
1.11065725441761	0.168967227456194\\
1.11578053679377	0.159298993036106\\
1.12073125331023	0.149509154215732\\
1.12551800601681	0.139578945020893\\
1.13014883283964	0.129484210526316\\
1.13463125321398	0.119192954030255\\
1.13897230934572	0.108661229688408\\
1.14317860358364	0.0978257698730547\\
1.14725633232475	0.0865894721191917\\
1.15121131682299	0.0747888768859915\\
1.15504903122715	0.0621052631578946\\
1.15877462813525	0.0477157886911748\\
1.16239296191861	0.0229578947368421\\
0.871286434634743	0.356831455258212\\
0.905779478273322	0.339757707713761\\
0.936133476778366	0.322619029387647\\
0.963056932786241	0.305409228933977\\
0.987104299324948	0.288121063668866\\
1.00871593235377	0.270745971243865\\
1.02824615980068	0.253273706270435\\
1.04598341417519	0.235691837187784\\
1.06216493967037	0.217985031460475\\
1.0769877127697	0.200134008882841\\
1.0769877127697	0.200134008882841\\
1.08358328627397	0.191621050284051\\
1.08992677123694	0.183067079882731\\
1.0960324071647	0.174468421052632\\
1.10191337684489	0.16582081261727\\
1.10758190293998	0.157119269819729\\
1.11304933413921	0.148357899647649\\
1.11832622216699	0.13952965074104\\
1.12342239076359	0.130625967112975\\
1.12834699760094	0.121636296188844\\
1.13310858996583	0.112547368421053\\
1.13771515493256	0.103342103698139\\
1.14217416465276	0.0939978769353243\\
1.14649261730923	0.0844836137280969\\
1.15067707421205	0.0747545771078659\\
1.15473369345509	0.064742105263158\\
1.15866826050061	0.0543306148442042\\
1.16248621601465	0.0432947360595959\\
1.16619268123813	0.0310526315789475\\
1.16979248114494	0.0114789473684211\\
0.880097749721974	0.2682\\
0.914383243706921	0.2533\\
0.944558633869451	0.2384\\
0.971326763906493	0.2235\\
0.995237812967443	0.2086\\
1.01672884887482	0.1937\\
1.03615162846155	0.1788\\
1.05379254483269	0.1639\\
1.06988720378457	0.149\\
1.08463125046718	0.1341\\
1.08463125046718	0.1341\\
1.09119205151613	0.127042105263158\\
1.09750224190973	0.119984210526316\\
1.10357596889579	0.112926315789474\\
1.10942633052619	0.105868421052632\\
1.1150654714988	0.0988105263157895\\
1.1205046686463	0.0917526315789473\\
1.12575440735789	0.0846947368421052\\
1.13082445003973	0.0776368421052632\\
1.13572389756806	0.0705789473684211\\
1.14046124456033	0.063521052631579\\
1.14504442917978	0.0564631578947368\\
1.14948087809587	0.0494052631578947\\
1.15377754714288	0.0423473684210526\\
1.15794095815066	0.0352894736842105\\
1.16197723236239	0.0282315789473684\\
1.16589212080382	0.0211736842105263\\
1.16969103192413	0.0141157894736842\\
1.17337905679105	0.00705789473684213\\
1.17696099208944	0\\
};
\addlegendentry{PS, Exhaustive, with $\mathbf{u}_{\text{opt}}$};


\addplot[only marks,mark=+,mark options={},color=green!30] plot table[row sep=crcr,]{0	0.7044\\
0.0624853218199696	0.6895\\
0.116497840501748	0.6746\\
0.163682737772688	0.6597\\
0.205278758206193	0.6448\\
0.242237967228113	0.6299\\
0.275305094198769	0.615\\
0.305071656450299	0.6001\\
0.332013819084867	0.5852\\
0.356519463147822	0.5703\\
0.356519463147822	0.5703\\
0.367371065648529	0.563242105263158\\
0.377777862939079	0.556184210526316\\
0.387766909376431	0.549126315789474\\
0.39736308980963	0.542068421052632\\
0.406589334520849	0.535010526315789\\
0.415466808920723	0.527952631578947\\
0.424015081414162	0.520894736842105\\
0.43225227233136	0.513836842105263\\
0.440195186385558	0.506778947368421\\
0.447859430757977	0.499721052631579\\
0.455259520607983	0.492663157894737\\
0.462408973552636	0.485605263157895\\
0.469320394445576	0.478547368421053\\
0.476005551604147	0.47148947368421\\
0.482475445479909	0.464431578947368\\
0.488740370636873	0.457373684210526\\
0.494809971790062	0.450315789473684\\
0.50069329456136	0.443257894736842\\
0.506398831527454	0.4362\\
0.122306528226247	0.680166666666667\\
0.179812732573008	0.665266666666667\\
0.229678584152162	0.650366666666667\\
0.273356592281109	0.635466666666667\\
0.311948032969921	0.620566666666666\\
0.346304256450753	0.605666666666667\\
0.377094516372133	0.590766666666667\\
0.404852653316923	0.575866666666667\\
0.430009999753864	0.560966666666667\\
0.452919061308881	0.546066666666667\\
0.452919061308881	0.546066666666667\\
0.463071725801959	0.539008771929825\\
0.472812840068282	0.531950877192982\\
0.48216714017506	0.52489298245614\\
0.491157403278882	0.517835087719298\\
0.499804639183434	0.510777192982456\\
0.50812825969947	0.503719298245614\\
0.516146228769605	0.496661403508772\\
0.523875195874494	0.48960350877193\\
0.531330614865583	0.482545614035088\\
0.538526850058995	0.475487719298246\\
0.545477271164522	0.468429824561403\\
0.552194338404145	0.461371929824561\\
0.558689678989012	0.454314035087719\\
0.564974155966548	0.447256140350877\\
0.571057930315573	0.440198245614035\\
0.576950517053253	0.433140350877193\\
0.582660836020056	0.426082456140351\\
0.588197257925172	0.419024561403509\\
0.593567646162793	0.411966666666667\\
0.224163787341664	0.655933333333333\\
0.27782191631591	0.641033333333333\\
0.324465006331542	0.626133333333333\\
0.365404593272509	0.611233333333333\\
0.401640394945326	0.596333333333333\\
0.433948742836539	0.581433333333333\\
0.462942273491821	0.566533333333333\\
0.489111295638133	0.551633333333333\\
0.51285312124283	0.536733333333333\\
0.534493283584652	0.521833333333333\\
0.534493283584652	0.521833333333333\\
0.544089666548802	0.514775438596491\\
0.553300516500525	0.507717543859649\\
0.562148785948643	0.500659649122807\\
0.570655627876566	0.493601754385965\\
0.578840569884724	0.486543859649123\\
0.586721668369939	0.479485964912281\\
0.594315645376727	0.472428070175439\\
0.601638010363339	0.465370175438596\\
0.608703168797921	0.458312280701754\\
0.615524519225824	0.451254385964912\\
0.622114540218369	0.44419649122807\\
0.628484868418669	0.437138596491228\\
0.634646368735277	0.430080701754386\\
0.640609197594411	0.423022807017544\\
0.646382860042227	0.415964912280702\\
0.651976261386689	0.40890701754386\\
0.657397753981286	0.401849122807017\\
0.662655179677752	0.394791228070175\\
0.667755908410372	0.387733333333333\\
0.310506320144722	0.6317\\
0.361101326517482	0.6168\\
0.405167726877798	0.6019\\
0.443909706836647	0.587\\
0.478249058225977	0.5721\\
0.508904175790796	0.5572\\
0.536443725265067	0.5423\\
0.561324041415125	0.5274\\
0.583915770842457	0.5125\\
0.604523225016609	0.4976\\
0.604523225016609	0.4976\\
0.613666352048868	0.490542105263158\\
0.622444849378828	0.483484210526316\\
0.630880256057793	0.476426315789474\\
0.638992436239301	0.469368421052632\\
0.646799739881781	0.462310526315789\\
0.654319145190653	0.455252631578947\\
0.661566385188458	0.448194736842105\\
0.66855606044934	0.441136842105263\\
0.675301739739574	0.434078947368421\\
0.681816050058557	0.427021052631579\\
0.688110757366326	0.419963157894737\\
0.694196839107604	0.412905263157895\\
0.700084549493092	0.405847368421053\\
0.705783478371679	0.39878947368421\\
0.711302604418953	0.391731578947368\\
0.71665034327467	0.384673684210526\\
0.721834591182299	0.377615789473684\\
0.726862764615374	0.370557894736842\\
0.731741836316342	0.3635\\
0.384753143876766	0.607466666666666\\
0.432852025658599	0.592566666666667\\
0.474811226151302	0.577666666666667\\
0.511750600472852	0.562766666666667\\
0.544530347515125	0.547866666666667\\
0.573822827201257	0.532966666666667\\
0.600161607886975	0.518066666666667\\
0.62397579819474	0.503166666666667\\
0.645614600354281	0.488266666666667\\
0.66536520581541	0.473366666666667\\
0.66536520581541	0.473366666666667\\
0.674131907103808	0.466308771929824\\
0.682551136920621	0.459250877192982\\
0.690643287289206	0.45219298245614\\
0.698427175345917	0.445135087719298\\
0.70592019337512	0.438077192982456\\
0.713138441920591	0.431019298245614\\
0.720096848170376	0.423961403508772\\
0.726809271490696	0.41690350877193\\
0.733288597715099	0.409845614035088\\
0.739546823568668	0.402787719298246\\
0.745595132416128	0.395729824561403\\
0.751443962361022	0.388671929824561\\
0.757103067585928	0.381614035087719\\
0.762581573706807	0.374556140350877\\
0.767888027814747	0.367498245614035\\
0.773030443792896	0.360440350877193\\
0.778016343422916	0.353382456140351\\
0.782852793732064	0.346324561403509\\
0.787546440977424	0.339266666666667\\
0.449360408168403	0.583233333333333\\
0.495386065870719	0.568333333333333\\
0.535589952298937	0.553433333333333\\
0.571024005750591	0.538533333333333\\
0.602498568379097	0.523633333333333\\
0.630648574531325	0.508733333333333\\
0.655978951004906	0.493833333333333\\
0.678896514612495	0.478933333333333\\
0.699732858263704	0.464033333333333\\
0.718761078440514	0.449133333333333\\
0.718761078440514	0.449133333333333\\
0.727210175542917	0.442075438596491\\
0.735326135652553	0.435017543859649\\
0.743128401762364	0.427959649122807\\
0.750634923945422	0.420901754385965\\
0.757862300727619	0.413843859649123\\
0.76482590461254	0.406785964912281\\
0.771539993802874	0.399728070175439\\
0.778017811865521	0.392670175438596\\
0.784271676838189	0.385612280701754\\
0.790313061065477	0.378554385964912\\
0.796152662875201	0.37149649122807\\
0.801800471055629	0.364438596491228\\
0.807265822966631	0.357380701754386\\
0.81255745700902	0.350322807017544\\
0.817683560083315	0.343264912280702\\
0.822651810589465	0.33620701754386\\
0.8274694174505	0.329149122807018\\
0.832143155584014	0.322091228070175\\
0.83667939819434	0.315033333333333\\
0.506144902979603	0.559\\
0.550421155145726	0.5441\\
0.589140261510266	0.5292\\
0.623298338434195	0.5143\\
0.65366457543239	0.4994\\
0.680842901892829	0.4845\\
0.705314441086378	0.4696\\
0.727467431641909	0.4547\\
0.747618754382457	0.4398\\
0.766029703864645	0.4249\\
0.766029703864645	0.4249\\
0.774207230022139	0.417842105263158\\
0.782063772500134	0.410784210526316\\
0.789617976317364	0.403726315789474\\
0.796887061935706	0.396668421052632\\
0.803886959465468	0.38961052631579\\
0.810632427906073	0.382552631578947\\
0.817137161342108	0.375494736842105\\
0.823413883737071	0.368436842105263\\
0.829474433734064	0.361378947368421\\
0.835329840676298	0.354321052631579\\
0.840990392894247	0.347263157894737\\
0.846465699165524	0.340205263157895\\
0.851764744133767	0.333147368421053\\
0.856895938370651	0.326089473684211\\
0.86186716367771	0.319031578947368\\
0.866685814149606	0.311973684210526\\
0.871358833455997	0.304915789473684\\
0.875892748743416	0.297857894736842\\
0.880293701510511	0.2908\\
0.556483369886299	0.534766666666667\\
0.599263663426394	0.519866666666667\\
0.636710454720286	0.504966666666667\\
0.669773196228446	0.490066666666667\\
0.699186551538839	0.475166666666667\\
0.725528356448788	0.460266666666667\\
0.749259646789667	0.445366666666667\\
0.770752945825475	0.430466666666667\\
0.790312662977957	0.415566666666667\\
0.808190069414327	0.400666666666667\\
0.808190069414327	0.400666666666667\\
0.816132726111969	0.393608771929825\\
0.823764832967289	0.386550877192982\\
0.831104354835284	0.37949298245614\\
0.838167889875275	0.372435087719298\\
0.844970797731523	0.365377192982456\\
0.851527313486666	0.358319298245614\\
0.857850649204715	0.351261403508772\\
0.863953084618972	0.34420350877193\\
0.869846048300449	0.337145614035088\\
0.875540190457143	0.330087719298246\\
0.881045448357745	0.323029824561404\\
0.886371105240329	0.315971929824561\\
0.891525843453295	0.308914035087719\\
0.896517792479142	0.301856140350877\\
0.901354572408814	0.294798245614035\\
0.906043333363295	0.287740350877193\\
0.910590791297894	0.280682456140351\\
0.915003260571847	0.273624561403509\\
0.919286683620158	0.266566666666667\\
0.60144053469794	0.510533333333333\\
0.64292695852086	0.495633333333333\\
0.67927134023433	0.480733333333333\\
0.711383562748026	0.465833333333333\\
0.739968921310979	0.450933333333333\\
0.765582996226391	0.436033333333333\\
0.788669650243155	0.421133333333333\\
0.809587943488519	0.406233333333333\\
0.828631581688019	0.391333333333333\\
0.846043219233338	0.376433333333333\\
0.846043219233338	0.376433333333333\\
0.853780738835418	0.369375438596491\\
0.861216763132283	0.362317543859649\\
0.868368670435194	0.355259649122807\\
0.875252521950021	0.348201754385965\\
0.881883184825462	0.341143859649123\\
0.888274441598573	0.334085964912281\\
0.894439087767479	0.327028070175439\\
0.90038901897325	0.319970175438596\\
0.906135309064426	0.312912280701754\\
0.911688280141732	0.305854385964912\\
0.917057565531534	0.29879649122807\\
0.922252166510072	0.291738596491228\\
0.927280503492709	0.284680701754386\\
0.932150462310323	0.277622807017544\\
0.936869436116087	0.270564912280702\\
0.941444363398069	0.26350701754386\\
0.945881762514687	0.256449122807018\\
0.950187763119663	0.249391228070175\\
0.954368134799427	0.242333333333333\\
0.641854264328711	0.4863\\
0.68221054763192	0.4714\\
0.717590521326877	0.4565\\
0.748870102226239	0.4416\\
0.77672930758462	0.4267\\
0.801704516878517	0.4118\\
0.824224746444154	0.3969\\
0.844637396253763	0.382\\
0.86322688688753	0.3671\\
0.880228387204826	0.3522\\
0.880228387204826	0.3522\\
0.887785192378339	0.345142105263158\\
0.895048433604638	0.338084210526316\\
0.902034978258127	0.331026315789474\\
0.908760419571307	0.323968421052632\\
0.915239195260098	0.316910526315789\\
0.921484693081817	0.309852631578947\\
0.927509344981602	0.302794736842105\\
0.933324711246637	0.295736842105263\\
0.938941555888593	0.288678947368421\\
0.944369914306665	0.281621052631579\\
0.949619154141213	0.274563157894737\\
0.954698030107073	0.267505263157895\\
0.959614733492436	0.260447368421053\\
0.964376936921049	0.25338947368421\\
0.968991834899923	0.246331578947368\\
0.973466180609738	0.239273684210526\\
0.977806319339199	0.232215789473684\\
0.982018218916165	0.225157894736842\\
0.986107497446554	0.2181\\
0.641854264328711	0.4863\\
0.68221054763192	0.4714\\
0.717590521326877	0.4565\\
0.748870102226239	0.4416\\
0.77672930758462	0.4267\\
0.801704516878517	0.4118\\
0.824224746444154	0.3969\\
0.844637396253763	0.382\\
0.86322688688753	0.3671\\
0.880228387204826	0.3522\\
0.880228387204826	0.3522\\
0.887785192378339	0.345142105263158\\
0.895048433604638	0.338084210526316\\
0.902034978258127	0.331026315789474\\
0.908760419571307	0.323968421052632\\
0.915239195260098	0.316910526315789\\
0.921484693081817	0.309852631578947\\
0.927509344981602	0.302794736842105\\
0.933324711246637	0.295736842105263\\
0.938941555888593	0.288678947368421\\
0.944369914306665	0.281621052631579\\
0.949619154141213	0.274563157894737\\
0.954698030107073	0.267505263157895\\
0.959614733492436	0.260447368421053\\
0.964376936921049	0.25338947368421\\
0.968991834899923	0.246331578947368\\
0.973466180609738	0.239273684210526\\
0.977806319339199	0.232215789473684\\
0.982018218916165	0.225157894736842\\
0.986107497446554	0.2181\\
0.659609662615711	0.474821052631579\\
0.69947907869204	0.459921052631579\\
0.734443151308695	0.445021052631579\\
0.765363335146877	0.430121052631579\\
0.792908865007682	0.415221052631579\\
0.817607917280366	0.400321052631579\\
0.839883156812291	0.385421052631579\\
0.860076989162959	0.370521052631579\\
0.878469853508688	0.355621052631579\\
0.895293705874781	0.340721052631579\\
0.895293705874781	0.340721052631579\\
0.902772212935415	0.333663157894737\\
0.909960579320346	0.326605263157895\\
0.916875452703383	0.319547368421053\\
0.923532225022766	0.312489473684211\\
0.929945149218439	0.305431578947368\\
0.936127443129728	0.298373684210526\\
0.942091382177759	0.291315789473684\\
0.947848382225447	0.284257894736842\\
0.953409073812923	0.2772\\
0.958783368801604	0.270142105263158\\
0.963980520320562	0.263084210526316\\
0.969009176790197	0.256026315789474\\
0.973877430697095	0.248968421052632\\
0.978592862707444	0.241910526315789\\
0.983162581632208	0.234852631578947\\
0.98759326069352	0.227794736842105\\
0.99189117048676	0.220736842105263\\
0.996062208985323	0.213678947368421\\
1.00011192889392	0.206621052631579\\
0.676558115337785	0.463342105263158\\
0.71596819708646	0.448442105263158\\
0.750539649611513	0.433542105263158\\
0.781120377146219	0.418642105263158\\
0.808369501023821	0.403742105263158\\
0.832807496415425	0.388842105263158\\
0.854851060464382	0.373942105263158\\
0.874837902766829	0.359042105263158\\
0.893044716645382	0.344142105263158\\
0.909700433661717	0.329242105263158\\
0.909700433661717	0.329242105263158\\
0.917104822480335	0.322184210526316\\
0.924222303821758	0.315126315789474\\
0.931069318316848	0.308068421052632\\
0.937661068169205	0.30101052631579\\
0.944011632120806	0.293952631578947\\
0.95013406779128	0.286894736842105\\
0.956040502985818	0.279836842105263\\
0.961742217339712	0.272778947368421\\
0.967249715476328	0.265721052631579\\
0.972572792693778	0.258663157894737\\
0.977720594058615	0.251605263157895\\
0.982701667668451	0.244547368421053\\
0.987524012746074	0.237489473684211\\
0.992195123142737	0.230431578947368\\
0.996722026755406	0.223373684210526\\
1.00111132130016	0.216315789473684\\
1.00536920682989	0.209257894736842\\
1.00950151533781	0.2022\\
1.01351373774776	0.195142105263158\\
0.692754505130325	0.451863157894737\\
0.731730514126064	0.436963157894737\\
0.765930725948117	0.422063157894737\\
0.796190323138716	0.407163157894737\\
0.823158922580326	0.392263157894737\\
0.847349755683156	0.377363157894737\\
0.869173902096411	0.362463157894737\\
0.888964648059486	0.347563157894737\\
0.906995156383	0.332663157894737\\
0.923491506509533	0.317763157894737\\
0.923491506509533	0.317763157894737\\
0.930825630950974	0.310705263157895\\
0.937875906420796	0.303647368421053\\
0.944658578105091	0.296589473684211\\
0.951188669067812	0.289531578947368\\
0.95748009355082	0.282473684210526\\
0.963545757847641	0.275415789473684\\
0.96939765031846	0.268357894736842\\
0.97504692189108	0.2613\\
0.980503958204905	0.254242105263158\\
0.985778444396392	0.247184210526316\\
0.990879423389949	0.240126315789474\\
0.995815348443837	0.233068421052632\\
1.0005941306031	0.226010526315789\\
1.00522318162806	0.218952631578947\\
1.00970945289523	0.211894736842105\\
1.01405947070616	0.204836842105263\\
1.01827936838617	0.197778947368421\\
1.02237491550963	0.190721052631579\\
1.026351544548	0.183663157894737\\
0.708248759200439	0.440384210526316\\
0.746813928839902	0.425484210526316\\
0.780662579359146	0.410584210526316\\
0.810617927139539	0.395684210526316\\
0.837320640581356	0.380784210526316\\
0.86127712544321	0.365884210526316\\
0.882893164302633	0.350984210526316\\
0.902497869693693	0.336084210526316\\
0.920361071286831	0.321184210526316\\
0.936706154485538	0.306284210526316\\
0.936706154485538	0.306284210526316\\
0.94397357545171	0.299226315789474\\
0.950960045025312	0.292168421052632\\
0.957681623601062	0.285110526315789\\
0.964153164837745	0.278052631578947\\
0.970388427389538	0.270994736842105\\
0.976400174399149	0.263936842105263\\
0.982200262294484	0.256878947368421\\
0.987799720211746	0.249821052631579\\
0.993208821183483	0.242763157894737\\
0.998437146074249	0.235705263157895\\
1.00349364111433	0.228647368421053\\
1.00838666976957	0.221589473684211\\
1.01312405958931	0.214531578947368\\
1.01771314459241	0.207473684210526\\
1.02216080368094	0.200415789473684\\
1.0264734955103	0.193357894736842\\
1.03065729019255	0.1863\\
1.03471789816436	0.179242105263158\\
1.03866069651184	0.172184210526316\\
0.723086405061553	0.428905263157895\\
0.761262152021389	0.414005263157895\\
0.794777396230399	0.399105263157895\\
0.824444078541721	0.384205263157895\\
0.850894427748025	0.369305263157895\\
0.874628407082846	0.354405263157895\\
0.896046795957319	0.339505263157895\\
0.915474762393019	0.324605263157895\\
0.933178984260093	0.309705263157895\\
0.94938029826503	0.294805263157895\\
0.94938029826503	0.294805263157895\\
0.956584312655015	0.287747368421053\\
0.963510124663679	0.280689473684211\\
0.970173619702593	0.273631578947368\\
0.976589490989808	0.266573684210526\\
0.982771349801198	0.259515789473684\\
0.988731823660755	0.252457894736842\\
0.994482643987297	0.2454\\
1.00003472449996	0.238342105263158\\
1.00539823150356	0.231284210526316\\
1.01058264702163	0.224226315789474\\
1.01559682561487	0.217168421052632\\
1.02044904561213	0.210110526315789\\
1.02514705538666	0.203052631578947\\
1.02969811522939	0.195994736842105\\
1.03410903530193	0.188936842105263\\
1.03838621009198	0.181878947368421\\
1.04253564974265	0.174821052631579\\
1.04656300858249	0.167763157894737\\
1.05047361114455	0.160705263157895\\
0.737309052099238	0.417426315789474\\
0.77511516093568	0.402526315789474\\
0.808313782902411	0.387626315789474\\
0.837706216242864	0.372726315789474\\
0.863916717068244	0.357826315789474\\
0.887439158009366	0.342926315789474\\
0.908669585534129	0.328026315789474\\
0.927929434053199	0.313126315789474\\
0.945482396628777	0.298226315789474\\
0.961546895202807	0.283326315789474\\
0.961546895202807	0.283326315789474\\
0.968690561380791	0.276268421052631\\
0.975558636747203	0.269210526315789\\
0.982166840780374	0.262152631578947\\
0.988529714530932	0.255094736842105\\
0.994660729474636	0.248036842105263\\
1.00057238447126	0.240978947368421\\
1.00627629232415	0.233921052631579\\
1.0117832572235	0.226863157894737\\
1.01710334417794	0.219805263157895\\
1.02224594138835	0.212747368421053\\
1.02721981638957	0.20568947368421\\
1.03203316667679	0.198631578947368\\
1.03669366544076	0.191573684210526\\
1.04120850295565	0.184515789473684\\
1.04558442409589	0.177457894736842\\
1.04982776239888	0.1704\\
1.05394447104005	0.163342105263158\\
1.05794015104284	0.156284210526316\\
1.06182007700808	0.149226315789474\\
0.750954810400906	0.405947368421053\\
0.788409595283258	0.391047368421053\\
0.821307142791657	0.376147368421053\\
0.850438689985278	0.361247368421053\\
0.876420949736043	0.346347368421053\\
0.89974202807411	0.331447368421053\\
0.920793487532593	0.316547368421053\\
0.939893223410279	0.301647368421053\\
0.957302098075734	0.286747368421053\\
0.973236242389229	0.271847368421053\\
0.973236242389229	0.271847368421053\\
0.980322402653692	0.26478947368421\\
0.987135456278431	0.257731578947368\\
0.993690965176125	0.250673684210526\\
1.00000332588125	0.243615789473684\\
1.00608587707938	0.236557894736842\\
1.01195099540041	0.2295\\
1.0176101809488	0.222442105263158\\
1.02307413383564	0.215384210526316\\
1.02835282280159	0.208326315789474\\
1.0334555468714	0.201268421052632\\
1.03839099085438	0.194210526315789\\
1.04316727539791	0.187152631578947\\
1.0477920022097	0.180094736842105\\
1.05227229498559	0.173036842105263\\
1.05661483651278	0.165978947368421\\
1.06082590236013	0.158921052631579\\
1.06491139151729	0.151863157894737\\
1.06887685430107	0.144805263157895\\
1.07272751780997	0.137747368421053\\
0.764058656291202	0.394468421052632\\
0.801179103185947	0.379568421052631\\
0.833790006243517	0.364668421052632\\
0.862673076679858	0.349768421052632\\
0.888437879974266	0.334868421052632\\
0.911567054502603	0.319968421052632\\
0.932447908812271	0.305068421052632\\
0.951394978838481	0.290168421052632\\
0.968666438779064	0.275268421052632\\
0.984476242862551	0.260368421052632\\
0.984476242862551	0.260368421052632\\
0.991507543330673	0.253310526315789\\
0.998268103022352	0.246252631578947\\
1.00477333403662	0.239194736842105\\
1.01103749548172	0.232136842105263\\
1.01707379974999	0.225078947368421\\
1.02289450720612	0.218021052631579\\
1.02851101074147	0.210963157894737\\
1.03393391144193	0.203905263157895\\
1.03917308644393	0.196847368421053\\
1.04423774990652	0.189789473684211\\
1.04913650790346	0.182731578947368\\
1.05387740793304	0.175673684210526\\
1.05846798365348	0.168615789473684\\
1.06291529537395	0.161557894736842\\
1.06722596676519	0.1545\\
1.07140621819611	0.147442105263158\\
1.07546189705393	0.140384210526316\\
1.07939850536212	0.133326315789474\\
1.0832212249739	0.126268421052632\\
0.776652752409134	0.382989473684211\\
0.813454644483355	0.368089473684211\\
0.845792319961121	0.353189473684211\\
0.874438458191614	0.338289473684211\\
0.899995842911639	0.323389473684211\\
0.922941921241169	0.308489473684211\\
0.943659960520914	0.293589473684211\\
0.962461303769717	0.27868947368421\\
0.97960156907647	0.263789473684211\\
0.995292640148968	0.248889473684211\\
0.995292640148968	0.248889473684211\\
1.00227154840504	0.241831578947368\\
1.00898197168505	0.234773684210526\\
1.01543917946959	0.227715789473684\\
1.0216573000227	0.220657894736842\\
1.02764942547623	0.2136\\
1.0334277054692	0.206542105263158\\
1.03900343077552	0.199484210526316\\
1.04438710815128	0.192426315789474\\
1.04958852746223	0.185368421052632\\
1.05461682200774	0.17831052631579\\
1.05948052283468	0.171252631578947\\
1.06418760773073	0.164194736842105\\
1.06874554549705	0.157136842105263\\
1.07316133602415	0.150078947368421\\
1.07744154662918	0.143021052631579\\
1.08159234505637	0.135963157894737\\
1.08561952949368	0.128905263157895\\
1.08952855591658	0.121847368421053\\
1.09332456303317	0.114789473684211\\
0.788766728860581	0.37151052631579\\
0.825264757426493	0.356610526315789\\
0.857341701734162	0.34171052631579\\
0.885761666011239	0.32681052631579\\
0.911120990687074	0.31191052631579\\
0.93389218767899	0.29701052631579\\
0.954454680391605	0.282110526315789\\
0.973116773349871	0.26721052631579\\
0.990131651130635	0.25231052631579\\
1.00570922548162	0.23741052631579\\
1.00570922548162	0.23741052631579\\
1.01263804628455	0.230352631578947\\
1.01930053534646	0.223294736842105\\
1.0257118262199	0.216236842105263\\
1.03188592244608	0.209178947368421\\
1.03783580150799	0.202121052631579\\
1.04357350747277	0.195063157894737\\
1.04911023373851	0.188005263157895\\
1.05445639710139	0.180947368421053\\
1.05962170419032	0.173889473684211\\
1.06461521117436	0.166831578947368\\
1.06944537752676	0.159773684210526\\
1.07412011452666	0.152715789473684\\
1.07864682909149	0.145657894736842\\
1.08303246345777	0.1386\\
1.08728353116303	0.131542105263158\\
1.09140614972624	0.124484210526316\\
1.09540607037555	0.117426315789474\\
1.09928870513093	0.110368421052632\\
1.10305915151285	0.103310526315789\\
0.800427930918079	0.360031578947368\\
0.836635793874084	0.345131578947368\\
0.868463665275418	0.330231578947368\\
0.896667497373987	0.315331578947368\\
0.921837501135354	0.300431578947368\\
0.944441490923397	0.285531578947368\\
0.964855229434832	0.270631578947368\\
0.983384126225756	0.255731578947368\\
1.00027904637364	0.240831578947368\\
1.01574802137426	0.225931578947368\\
1.01574802137426	0.225931578947368\\
1.02262891067479	0.218873684210526\\
1.02924552573639	0.211815789473684\\
1.0356128704151	0.204757894736842\\
1.04174482923202	0.1977\\
1.04765427025	0.190642105263158\\
1.0533531367672	0.183584210526316\\
1.05885252922556	0.176526315789474\\
1.06416277853504	0.169468421052632\\
1.06929351184875	0.162410526315789\\
1.07425371168322	0.155352631578947\\
1.07905176915866	0.148294736842105\\
1.08369553203248	0.141236842105263\\
1.08819234811222	0.134178947368421\\
1.09254910455987	0.127121052631579\\
1.09677226353524	0.120063157894737\\
1.10086789457123	0.113005263157895\\
1.10484170402638	0.105947368421053\\
1.10869906191845	0.0988894736842105\\
1.11244502640769	0.0918315789473684\\
0.811661637869768	0.348552631578947\\
0.847592127291762	0.333652631578947\\
0.879181819219467	0.318752631578947\\
0.907178906676696	0.303852631578947\\
0.932167762733678	0.288952631578947\\
0.954611725161806	0.274052631578947\\
0.974883066432995	0.259152631578947\\
0.993284434760665	0.244252631578947\\
1.0100644819322	0.229352631578947\\
1.0254294446662	0.214452631578947\\
1.0254294446662	0.214452631578947\\
1.03226442214755	0.207394736842105\\
1.03883709339834	0.200336842105263\\
1.04516233839179	0.193278947368421\\
1.05125392795015	0.186221052631579\\
1.05712462559589	0.179163157894737\\
1.06278627834143	0.172105263157895\\
1.06824989779852	0.165047368421053\\
1.07352573279467	0.157989473684211\\
1.07862333451943	0.150931578947368\\
1.08355161508494	0.143873684210526\\
1.08831890026682	0.136815789473684\\
1.09293297709111	0.129757894736842\\
1.09740113684723	0.1227\\
1.10173021403306	0.115642105263158\\
1.10592662167539	0.108584210526316\\
1.10999638341412	0.101526315789474\\
1.11394516269198	0.0944684210526315\\
1.11777828935065	0.0874105263157895\\
1.12150078389878	0.0803526315789474\\
0.822491256903317	0.337073684210526\\
0.858156337190269	0.322173684210526\\
0.889518043716084	0.307273684210526\\
0.917317175456422	0.292373684210526\\
0.942132538930124	0.277473684210526\\
0.964423201109872	0.262573684210526\\
0.984558103132108	0.247673684210526\\
1.00283725648197	0.232773684210526\\
1.01950719875695	0.217873684210526\\
1.03477245169078	0.202973684210526\\
1.03477245169078	0.202973684210526\\
1.04156341201546	0.195915789473684\\
1.04809395033331	0.188857894736842\\
1.05437882816705	0.1818\\
1.06043170761302	0.174742105263158\\
1.06626525221455	0.167684210526316\\
1.07189121688941	0.160626315789474\\
1.07732052827705	0.153568421052632\\
1.08256335667947	0.146510526315789\\
1.08762918060761	0.139452631578947\\
1.09252684480754	0.132394736842105\\
1.0972646125247	0.125336842105263\\
1.10185021266456	0.118278947368421\\
1.10629088242361	0.111221052631579\\
1.11059340589152	0.104163157894737\\
1.11476414906302	0.0971052631578948\\
1.11880909164417	0.0900473684210526\\
1.1227338559911	0.0829894736842105\\
1.12654373347911	0.0759315789473684\\
1.13024370856512	0.0688736842105263\\
0.832938495318401	0.325594736842105\\
0.868349373088748	0.310694736842105\\
0.89949264753493	0.295794736842105\\
0.927102063706416	0.280894736842105\\
0.951751114510965	0.265994736842105\\
0.973894788101289	0.251094736842105\\
0.993898842598479	0.236194736842105\\
1.01206076915217	0.221294736842105\\
1.02862508377989	0.206394736842105\\
1.04379466783203	0.191494736842105\\
1.04379466783203	0.191494736842105\\
1.05054339075179	0.184436842105263\\
1.05703349733788	0.177378947368421\\
1.06327963574591	0.170321052631579\\
1.06929536400073	0.163263157894737\\
1.07509324993624	0.156205263157895\\
1.08068496029945	0.149147368421053\\
1.08608134036982	0.14208947368421\\
1.09129248525502	0.135031578947368\\
1.09632780386405	0.127973684210526\\
1.10119607642308	0.120915789473684\\
1.10590550628411	0.113857894736842\\
1.11046376667833	0.1068\\
1.11487804298193	0.0997421052631579\\
1.11915507099051	0.0926842105263158\\
1.123301171636	0.0856263157894737\\
1.12732228252719	0.0785684210526316\\
1.13122398664839	0.0715105263157894\\
1.13501153851155	0.0644526315789474\\
1.138689888022	0.0573947368421052\\
0.843023513869625	0.314115789473684\\
0.878190700631841	0.299215789473684\\
0.909124508168541	0.284315789473684\\
0.936551944898567	0.269415789473684\\
0.961041426276387	0.254515789473684\\
0.98304404100368	0.239615789473684\\
1.00292250285126	0.224715789473684\\
1.02097189151001	0.209815789473684\\
1.03743478809043	0.194915789473684\\
1.05251250340974	0.180015789473684\\
1.05251250340974	0.180015789473684\\
1.05922066287387	0.172957894736842\\
1.0656719379342	0.1659\\
1.07188086814302	0.158842105263158\\
1.07786091181616	0.151784210526316\\
1.0836245450805	0.144726315789474\\
1.08918335019111	0.137668421052632\\
1.09454809445471	0.130610526315789\\
1.09972880090859	0.123552631578947\\
1.10473481174557	0.116494736842105\\
1.1095748453417	0.109436842105263\\
1.11425704762928	0.102378947368421\\
1.11878903846041	0.0953210526315789\\
1.12317795352361	0.0882631578947368\\
1.12743048230446	0.0812052631578947\\
1.13155290252044	0.0741473684210526\\
1.13555111140692	0.0670894736842105\\
1.13943065418621	0.0600315789473684\\
1.14319675001189	0.0529736842105263\\
1.14685431564627	0.0459157894736842\\
0.852765063631688	0.302636842105263\\
0.887698432107271	0.287736842105263\\
0.918431197061458	0.272836842105263\\
0.945683926741076	0.257936842105263\\
0.970020179969665	0.243036842105263\\
0.99188731383399	0.228136842105263\\
1.01164512758227	0.213236842105263\\
1.0295863914391	0.198336842105263\\
1.04595183283944	0.183436842105263\\
1.06094125756037	0.168536842105263\\
1.06094125756037	0.168536842105263\\
1.06761042993904	0.161478947368421\\
1.07402438052369	0.154421052631579\\
1.08019754473364	0.147363157894737\\
1.08614328527003	0.140305263157895\\
1.09187399030972	0.133247368421053\\
1.09740116106957	0.126189473684211\\
1.10273549006399	0.119131578947368\\
1.10788693119343	0.112073684210526\\
1.11286476264477	0.105015789473684\\
1.11767764345171	0.0979578947368421\\
1.12233366445058	0.0909\\
1.12684039427083	0.0838421052631579\\
1.13120492091705	0.0767842105263158\\
1.13543388942934	0.0697263157894737\\
1.13953353604768	0.0626684210526316\\
1.14350971925433	0.0556105263157895\\
1.14736794802278	0.0485526315789474\\
1.151113407563	0.0414947368421053\\
1.15475098281856	0.0344368421052632\\
0.862180608435402	0.291157894736842\\
0.896889443290462	0.276257894736842\\
0.927429091791881	0.261357894736842\\
0.954513959414258	0.246457894736842\\
0.978702955132	0.231557894736842\\
1.00043986168503	0.216657894736842\\
1.0200816855224	0.201757894736842\\
1.03791898307747	0.186857894736842\\
1.05419070434465	0.171957894736842\\
1.06909521155111	0.157057894736842\\
1.06909521155111	0.157057894736842\\
1.07572688307502	0.15\\
1.08210493017128	0.142942105263158\\
1.08824368832669	0.135884210526316\\
1.09415642847538	0.128826315789474\\
1.09985545437547	0.121768421052632\\
1.10535218945218	0.114710526315789\\
1.11065725441761	0.107652631578947\\
1.11578053679377	0.100594736842105\\
1.12073125331023	0.0935368421052631\\
1.12551800601681	0.086478947368421\\
1.13014883283964	0.0794210526315789\\
1.13463125321398	0.0723631578947368\\
1.13897230934572	0.0653052631578947\\
1.14317860358364	0.0582473684210526\\
1.14725633232475	0.0511894736842105\\
1.15121131682299	0.0441315789473684\\
1.15504903122715	0.0370736842105263\\
1.15877462813525	0.0300157894736842\\
1.16239296191861	0.0229578947368421\\
0.871286434634743	0.279678947368421\\
0.905779478273322	0.264778947368421\\
0.936133476778366	0.249878947368421\\
0.963056932786241	0.234978947368421\\
0.987104299324948	0.220078947368421\\
1.00871593235377	0.205178947368421\\
1.02824615980068	0.190278947368421\\
1.04598341417519	0.175378947368421\\
1.06216493967037	0.160478947368421\\
1.0769877127697	0.145578947368421\\
1.0769877127697	0.145578947368421\\
1.08358328627397	0.138521052631579\\
1.08992677123694	0.131463157894737\\
1.0960324071647	0.124405263157895\\
1.10191337684489	0.117347368421053\\
1.10758190293998	0.110289473684211\\
1.11304933413921	0.103231578947368\\
1.11832622216699	0.0961736842105263\\
1.12342239076359	0.0891157894736842\\
1.12834699760094	0.0820578947368421\\
1.13310858996583	0.0750000000000001\\
1.13771515493256	0.0679421052631579\\
1.14217416465276	0.0608842105263158\\
1.14649261730923	0.0538263157894737\\
1.15067707421205	0.0467684210526316\\
1.15473369345509	0.0397105263157895\\
1.15866826050061	0.0326526315789474\\
1.16248621601465	0.0255947368421053\\
1.16619268123813	0.0185368421052632\\
1.16979248114494	0.0114789473684211\\
0.880097749721974	0.2682\\
0.914383243706921	0.2533\\
0.944558633869451	0.2384\\
0.971326763906493	0.2235\\
0.995237812967443	0.2086\\
1.01672884887482	0.1937\\
1.03615162846155	0.1788\\
1.05379254483269	0.1639\\
1.06988720378457	0.149\\
1.08463125046718	0.1341\\
1.08463125046718	0.1341\\
1.09119205151613	0.127042105263158\\
1.09750224190973	0.119984210526316\\
1.10357596889579	0.112926315789474\\
1.10942633052619	0.105868421052632\\
1.1150654714988	0.0988105263157895\\
1.1205046686463	0.0917526315789473\\
1.12575440735789	0.0846947368421053\\
1.13082445003973	0.0776368421052632\\
1.13572389756806	0.0705789473684211\\
1.14046124456033	0.063521052631579\\
1.14504442917978	0.0564631578947368\\
1.14948087809587	0.0494052631578947\\
1.15377754714288	0.0423473684210526\\
1.15794095815066	0.0352894736842105\\
1.16197723236239	0.0282315789473684\\
1.16589212080382	0.0211736842105263\\
1.16969103192413	0.0141157894736842\\
1.17337905679105	0.00705789473684213\\
1.17696099208944	0\\
};
\addlegendentry{PS, Exhaustive,~\cite{Liu2013}};

\addplot [only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{0	1.18\\
0.880097749721974	0.2682\\
0.506398831527454	0.4362\\
1.17696099208944	0\\
};
\addlegendentry{AS, Exhaustive};
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0	1.18\\
6.66120209125154e-06	1.17999769070249\\
0.0500186669339815	1.16326057448789\\
0.100009829126272	1.14543110377367\\
0.153016070499912	1.12521720990048\\
0.200791982290831	1.10573405663433\\
0.250117680392489	1.08423990657853\\
0.300856795126804	1.06052464725642\\
0.350346418670536	1.03566372662191\\
0.400046246381914	1.00879579791657\\
0.451122698722758	0.978977606540948\\
0.501961374304455	0.946821180454164\\
0.552413168727992	0.912170925245609\\
0.600662753632927	0.876165173653371\\
0.650718329469572	0.835469738266474\\
0.702153932712781	0.789628775616541\\
0.750612113417363	0.74218523789692\\
0.80083906359074	0.688005203519032\\
0.850203863498709	0.629030242465225\\
0.901270418337656	0.561065220528848\\
0.950751412234362	0.487291725745008\\
1.00021509761156	0.404321552546398\\
1.05025175937629	0.309182347708818\\
1.10011590833404	0.200817401494548\\
1.15018716864715	0.0753220836223115\\
1.17696099208944	0\\
};
\addlegendentry{PS, Optimization, with $\mathbf{\tilde{u}}$};

\end{axis}
\end{tikzpicture}%

==> B1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
%clip mode=individual,
%clip marker paths=true
%unbounded coords=jump,
xmin=0,
xmax=1.42,
xlabel={Achievable Rate (bits/cu)},
xmajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.42},
ymin=0,
ymax=3.1,
ylabel={Harvesed Energy (Jouls/s)},
ymajorgrids,
ytick={0,0.5,1,1.5,2,2.5,3.1},
legend style={at={(axis cs: 0.805,0)},anchor= south east, draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=asterisk,mark options={},color=red!30] plot table[row sep=crcr,]{0	3.017472\\
0.125280793268448	2.90129644910828\\
0.212581789239723	2.7768081364557\\
0.277008738935165	2.64061716280895\\
0.326555755614748	2.48611374497142\\
0.365865566759555	2.29623340156118\\
0.397824862190243	1.891328\\
0.222917584507023	2.86622489308498\\
0.330915649199063	2.75266639691292\\
0.406919119890817	2.63107283500827\\
0.463383308049474	2.49816755107433\\
0.507015619189417	2.34756156825951\\
0.541758628897553	2.16276046105987\\
0.570085379895387	1.77011742044481\\
0.370063818587003	2.70483445947939\\
0.467936761362693	2.59417071405525\\
0.537216536489963	2.47577906528969\\
0.588890895917756	2.34650811604586\\
0.628937798841128	2.20021312560817\\
0.660896265549796	2.02103021305652\\
0.686997961104904	1.64195069415669\\
0.474960328360085	2.52916430548388\\
0.566181933698165	2.42178624977256\\
0.631001811282439	2.30702893569711\\
0.679477847491917	2.18188314165458\\
0.717119030753019	2.04048134739817\\
0.747202229048032	1.86767537226427\\
0.771801084384275	1.50399114216476\\
0.553710443470067	2.33114909827096\\
0.640228506037896	2.22766847758235\\
0.701873709964249	2.11722215588402\\
0.748062719338322	1.99696955802278\\
0.783977900093149	1.86137199844367\\
0.812712238005947	1.69613024921115\\
0.836227937677936	1.35070767587161\\
0.61509094363419	2.08996656307303\\
0.698106922200821	1.99156517859501\\
0.757377086349557	1.88673705154468\\
0.801849448841302	1.77286139110118\\
0.836465929125061	1.64482805742345\\
0.864183442764822	1.48944419931151\\
0.886881408612705	1.16782068041168\\
0.664318991876352	1.586408\\
0.744626128268915	1.50026897646811\\
0.802052560246218	1.409004371133\\
0.845188935340077	1.31052399948982\\
0.878792816053665	1.20075232257206\\
0.905716376174649	1.06916751889983\\
0.927775118163237	0.805\\
0.159437281148614	2.88801828627385\\
0.272108527858559	2.77403126652196\\
0.35118892828251	2.6519637103428\\
0.409832357529451	2.51852041873658\\
0.455089060256242	2.36727625942682\\
0.491089585827349	2.18164346442662\\
0.520418656377458	1.78699255184377\\
0.360580995644705	2.73974132876289\\
0.459077833932932	2.62837136373067\\
0.528774189177618	2.50919855829942\\
0.580746424740564	2.37904095640603\\
0.621016909418138	2.23169423211897\\
0.653149376654556	2.05114067332937\\
0.679390337958235	1.66875212169264\\
0.494939267231808	2.58163620751407\\
0.58494463867198	2.47316099322977\\
0.648945275449608	2.35719010093762\\
0.69683196116008	2.23066683373433\\
0.734028824934659	2.0876311018244\\
0.763765064983102	1.91269573768279\\
0.788085481898581	1.54387070776129\\
0.591422282762813	2.40969505057359\\
0.675772065867459	2.3045055260021\\
0.735947929221322	2.19216896840006\\
0.781075493343142	2.06977085639807\\
0.816187975789891	1.93162832066942\\
0.844294029537774	1.76306989394555\\
0.867304583534957	1.40964015282438\\
0.664216512093183	2.2161031227912\\
0.744529197310756	2.11481103324242\\
0.801959411962389	2.00678546801751\\
0.845098531037116	1.8892805521968\\
0.878704493216223	1.75694225114546\\
0.905629686381299	1.59594805032297\\
0.927689743809993	1.26077996596177\\
0.721159115204861	1.98068511757831\\
0.798445391199255	1.88447226424013\\
0.853808842213049	1.7820648936632\\
0.895446863479857	1.67093691526024\\
0.927913116874799	1.54616284011028\\
0.953943505342034	1.39502653040837\\
0.975282381877339	1.08365750048688\\
0.766952497580808	1.49104336097588\\
0.841885732480616	1.40709286858383\\
0.89563721686355	1.31824901972213\\
0.936101880319258	1.22251633011949\\
0.967675807261215	1.11600391172949\\
0.993004733581735	0.988666656467297\\
1.01377769123355	0.734753626545801\\
0.268422415983775	2.74948985200277\\
0.373186029492087	2.63792358872429\\
0.447050155457186	2.51853365581349\\
0.501994459937656	2.38812960315866\\
0.544491321205196	2.24049054273736\\
0.578353833869241	2.05955600408022\\
0.605977837752769	1.67624768568028\\
0.45584027520035	2.60449820684858\\
0.548240728993241	2.49554899828977\\
0.613853562953365	2.37905381612689\\
0.662899493354633	2.25193545318487\\
0.700970025117535	2.10819382778629\\
0.731388310465067	1.93233852533974\\
0.756255962895621	1.56129256788592\\
0.581977845763114	2.45002700289254\\
0.666865641876608	2.34397254508165\\
0.727406436921942	2.23067927605785\\
0.772797799948161	2.10719524780595\\
0.808109872297833	1.96776461478449\\
0.836372206315358	1.79752750698593\\
0.859508448028247	1.44004507124734\\
0.67298646949281	2.28221052738607\\
0.75282564724464	2.17944175928799\\
0.809932980353826	2.06978282495432\\
0.852837833989048	1.95042395190371\\
0.886266067433	1.81588651506353\\
0.913051805780474	1.65202634468272\\
0.934999520693303	1.30993919774445\\
0.741873364669061	2.09351123380947\\
0.818086482650406	1.9946399007341\\
0.87271530902052	1.88929195877755\\
0.913818874617489	1.77482628190823\\
0.945878838451806	1.64609307974535\\
0.971589936817394	1.48979713526592\\
0.992671281198787	1.16597164508762\\
0.795887066635652	1.86446943363358\\
0.869369667985327	1.77067733676881\\
0.922125175431792	1.67094758946025\\
0.961863729369543	1.56285885000867\\
0.992884817094848	1.44168987374718\\
1.01777876482257	1.29525182038833\\
1.03820054478514	0.99522538464974\\
0.839403357606932	1.39022119770796\\
0.910755683448607	1.30869146178931\\
0.962045518713083	1.22252523619597\\
1.00071395735537	1.12983178554472\\
1.03091939548726	1.0269244660432\\
1.05517103897106	0.904285467124054\\
1.07507390786589	0.661715031385468\\
0.347839487273725	2.59818607528722\\
0.447180670285782	2.48936749404928\\
0.517440323250092	2.37301680008986\\
0.56981511105966	2.24606243862675\\
0.6103876175902	2.10251534928104\\
0.642755054550605	1.92691357115452\\
0.669184031868698	1.55647967555251\\
0.525813073214596	2.45692342718805\\
0.613969828000806	2.35072190066977\\
0.676723041876427	2.23726595745827\\
0.723711242648269	2.11359728570798\\
0.760230113166025	1.97394763138498\\
0.789436557893158	1.80342508946906\\
0.813331574334549	1.44525355481317\\
0.646221039801441	2.30657690466602\\
0.727513902078701	2.20327012889567\\
0.785611926872498	2.09301609882326\\
0.829235286053214	1.97298176176308\\
0.863208462896366	1.8376430998172\\
0.890421693885607	1.67273875254927\\
0.912713727805998	1.32813073960862\\
0.733383266540202	2.14344215291975\\
0.810034470904935	2.04342106686221\\
0.864963298187594	1.93680137147992\\
0.906285177877072	1.82089218962104\\
0.938511134605596	1.69044672385644\\
0.964352700932808	1.53191931400625\\
0.985539290254003	1.20270658986592\\
0.799509550411846	1.96029624866001\\
0.872812477833449	1.86417259762518\\
0.925444507020844	1.76186389462001\\
0.965092979650231	1.65084790894241\\
0.996045447838343	1.52620667785512\\
1.02088538434898	1.37524349390631\\
1.04126354527996	1.06429242652595\\
0.851445534437145	1.73849176634712\\
0.922219072825477	1.64744735152289\\
0.973110059048381	1.5507568431657\\
1.01148696459914	1.44611779490585\\
1.04147000922774	1.32904078971994\\
1.06554641056842	1.18793549689172\\
1.08530763057379	0.90078348395106\\
0.893341498977107	1.28171596136154\\
0.96213685360152	1.20293390748344\\
1.01166260776816	1.11980692084148\\
1.04904055918679	1.03056316138195\\
1.07826095905682	0.931747812956006\\
1.1017360428216	0.814441574567492\\
1.12101097890082	0.584745561626836\\
0.408368398956298	2.42689131142362\\
0.503759857392389	2.32133198871344\\
0.571379746802059	2.20858639364249\\
0.621865736412474	2.08572400325496\\
0.661019860270164	1.94703074758675\\
0.692283051240183	1.77775460866432\\
0.717827963196305	1.42259215701948\\
0.579446093783595	2.29005194275498\\
0.664478679363521	2.18710967476447\\
0.725117645426699	2.07725883044144\\
0.770579953913543	1.95768212976673\\
0.805945692567536	1.82288630912123\\
0.83425004109562	1.65868940640939\\
0.857420068603347	1.31578931571068\\
0.695632203482479	2.14459805443874\\
0.774261216722944	2.04455053719615\\
0.830542536321569	1.93790160601221\\
0.872847667086608	1.82195924002762\\
0.905820681054193	1.69147441175924\\
0.932249091648375	1.53289570369539\\
0.953908859669139	1.2035591347119\\
0.779943813808215	1.98701669200933\\
0.854222310084455	1.89025486447955\\
0.907524472715424	1.78724026798573\\
0.947661668820011	1.67542305720242\\
0.978986332069404	1.54983142511534\\
1.00411917246777	1.39762965446923\\
1.02473384486566	1.08368837428606\\
0.844015992883235	1.81045813345477\\
0.915146076414795	1.71759374094771\\
0.966282793930778	1.61889013683101\\
1.00483932980852	1.51196612222899\\
1.03495941325023	1.3921787248192\\
1.05914380446073	1.24754118007448\\
1.07899231676675	0.951861556651279\\
0.894401466444787	1.59723844720456\\
0.963147479674613	1.50945329090809\\
1.01263914069834	1.41636788143938\\
1.04999212485968	1.31582080425511\\
1.07919345171467	1.2035976327467\\
1.10265348981439	1.06881797912256\\
1.12191625380229	0.79693741013907\\
0.935085541505967	1.16118817330371\\
1.00196361372808	1.08566537795337\\
1.05016314243794	1.00614349019988\\
1.08656911192873	0.920991701815935\\
1.11504656416859	0.827030187067497\\
1.1379353137917	0.716049587883063\\
1.15673572981312	0.501625018899574\\
0.456070160781307	2.21697692600139\\
0.548456353724096	2.11566515170124\\
0.614059601549494	2.00761781297335\\
0.663098645652787	1.89008818311645\\
0.701163991171673	1.75772056665232\\
0.731578229949996	1.59668816124008\\
0.75644263701144	1.26142784284014\\
0.621891450647993	2.0859020873178\\
0.704528003166505	1.98720736773732\\
0.763540266962104	1.88205477975735\\
0.807825929257638	1.76781083961326\\
0.84230100087296	1.63934065817184\\
0.869907699291264	1.4833874889702\\
0.892516484269402	1.16038953151638\\
0.734837492879697	1.94682440403856\\
0.811413485990272	1.851024435206\\
0.866290819628636	1.74907376036512\\
0.907575232380318	1.63846415491115\\
0.939772704647698	1.51430496584685\\
0.965591884514934	1.3639699912932\\
0.986760416512618	1.05453555555461\\
0.816951890013245	1.79648035947214\\
0.889395662154244	1.7039660803524\\
0.941436890682487	1.60564974020163\\
0.980654170880272	1.49916528994895\\
1.01127807318146	1.37989929706595\\
1.03585932811619	1.23594125993003\\
1.05602853892275	0.94190211299177\\
0.879436019819297	1.62850659698026\\
0.948881884023004	1.53988975288323\\
0.998856932813236	1.44588440510959\\
1.03656381840575	1.3442931510382\\
1.06603544368317	1.23083139283249\\
1.08970867231457	1.09443758159796\\
1.10914388812039	0.818660091419664\\
0.928620118715359	1.4264748347796\\
0.995791691000368	1.34293722689317\\
1.04419443336649	1.25455007376751\\
1.0807494372867	1.15933575711387\\
1.1093408633594	1.05343822480954\\
1.13231959619868	0.926902304695592\\
1.15119285828024	0.674923868957006\\
0.968363593804231	1.01743459885398\\
1.03375070938713	0.946159351913669\\
1.08091684768186	0.87133572050324\\
1.11656437780331	0.791516692649918\\
1.14446149271317	0.70388081710556\\
1.16689186418634	0.60114395143132\\
1.1853210717713	0.406621515692734\\
0.494651133219159	1.772328\\
0.58467393285523	1.68127071467819\\
0.648686317225455	1.58456597013321\\
0.696581458058862	1.47991076307424\\
0.733784698518686	1.36281459056728\\
0.763525919311161	1.22168431839994\\
0.7878503341913	0.934472\\
0.656332920143657	1.65516996778701\\
0.737073586153046	1.56672973718487\\
0.794795484717521	1.4729197433878\\
0.838146156153692	1.37155022604165\\
0.871912571871897	1.2583514885574\\
0.89896363854477	1.12230045260066\\
0.921125080774582	0.847350495146843\\
0.766713879728141	1.53148580518458\\
0.841659192966941	1.44594032533036\\
0.895418963016438	1.35533224467238\\
0.935889663441073	1.25759706201635\\
0.967468184706305	1.14870931690922\\
0.992800724631787	1.01827647560046\\
1.01357659890726	0.756890039861877\\
0.847082910232991	1.39861419155821\\
0.918065599920995	1.3163544014168\\
0.969100745880893	1.22938065544894\\
1.00758303906171	1.1357706279942\\
1.03764648687767	1.03177607906836\\
1.06178625008108	0.907720175177348\\
1.0815986893117	0.661729028239084\\
0.908302591392188	1.25136596015106\\
0.976404697878914	1.17300360503236\\
1.02545126149661	1.09034085144163\\
1.06247819594611	1.00162402016817\\
1.09143039308263	0.903433705919628\\
1.11469387360353	0.78694202793\\
1.13379759947427	0.559212537751705\\
0.956528459575859	1.07634423592562\\
1.02244206451277	1.00306111701752\\
1.06997332207589	0.926016558074777\\
1.10588893291613	0.843676664219064\\
1.13399123749364	0.753050575871903\\
1.15658371528642	0.646416789002858\\
1.17514422585009	0.442486353264272\\
0.995520698863738	0.732512\\
1.0597152142007	0.671491242038025\\
1.10605345155756	0.608010204810506\\
1.14109267766811	0.541065599755115\\
1.16852394536668	0.468701168167923\\
1.19058612956315	0.385866435738586\\
1.2087170133552	0.239392\\
0.136933827786408	2.89660603039733\\
0.251307917320956	2.78245066209623\\
0.331505408355903	2.66019689388064\\
0.390938057463095	2.52654224211747\\
0.436781984144149	2.37504737061326\\
0.473236488971362	2.18908784111998\\
0.502927024194536	1.79364812169264\\
0.341026070463153	2.7481005998553\\
0.440821624613948	2.63656228627385\\
0.51138418023462	2.51720326880619\\
0.563975321487727	2.38683430675583\\
0.604710090041995	2.23923687027433\\
0.637203728986718	2.05835657699165\\
0.663733666751139	1.67517921851044\\
0.47713404079497	2.58974276227134\\
0.568222551579549	2.48109919943782\\
0.632952834550752	2.36494209510925\\
0.681364445654096	2.238207467749\\
0.718957073433295	2.09492102364462\\
0.749002365197778	1.91965892500993\\
0.773570805932175	1.55004508824395\\
0.574775542749582	2.41751475940354\\
0.660075863871799	2.31215688628283\\
0.720896318041866	2.19963411664438\\
0.766489761033526	2.07702464448542\\
0.801954683462712	1.93863139656234\\
0.830336674084472	1.76974623534539\\
0.853569132489597	1.41552768737973\\
0.648393388652698	2.22358257935727\\
0.729567313082288	2.12212214125928\\
0.787584344296554	2.01391036399794\\
0.831148994304197	1.89619408802027\\
0.865077661659059	1.76360507477449\\
0.892255987022005	1.60228413945892\\
0.914519913514617	1.26632724825323\\
0.705951598837238	1.98772114876091\\
0.784035091357568	1.89133994687352\\
0.839943677248264	1.78874636426017\\
0.881977992470566	1.67740702570025\\
0.914745334845058	1.55238223835584\\
0.941012236043563	1.40091919416086\\
0.962541812013737	1.08876135739487\\
0.752222544798845	1.49700886858383\\
0.827904945143676	1.41289002764255\\
0.882170131178824	1.32385996674443\\
0.923008966362331	1.22791591698483\\
0.954867585794595	1.12115278640039\\
0.980420394447195	0.993488796645117\\
1.00137402775251	0.738786959879134\\
0.282638053395779	2.76944506357959\\
0.386410514461724	2.65747822641831\\
0.459617470754166	2.53764521467614\\
0.514094118548771	2.4067382449535\\
0.556241189759697	2.25850263197706\\
0.589832205861131	2.07679065089381\\
0.617239365796347	1.69160542044481\\
0.468331582089673	2.62390978244161\\
0.55996022409477	2.51456\\
0.625054018773924	2.39762173900575\\
0.673726978839226	2.27000045899593\\
0.711516554779667	2.12566228104219\\
0.741715586916434	1.94902953616954\\
0.766407373518719	1.57610666666667\\
0.593427534541058	2.46883725721442\\
0.677663513093753	2.36238222552074\\
0.73776215408327	2.24864587766558\\
0.782833881579798	2.12465893234587\\
0.817904109887962	1.98463174676926\\
0.845977073409228	1.81361719654459\\
0.868961011586468	1.45425784875695\\
0.683738796263345	2.30033825140164\\
0.763001138710905	2.19716890942077\\
0.819714890795116	2.08706689625573\\
0.862334060866482	1.96720510613731\\
0.895545487796859	1.83207111674199\\
0.922161067435088	1.66743350393507\\
0.943971678718084	1.32346944494774\\
0.752126122899986	2.11082935078591\\
0.827813451217261	2.01155744382775\\
0.882082014867549	1.90576642303983\\
0.922923309487768	1.7907978291027\\
0.954783799778234	1.66146807438467\\
0.980338079413759	1.50439468747914\\
1.00129289965193	1.17869228525178\\
0.805764350886006	1.8807324501746\\
0.878758050025996	1.78653977942703\\
0.931177505866491	1.6863669532871\\
0.970670868250809	1.57777529676772\\
1.00150516334572	1.45600976795107\\
1.0262520737103	1.30879427216612\\
1.04655510054103	1.00689092437847\\
0.848988132549952	1.40393697646811\\
0.919879408715493	1.32200666666667\\
0.970851551284955	1.23539736224196\\
1.00928778823078	1.1422009945229\\
1.03931609972332	1.03869712246623\\
1.06342817446657	0.915280681120981\\
1.08321823194088	0.670833333333334\\
0.383005508377762	2.6334526598997\\
0.480033149364485	2.52390657921183\\
0.548748030014711	2.40675119073802\\
0.600018225192373	2.27888345996677\\
0.639761638703353	2.13425294587879\\
0.671483840714613	1.9572392211386\\
0.697396387391839	1.58339658487251\\
0.556941550912121	2.49120269111849\\
0.643271738695622	2.38427366515029\\
0.704789775281216	2.2700130274244\\
0.750886993096682	2.14543098636596\\
0.786732799143995	2.0046979073007\\
0.815412861016475	1.8327634187711\\
0.838884937960886	1.47118314345114\\
0.674881569906997	2.33976408318408\\
0.754618784729538	2.2357298079638\\
0.811656566679139	2.124671083377\\
0.854510945898308	2.00372337700868\\
0.887900879577793	1.86730129032054\\
0.914656562006771	1.70098499643893\\
0.936580061795689	1.35296824283419\\
0.760379124704922	2.17538975880532\\
0.835645784506598	2.07464117329786\\
0.889625953389518	1.96721678340117\\
0.930257215265019	1.85039423223414\\
0.961957916422349	1.71886534172729\\
0.987386547803389	1.55892598526343\\
1.00823997485954	1.22630452045901\\
0.825306723229712	1.99077349239537\\
0.897342448032778	1.89392234191062\\
0.949102873539801	1.79080894439106\\
0.98811510415636	1.67887958940531\\
1.01858269926147	1.55315493357576\\
1.0430408557862	1.40077980301328\\
1.06311061002612	1.08641999496883\\
0.8763383682167	1.76705279682106\\
0.945929958772932	1.67528088254691\\
0.996005611043459	1.57778567967533\\
1.03378612538449	1.47223326210733\\
1.06331397121511	1.35407283217916\\
1.08703153330466	1.21155559273726\\
1.10650260507079	0.920994839132526\\
0.917527777278112	1.30565084379138\\
0.985205823966655	1.22614129046335\\
1.03395907474216	1.142209609307\\
1.0707710517886	1.05205248053932\\
1.09955894884315	0.952153707371119\\
1.12269276717035	0.83343552236893\\
1.14169155966905	0.600330768764192\\
0.456510797610793	2.48502740722661\\
0.548869661800668	2.37822900857929\\
0.614454538812268	2.26411285905686\\
0.66348038583376	2.13969481947733\\
0.701535792177494	1.99915627646494\\
0.731942275837599	1.82747531225537\\
0.756800463208896	1.46650709878721\\
0.622284250044742	2.34650643550042\\
0.704898938344596	2.24232509157276\\
0.763896337301148	2.13110369279826\\
0.808171236832501	2.00997134293154\\
0.842638155637932	1.87333023494186\\
0.870238464497694	1.70672850694289\\
0.892842106967825	1.35802265442086\\
0.735200717365136	2.19919250900003\\
0.811757936056245	2.0979059158203\\
0.866622415018263	1.98988643018488\\
0.907897474306579	1.87238841500828\\
0.940087835344976	1.74005829939572\\
0.965901426243909	1.57907476604474\\
0.987065449999708	1.24393243523793\\
0.817295020451662	2.03949990838147\\
0.889721989918786	1.94149900491455\\
0.941751658117566	1.83711385396925\\
0.980960498028555	1.72374099399394\\
1.0115779671581	1.59630407456266\\
1.03615415617332	1.44169747862943\\
1.05631927430557	1.12195043662295\\
0.879764607923529	1.86043703128838\\
0.949195031468074	1.76633356284417\\
0.999159419655773	1.66625940427599\\
1.03685850254363	1.55777974048197\\
1.06632416962924	1.43614705572799\\
1.08999269966887	1.28910468569614\\
1.10942411523656	0.987619300449624\\
0.928937694664865	1.64395365357706\\
0.996094821141366	1.55492942134345\\
1.04448756315148	1.46047345742326\\
1.0810352337832	1.35837073104698\\
1.10962105222169	1.24430227219439\\
1.13259535808825	1.10711779328312\\
1.15146503649908	0.829431462476315\\
0.968672541475375	1.20002413148743\\
1.03404596863092	1.12326226019994\\
1.08120261101973	1.04236981799498\\
1.11684316741301	0.955662380419022\\
1.14473494371515	0.859855578326398\\
1.16716109696867	0.746470153854837\\
1.18558688752094	0.52623982304803\\
0.512732274106969	2.31714710467781\\
0.601667723409576	2.21360796455825\\
0.664946716740959	2.10309691392429\\
0.712313785162411	1.98277084542034\\
0.749118638081192	1.84708613608546\\
0.778548608348286	1.68173081107997\\
0.802623139528075	1.33603404156898\\
0.672507843987692	2.18304941238216\\
0.752372793491384	2.08212732698227\\
0.809497704771053	1.97451102709623\\
0.852415314507851	1.85747064830509\\
0.885853226852412	1.72568337399292\\
0.912646560536795	1.56540728519803\\
0.934600394633467	1.23197287663316\\
0.781703581060519	2.04062812008755\\
0.855893818098534	1.94260078543558\\
0.90913538552748	1.83818639868863\\
0.949228406130604	1.72478035458761\\
0.980519435960561	1.59730407265256\\
1.00562581363836	1.44264617850566\\
1.02621912171647	1.12277529165602\\
0.861264383356142	1.88648890878585\\
0.931569387336977	1.79174726384669\\
0.982137303114113	1.69096721178986\\
1.02027796257219	1.58168632289013\\
1.05008073078334	1.45910323713636\\
1.07401504204705	1.31082228040721\\
1.09366138725946	1.00634668235789\\
0.921897640886862	1.71401337739794\\
0.989375716605518	1.6231691674815\\
1.03799060124013	1.52670010780179\\
1.07470114891102	1.42231241508335\\
1.10341150465327	1.30553356400688\\
1.12648411981844	1.16481683317911\\
1.14543337572766	0.878602891889757\\
0.969678601163762	1.50611479574931\\
1.03500747262416	1.42034982204346\\
1.08213320487671	1.32949895701174\\
1.11775106052663	1.23148820171104\\
1.14562545838189	1.12227357653596\\
1.16803788012655	0.991414736828768\\
1.18645254713689	0.728999849979128\\
1.00832173782009	1.0829108047444\\
1.07196149925347	1.00940819198467\\
1.11791423208491	0.932120848668182\\
1.15267000024465	0.849505382167806\\
1.17988407360817	0.75855241375269\\
1.20177452318834	0.651492628485209\\
1.2197662118383	0.446533741635569\\
0.557155879230785	2.11168253187562\\
0.643473618769371	2.01239094016609\\
0.704983228494954	1.90657814587519\\
0.751074363166739	1.79158483790186\\
0.786915571389862	1.66222576777106\\
0.815592035941309	1.50511417627577\\
0.839061221543024	1.17931954000968\\
0.712337936782961	1.98334936956501\\
0.790085671195752	1.88667483257515\\
0.845764728267686	1.78375678903217\\
0.887632215599221	1.67204917077166\\
0.920272826265565	1.54658753566356\\
0.94644018735963	1.39455518037887\\
0.967889511353888	1.0810229050589\\
0.81866711619011	1.8473042823074\\
0.891026933796225	1.75352449606546\\
0.943010398886351	1.65380836566157\\
0.982185504378591	1.54573508209118\\
1.01277726053165	1.42458443936021\\
1.03733320098663	1.2781702787235\\
1.05748196037561	0.978201525118764\\
0.896268526853922	1.70040238886869\\
0.964927712601424	1.60990829233957\\
1.01435937414539	1.51382649662579\\
1.05166841671173	1.40987836825669\\
1.08083617424035	1.29362092170701\\
1.1042697304585	1.15358369848805\\
1.12351106978541	0.869010233683631\\
0.955477758480496	1.53651165354347\\
1.02143830390397	1.44991499203705\\
1.0690021036424	1.3581441887004\\
1.10494160214254	1.25908925651259\\
1.13306218713015	1.1486360446402\\
1.15566910502236	1.01616304732262\\
1.17424131049162	0.749851239278176\\
1.00217701350159	1.33980099594438\\
1.06608247893199	1.25828357064857\\
1.11221988371337	1.1721309619599\\
1.14711145586922	1.07945296718983\\
1.17442959590115	0.976563981218829\\
1.1964023363206	0.853948875021834\\
1.21446072746879	0.611436121417097\\
1.03997057434648	0.9436070429147\\
1.10225883371215	0.874351978565006\\
1.147271340455	0.801762891591571\\
1.18133521740992	0.724480185621824\\
1.20801882544848	0.639852856410787\\
1.22948964370858	0.5410368046535\\
1.2471410845764	0.355980051048763\\
0.593158415923794	1.67777640385153\\
0.677409659165096	1.58873930112034\\
0.737518658641155	1.49426910101235\\
0.782597876273877	1.39215021583696\\
0.817673772878921	1.27806258966332\\
0.845751175479418	1.14085313141293\\
0.868738684253251	0.863106495146843\\
0.744709769038904	1.56336004801153\\
0.820777073527662	1.47694\\
0.87530601298106	1.38536455063993\\
0.916336872319803	1.28653135517735\\
0.948341544875881	1.17634116402642\\
0.974009179161003	1.04421094198663\\
0.995055458437616	0.778726666666667\\
0.848762705638461	1.44270848143073\\
0.919664791906493	1.35918318416712\\
0.970644385290986	1.27080964794614\\
1.0090860690536	1.17561078717368\\
1.03911853602833	1.06973158839987\\
1.0632338854771	0.943219561008072\\
1.08302659007523	0.691298807403335\\
0.924803547164322	1.31327901893207\\
0.992148964244734	1.23303941138128\\
1.04067204033095	1.14830020985041\\
1.07731527838995	1.05722650427924\\
1.10597417158288	0.956240501686722\\
1.12900616423815	0.836105411712665\\
1.14792253901793	0.59957994690825\\
0.982876212259338	1.17011381469157\\
1.0476233386553	1.09377164216349\\
1.09434534177211	1.01334343300975\\
1.12966661682949	0.927162923619864\\
1.15731392444786	0.831981155704643\\
1.17954688454977	0.719410291631968\\
1.19781615668113	0.501146483587522\\
1.02871076962533	1.00041319506771\\
1.09147660765384	0.929150258750229\\
1.13682153161729	0.854340244244475\\
1.17113011637389	0.774536672272336\\
1.19800139054706	0.686919130258497\\
1.21962069607297	0.584206157306405\\
1.23739255469316	0.389741403701667\\
1.06582437470694	0.669427242038025\\
1.12702947583121	0.610426666666667\\
1.17128736130557	0.549180173876141\\
1.20479536285388	0.484771890704325\\
1.23105246160092	0.415416005450455\\
1.25218568377403	0.336502086938071\\
1.26956326299305	0.199493333333333\\
0.231727307445528	2.76714860939118\\
0.339091765382802	2.65522778552707\\
0.414676780426886	2.5354456695592\\
0.470843982630757	2.40459646913577\\
0.514254590591956	2.25642938122092\\
0.548825774785225	2.07480670373661\\
0.577015448018708	1.68983707124735\\
0.423665755720118	2.62167577487078\\
0.518083304342858	2.51237200572633\\
0.58505043373905	2.39548464050639\\
0.635068446520229	2.26792112979576\\
0.673870642732941	2.12365147690362\\
0.704859550167867	1.94710803562991\\
0.730184680228963	1.57440076408677\\
0.552524628673801	2.46667232248015\\
0.63911174065994	2.36026330408363\\
0.7008036752849	2.24657785200277\\
0.747026412175306	2.12264867598226\\
0.782967081743148	1.98269001546724\\
0.811721359931408	1.81176476884153\\
0.835253085253838	1.45262101901361\\
0.645351201113094	2.29825171785915\\
0.726691735240792	2.19512838917543\\
0.784822220173505	2.08507727178469\\
0.828469106881733	1.96527325096548\\
0.862460119876942	1.83020778663175\\
0.889687337952548	1.66565947742377\\
0.911990634498359	1.32191101639618\\
0.715538472228628	2.10883581554129\\
0.793118469281226	2.00960992188029\\
0.84868282511335	1.90386979686667\\
0.890466927235814	1.78895897222874\\
0.923044184211018	1.65969774257231\\
0.949161778952732	1.50271365926572\\
0.970570976191668	1.17722685499809\\
0.770528465265754	1.8788601126714\\
0.845280919136972	1.78471345522099\\
0.898908374864782	1.68459152485537\\
0.939282663395557	1.57605763763518\\
0.970787808129128	1.45436063388013\\
0.996062632244089	1.30723444169412\\
1.01679192118315	1.00554669186621\\
0.814804692716733	1.40235723619597\\
0.887353696805099	1.32047293969169\\
0.939467320307266	1.23391453104129\\
0.978737453980035	1.14077593262143\\
1.00940163959823	1.03734058562635\\
1.03401461545499	0.914013447880048\\
1.05420945248992	0.669781698052135\\
0.368591168635897	2.64252367316463\\
0.466560749136459	2.53279138044035\\
0.535905069726347	2.41543002094589\\
0.587625592126288	2.28732850256299\\
0.627707149637191	2.14242067317591\\
0.65969258911321	1.96504554410163\\
0.685815874989375	1.5903304005907\\
0.544171645969173	2.50002098804828\\
0.631246665164927	2.39290575004367\\
0.693268694783549	2.27843914129714\\
0.739729621594883	2.15362331262705\\
0.775850268066914	2.01261291826267\\
0.804745326981947	1.840317025399\\
0.828390183944639	1.47786424283419\\
0.663118168908247	2.34830284801443\\
0.743490347945527	2.24408236075774\\
0.800961118428931	2.13281766515029\\
0.844129656233981	2.01163617117032\\
0.877757933755438	1.87493676918307\\
0.904700634483233	1.70825907096738\\
0.926774794332333	1.3593698101178\\
0.749295203331596	2.18361124044844\\
0.825127354888971	2.08267644290456\\
0.87949517120146	1.97504608198723\\
0.920408732976796	1.85798974320855\\
0.952324193348201	1.72618353740259\\
0.977921692296189	1.56588277660464\\
0.998911385125629	1.23238880455539\\
0.814712364178434	1.99861861756112\\
0.887265896534961	1.90158125503995\\
0.939382635087402	1.79826188649975\\
0.978655042865247	1.68609874390236\\
1.00932096167906	1.56009677277369\\
1.03393530229762	1.40736023787713\\
1.05413124185324	1.09212792258784\\
0.866113514997959	1.77440744467627\\
0.936188246686865	1.6824493183657\\
0.986597316881801	1.58474814447348\\
1.02462178650718	1.47896193929384\\
1.05433587262419	1.36052419406655\\
1.07820027487632	1.21764555029057\\
1.09779009361923	0.926212289440999\\
0.907591712406952	1.31182137467145\\
0.975726603780084	1.232125609307\\
1.02479583791017	1.14798795713001\\
1.0618393835307	1.05759704075069\\
1.09080427541649	0.957420952283372\\
1.11407777326895	0.838341362947102\\
1.13318960528293	0.604364102097526\\
0.463339958084948	2.50933639862302\\
0.555276270197635	2.40202486237215\\
0.620577027038983	2.28734112614606\\
0.669398733255953	2.16227884671454\\
0.707300373849951	2.02097611621592\\
0.737586868476254	1.8482992434847\\
0.762348815644129	1.48492669415669\\
0.628373670495564	2.37011902586345\\
0.710650124251317	2.26542454433224\\
0.769417519272631	2.15363555885407\\
0.813525861981781	2.03185896913537\\
0.847866600118283	1.89445367365946\\
0.87536800985734	1.72685603713884\\
0.897892050111792	1.37574584875695\\
0.740832600451853	2.22203480312237\\
0.817099290132209	2.12023507233908\\
0.871764810560672	2.011648\\
0.912895083053533	1.89350574497142\\
0.94497535557769	1.76041144187263\\
0.970702417712803	1.598432\\
0.991796640554185	1.26088533333333\\
0.822615951308707	2.0614678769904\\
0.894782847240741	1.96295383591993\\
0.946633554469619	1.85800109827096\\
0.985711718651246	1.74398399844367\\
1.01622957850842	1.61578289152617\\
1.04072732321405	1.46018038707129\\
1.06082906414314	1.13802900920494\\
0.884860453924144	1.88136788830886\\
0.954051847496002	1.7867512822611\\
1.00385117903349	1.68610953698926\\
1.04142944096968	1.57698563334325\\
1.07080284120238	1.45458876110305\\
1.09439860576432	1.30655048254955\\
1.11377116549054	1.00266076144317\\
0.933863070711235	1.66353292046102\\
1.00079654119111	1.57399555062386\\
1.04903443191924	1.478972\\
1.08546853843505	1.37622503377174\\
1.11396751000927	1.26139238743292\\
1.1368732502863	1.123212\\
1.15568742174911	0.843121333333333\\
0.97346433537819	1.216340371133\\
1.03862581264998	1.13906536224196\\
1.08563540215176	1.05760533333333\\
1.1211679537504	0.970253655905395\\
1.14897704317605	0.873682666326548\\
1.17133785908428	0.759301333333333\\
1.18971071982116	0.536666666666667\\
0.532958568626188	2.36409511056567\\
0.620692751532884	2.25953125635534\\
0.68316044312459	2.14788675908063\\
0.729942801874136	2.02627417084084\\
0.766306240450702	1.8890634114178\\
0.795391165533626	1.72171929921721\\
0.81918856775383	1.37122117268713\\
0.690626957780371	2.22860673486112\\
0.769521900294648	2.12665993537045\\
0.825984833336586	2.01791018884366\\
0.868421874446104	1.89958329031669\\
0.901495043482263	1.76626996591636\\
0.928002088776733	1.60400508992637\\
0.949725234374357	1.2657693243424\\
0.79850955963324	2.08464719355406\\
0.871862043410783	1.98559514481131\\
0.924528132064769	1.88004731142362\\
0.964201453487661	1.76535474758675\\
0.995172851025886	1.63635241556355\\
1.02002768750155	1.47970573422155\\
1.04041788182123	1.15503349035281\\
0.877173601924242	1.92876199118228\\
0.946725870265564	1.83299563215235\\
0.996774377788322	1.73108213345477\\
1.03453502655731	1.6205147248192\\
1.06404770417209	1.49640558897729\\
1.0877533054695	1.34613584505303\\
1.10721470379704	1.03685888998461\\
0.93715553615682	1.7542153918176\\
1.0039399053266	1.66234646781039\\
1.05207454115437	1.56474396148993\\
1.08843291132691	1.45906974903564\\
1.11687395768894	1.34076484787103\\
1.13973396191113	1.19805932984815\\
1.15851110531329	0.907044031539702\\
0.98444197744307	1.54361774183276\\
1.04912042256985	1.45682805403614\\
1.09579474290987	1.36484374236366\\
1.13108098055429	1.26554646732713\\
1.15870145476063	1.15480579206389\\
1.18091320599412	1.02195816516159\\
1.19916529312123	0.754741921292859\\
1.02269685793993	1.11389762344479\\
1.08571923873478	1.03937029659429\\
1.13124265150089	0.960949506637046\\
1.16568258979566	0.877047520400831\\
1.19265457565348	0.784568501897563\\
1.21435355312367	0.675519929434977\\
1.23219001353095	0.465759685566241\\
0.586331449521706	2.19999157828098\\
0.670970825008957	2.09868698259842\\
0.731343145895452	1.99064758421218\\
0.776612737954194	1.87312696704797\\
0.81183268651673	1.74077004130243\\
0.840022891764193	1.57975156830592\\
0.863101127285202	1.244524885733\\
0.73856502701803	2.06892648200696\\
0.814948563483346	1.97023894104406\\
0.869694110421481	1.86509429340575\\
0.910882624231445	1.75085936595435\\
0.943007182828729	1.62239987523153\\
0.9687690549099	1.46646063844562\\
0.989891359104156	1.14349631681882\\
0.843046390559608	1.92985957490569\\
0.914223134570349	1.83406678469071\\
0.965392002948307	1.73212405019148\\
1.00397203728684	1.6215234574302\\
1.03411004532742	1.4973749590845\\
1.05830856019521	1.34705391694658\\
1.07816848831447	1.03765311703501\\
0.919381274468465	1.77952776185077\\
0.986974431985223	1.68702066134861\\
1.03566894926309	1.58871226153949\\
1.07243787374612	1.4822368239795\\
1.10119285890438	1.3629815218151\\
1.12430070067386	1.21903741709491\\
1.14327846874166	0.925031905983668\\
0.977668253896733	1.61156850819128\\
1.04264433740849	1.52295884271183\\
1.08952526891207	1.42896143527984\\
1.12496331040469	1.32737919390113\\
1.15270003532121	1.21392812641402\\
1.17500366489	1.07754824759522\\
1.1933301953843	0.801804393243947\\
1.02366595298333	1.40955565426911\\
1.0866469246837	1.32602522500026\\
1.13214153084824	1.23764601221625\\
1.16656027168833	1.1424407082553\\
1.19351600608149	1.03655386666957\\
1.21520212786458	0.910031878971352\\
1.23302816470879	0.658087079059782\\
1.060907900429	1.00056106696587\\
1.12231755017614	0.929292998643136\\
1.16671801546755	0.854477307574363\\
1.2003310840431	0.774667292413727\\
1.2266688203528	0.687042107587967\\
1.24786588350845	0.58431917432946\\
1.26529526013272	0.389830374417891\\
0.628577645947822	1.99944898831437\\
0.710842793288025	1.90239194104184\\
0.769602498233254	1.79905079899865\\
0.813705271400444	1.68686294236507\\
0.848041789702488	1.56083165582362\\
0.875539891711715	1.4080569163373\\
0.898061269460618	1.09273236700928\\
0.776635836812871	1.87414842202539\\
0.851080518144291	1.77970842947253\\
0.904496759705508	1.67926203817726\\
0.94471711365654	1.57035987125649\\
0.976105084966954	1.44822601973775\\
1.0012877330563	1.30053051646204\\
1.02194261509933	0.997468328080141\\
0.878489940352494	1.74145771996112\\
0.947980280427173	1.64991247815617\\
0.997986035350787	1.552668\\
1.03571539480821	1.44740016776935\\
1.06520418094532	1.32957730862773\\
1.08889094232644	1.1875\\
1.10833710334443	0.898001333333333\\
0.953019335883191	1.5983632247692\\
1.01908983999333	1.51010367267707\\
1.06672986317288	1.41649352921101\\
1.10272531001109	1.31535085218165\\
1.13088870825942	1.20242118922132\\
1.1535294440096	1.06672081801133\\
1.17212903742632	0.79261744014499\\
1.00998918276957	1.43898876717239\\
1.07355702881067	1.35462665010297\\
1.11945976845341	1.26532749901403\\
1.1541787674498	1.16907801816596\\
1.18136466160877	1.06195258988293\\
1.20323282662116	0.933816444574323\\
1.22120645088023	0.677974723467948\\
1.05498357043572	1.24816383729977\\
1.11664058948731	1.16888095644095\\
1.16121343676249	1.0852\\
1.19495350949298	0.99532745656967\\
1.22138870596724	0.895766254188021\\
1.24266292007369	0.777488\\
1.26015488761093	0.545445333333333\\
1.09143580947883	0.866179287971752\\
1.15158609431896	0.799158768059051\\
1.19510817928012	0.729041333333333\\
1.22807368280824	0.654564078703326\\
1.25391425623677	0.573264533081645\\
1.27471761232571	0.478785333333333\\
1.29182748841041	0.304198666666667\\
0.662861742433996	1.57742557800572\\
0.743247817461868	1.49062301971152\\
0.800728060178766	1.39862447185124\\
0.843903468826663	1.29931103801559\\
0.87753695805568	1.18855119543131\\
0.904483747573248	1.05567858918989\\
0.926561200916368	0.788402039861877\\
0.807611640047386	1.46604181818734\\
0.880514255398912	1.38185631461281\\
0.932871082688385	1.29275251750046\\
0.972318738812756	1.19672477337762\\
1.00311820762992	1.08986236581605\\
1.02783770006585	0.962068995785229\\
1.04811858068351	0.707054807403335\\
0.907375259723245	1.34874463679987\\
0.975520136695287	1.26745388397326\\
1.02459627562185	1.181552\\
1.06164488044509	1.08915859056728\\
1.09061363867234	0.986607175382827\\
1.11389018739454	0.864432\\
1.13300448818821	0.622981333333333\\
0.980464076106133	1.223122572548\\
1.04531714884668	1.14511750943421\\
1.09211269891438	1.06284996015106\\
1.12748801249994	0.974581705919628\\
1.15517670328348	0.876923486916465\\
1.17744237085301	0.761125248951383\\
1.19573814411332	0.535069871085038\\
1.03638095002923	1.08447364603592\\
1.09882107401722	1.01036601794483\\
1.14393930592167	0.932409461038807\\
1.17808102270959	0.849034402988663\\
1.20482433212751	0.757180418662799\\
1.22634239172311	0.648946406599098\\
1.24403214602409	0.441152685492723\\
1.08057208508578	0.920658754138523\\
1.14116760460827	0.851630362258036\\
1.18500038007393	0.779292\\
1.21819501109443	0.7022938793676\\
1.24421154041944	0.618004120943118\\
1.2651542651177	0.519628\\
1.28237725945751	0.335633333333333\\
1.11639137443592	0.603882204810506\\
1.17553098821482	0.547116173876141\\
1.2183472092785	0.488341333333333\\
1.25079183472005	0.426738501501256\\
1.27623222175739	0.360710399836743\\
1.29671849052353	0.286133333333333\\
1.31357092953587	0.159594666666667\\
0.301376933360174	2.62559618962104\\
0.403856679854893	2.5162116876405\\
0.476205390609465	2.39923502301237\\
0.530070742225084	2.27157015291975\\
0.571760287302488	2.12718026907467\\
0.604996008779841	1.95048013977248\\
0.632119284453557	1.57739458986592\\
0.484820178869064	2.48356550622834\\
0.575439581013738	2.37679805896746\\
0.639853966098206	2.26271614508726\\
0.688038368534734	2.13833696470746\\
0.72545972485303	1.99784451588508\\
0.755371289436168	1.82622362279349\\
0.779832421614115	1.46540043383306\\
0.608553792086745	2.3323694520845\\
0.691936098255175	2.22849675557155\\
0.751455151522995	2.11761675483043\\
0.796107636220401	1.99687190914075\\
0.830860512458489	1.86069045269549\\
0.858684894741601	1.69468775425189\\
0.881468853658753	1.34742808700669\\
0.697951699469213	2.16827043862675\\
0.776457773547769	2.06768343182661\\
0.832655114165706	1.96043776577561\\
0.874899239222525	1.84381807528722\\
0.907825928167971	1.71252981502325\\
0.934217964323755	1.5529040539974\\
0.955848413357961	1.22103967555251\\
0.765684100000802	1.98398074183215\\
0.840681560305058	1.88729117005472\\
0.894477101579598	1.78435649638084\\
0.934973864370214	1.67263000207374\\
0.966572219527312	1.54714597648707\\
0.991920359305422	1.39508444136259\\
1.01270882442918	1.08148171967768\\
0.818829742634971	1.76068564006656\\
0.891181605151122	1.66907530449973\\
0.943159596587488	1.57175882547384\\
0.982330705460126	1.46640926858448\\
1.01291941524814	1.34848946889919\\
1.03747295669634	1.2062858248953\\
1.05761977790836	0.916482157650095\\
0.861669575061814	1.30031116138195\\
0.931955309332861	1.22096318676124\\
0.982509934192451	1.13721022945059\\
1.02064087267129	1.04725596136154\\
1.05043622181065	0.947597818436228\\
1.07436468483794	0.829193228872044\\
1.09400630151998	0.596845561626836\\
0.432073671812314	2.50384977743695\\
0.525960032940652	2.39665380659624\\
0.592570825218499	2.28209789844153\\
0.642333219273446	2.15718071038945\\
0.680943100766039	2.01605008507213\\
0.71178207263968	1.84359750417997\\
0.736987028333303	1.48076644325175\\
0.600519878722601	2.36478924344831\\
0.684354538815805	2.26021032732727\\
0.744180782532593	2.14854916992048\\
0.789055508543197	2.02691767158121\\
0.823976633827779	1.8896844812866\\
0.851932817395179	1.72231113660505\\
0.874822815884967	1.37174243662295\\
0.715086314749455	2.21687850166125\\
0.792689987609858	2.11519433628813\\
0.848270534663876	2.00673509202042\\
0.890066408132753	1.88873792837128\\
0.9226526090301	1.75581573045379\\
0.948777229745511	1.59406058042022\\
0.970192092199147	1.25705540215335\\
0.798300597766905	2.05650848525851\\
0.87166344115301	1.95811000959821\\
0.924336649587551	1.85328510002062\\
0.964015165266477	1.73941309157276\\
0.994990519620046	1.61138408983656\\
1.01984847060171	1.45600587722074\\
1.04024118020504	1.13439598775419\\
0.861580197648698	1.87664206789445\\
0.931870182000014	1.78214102725685\\
0.982427738297798	1.68162711005639\\
1.02056082084433	1.57264829778982\\
1.05035780634824	1.45042353073092\\
1.07428755927827	1.30260954401647\\
1.09393021890066	0.999261311309895\\
0.911366367721031	1.6591114961139\\
0.979327352710984	1.56968969168691\\
1.02827632188243	1.47479396913443\\
1.06523174162166	1.37219209428561\\
1.09412928215172	1.25753155312809\\
1.11734963175271	1.11957545753423\\
1.13641845440941	0.840026279267356\\
0.951581400820495	1.21265382389989\\
1.01771630294269	1.13549438041902\\
1.06540096230361	1.05416217958177\\
1.10142916991399	0.966955593533271\\
1.12961763627716	0.87055670913572\\
1.15227817230035	0.756399667981568\\
1.17089380075392	0.534306489714697\\
0.522869296185715	2.37384646751108\\
0.61120071420192	2.26907125314378\\
0.674071903156598	2.15719296825743\\
0.721145135419482	2.03531501915673\\
0.757728202117411	1.89778949272788\\
0.786984829831144	1.73003516817878\\
0.810920152904113	1.37854670143347\\
0.681585480395727	2.23807124587921\\
0.760963017241635	2.13591308623158\\
0.817755388878655	2.02692955209315\\
0.860431636258606	1.90833729270527\\
0.893686385446279	1.77470920129913\\
0.920335969830823	1.61203411296063\\
0.942173982423098	1.27280800716144\\
0.790121427521539	2.09379442138492\\
0.863890888265001	1.99453101248521\\
0.916843481832357	1.88874939148587\\
0.956725788726184	1.77379146678811\\
0.987856364793669	1.64447436775909\\
1.01283648253309	1.48741747406857\\
1.03332784660442	1.16175488998461\\
0.869231820933235	1.93754908641621\\
0.939158861639068	1.84157136722931\\
0.989466029630788	1.73942408092009\\
1.02741594979392	1.62859131142362\\
1.05707312926998	1.50416740857588\\
1.08089266738066	1.35348745230312\\
1.10044620762504	1.04322015701948\\
0.929538030584528	1.76257530325792\\
0.996667857434638	1.67049501909374\\
1.04504170035253	1.57265872516164\\
1.08157551198749	1.46671915184645\\
1.11015073256234	1.34809948367602\\
1.13311667181242	1.20498375330463\\
1.15197957732423	0.912978114780962\\
0.977070727961754	1.55142093651438\\
1.04207313102957	1.4644198885608\\
1.08897232926255	1.37220178927668\\
1.1244237900927	1.27263915337924\\
1.15217079043903	1.16158371111019\\
1.17448254051968	1.02832587185939\\
1.1928156501528	0.760119287775427\\
1.01551897844266	1.12035678497718\\
1.07884889787317	1.04561809796972\\
1.12458620873755	0.966963520400831\\
1.15918352183725	0.882796173303713\\
1.18627614913579	0.790002387794632\\
1.20807055165641	0.680543602983536\\
1.22598437871361	0.469793018899574\\
0.589737924055677	2.23221914165458\\
0.674183415350911	2.13019160932783\\
0.734424213822947	2.02135256339285\\
0.779598726132808	1.90292430548388\\
0.814746734206257	1.76949075013061\\
0.842880607584946	1.60706918611214\\
0.865913537194446	1.26845514216476\\
0.741630726527307	2.10017291707773\\
0.817856330648199	2.00076243947064\\
0.872493709633482	1.89481814428359\\
0.913603500152479	1.77967557608744\\
0.945668197655248	1.65013945575688\\
0.971383016985671	1.492797127949\\
0.992467363205948	1.16644544494774\\
0.845898129560877	1.96002077401746\\
0.916937723602325	1.8635050471583\\
0.968012085378612	1.76076266511034\\
1.00652304403424	1.6492544316043\\
1.0366083597561	1.52402930365086\\
1.06076535490623	1.37230517049097\\
1.08059172305787	1.05951700920494\\
0.922086184300605	1.80845716280895\\
0.989555645013775	1.71522712566259\\
1.03816456792869	1.61611907830475\\
1.07487074497883	1.508736\\
1.10357775922761	1.38840406822785\\
1.12664773682813	1.24305687248571\\
1.14559485786092	0.945664\\
0.980266155958376	1.63903676896752\\
1.04512792930912	1.54970416684388\\
1.0919295188516	1.45490711186316\\
1.12730926972122	1.35241722973969\\
1.15500135849308	1.23788953264484\\
1.1772697116113	1.10010656280408\\
1.19556766078118	0.820975347078344\\
1.02618240324433	1.43511972008698\\
1.08905597216279	1.35086635417393\\
1.13447585610089	1.2616874938412\\
1.1688396088626	1.16557454913548\\
1.19575318354775	1.05861107794201\\
1.21740595377284	0.930685999221835\\
1.2352049479435	0.675353837935804\\
1.06336027641262	1.02152799948982\\
1.12466781219208	0.949536994522899\\
1.16899710363023	0.873921655905395\\
1.20255772646767	0.793204\\
1.22885521266005	0.704502185566499\\
1.25002041048508	0.600376161286031\\
1.26742393368032	0.4025\\
0.6410872531114	2.07240243621097\\
0.722661867959082	1.97363416241198\\
0.780951714142321	1.86840021536548\\
0.824714094697711	1.75406392853209\\
0.858792655835743	1.62548420685633\\
0.886088524573102	1.46938828204194\\
0.90844709687077	1.14604568205172\\
0.787930073850769	1.94477949106467\\
0.861808847607702	1.84862827198534\\
0.914836527048312	1.74628907568676\\
0.954773592012247	1.63523847856618\\
0.985945869091685	1.51055619191313\\
1.01095880347772	1.35953950330934\\
1.03147666571079	1.04845926426524\\
0.889017103644412	1.80951998221018\\
0.958014117020539	1.71626351387877\\
1.00767918969461	1.61712623071928\\
1.04515915690327	1.50970996828882\\
1.07445748274006	1.38933867401289\\
1.09799403436875	1.24394018005709\\
1.11731869617029	0.946423462728222\\
0.963018308311396	1.66350976031852\\
1.028642699481	1.57353898169993\\
1.07597341583208	1.47803603323056\\
1.11174179830357	1.37474492600139\\
1.13973142224374	1.25926682790674\\
1.16223488388233	1.12024527136868\\
1.18072329639123	0.83812384284014\\
1.01960229210994	1.50067671218228\\
1.08275708103167	1.4146033685864\\
1.12837259527025	1.32341141249415\\
1.16288030187794	1.22501350144627\\
1.18990424087683	1.11533963802893\\
1.21164431403062	0.983882307392245\\
1.22951409423973	0.720022535623673\\
1.06430244694418	1.30534445936442\\
1.12557079609452	1.22435035197913\\
1.16987277202189	1.13877659053487\\
1.20341326573895	1.04675561690473\\
1.22969530290715	0.944645979388773\\
1.2508482695805	0.823046539872676\\
1.26824186895071	0.582985822543811\\
1.10052290853715	0.912478269851988\\
1.16030323317905	0.843746523412829\\
1.20356703126684	0.771736283683796\\
1.23634198856365	0.69511059885398\\
1.26203619650998	0.611262618097987\\
1.28272359832698	0.513462233021598\\
1.29973934526797	0.330857515692734\\
0.68178207005299	1.87744654775264\\
0.76114908333099	1.78292582236368\\
0.817934273128279	1.68239013166023\\
0.860605306759854	1.57338660535747\\
0.893856098784639	1.45113252288579\\
0.920502577166594	1.30328033158159\\
0.942338086964377	0.999839864836277\\
0.824736436113161	1.75558813259137\\
0.896799942133235	1.66368446192208\\
0.948579489895729	1.56604352196656\\
0.987605686265843	1.46032568537661\\
1.0180839285644	1.34196903792763\\
1.04255047095295	1.19919608283403\\
1.06262700098448	0.908017977034844\\
0.923362192886518	1.62670482877389\\
0.990773377908435	1.53769590885252\\
1.03934197154384	1.44325688203608\\
1.07601858180851	1.34117338013625\\
1.10470299073949	1.2271277250644\\
1.12775512483767	1.08997296461879\\
1.14668780294039	0.812358380534825\\
0.995665409736109	1.48793192474522\\
1.05985362744072	1.40220869453667\\
1.10618748991401	1.31140400241035\\
1.14122349994994	1.21344565571181\\
1.1686523038144	1.10429319682124\\
1.19071254012755	0.973515373793377\\
1.20884184528032	0.711296078509738\\
1.05100729217432	1.33368367267167\\
1.11283088669818	1.25185787748582\\
1.15751978564511	1.16536417773662\\
1.19134534576579	1.07229902721937\\
1.21784613482481	0.968950803006106\\
1.23917226776383	0.84573720587962\\
1.25670635252475	0.60177956735595\\
1.09475936269889	1.14953934390335\\
1.15477407741957	1.0727927849281\\
1.19820152746528	0.991917279826896\\
1.23109722276416	0.905229066727386\\
1.2568841779232	0.809445068415504\\
1.27764505877041	0.696089362409601\\
1.29472045597306	0.47593077832564\\
1.13023241002878	0.783683192366148\\
1.18881866961321	0.719198994337022\\
1.23124806595894	0.651887010951044\\
1.26340705392105	0.580594086651856\\
1.28862787950634	0.503071745099942\\
1.30894011196508	0.413515093533749\\
1.32565121067637	0.250812509449787\\
0.714838961554287	1.4689106279942\\
0.792455589264538	1.38464439158358\\
0.848044995588167	1.29545129506304\\
0.889847309829003	1.19932219155821\\
0.922438404399601	1.09233955304369\\
0.948566869348513	0.964389494984396\\
0.969984831480695	0.708997028239084\\
0.854706984687912	1.36096901930353\\
0.925324556741321	1.27931983761257\\
0.976108018541841	1.19302149183996\\
1.01440630675126	1.10017807804794\\
1.04432936525511	0.997092874556138\\
1.06835849031969	0.87422205270744\\
1.08808149140213	0.63109194690825\\
0.951371448934302	1.24747923616285\\
1.01751575889542	1.16872480521982\\
1.06520693882748	1.08562837258629\\
1.10123993207076	0.996419293484393\\
1.1294320602536	0.897645082369708\\
1.152095488546	0.780392455169\\
1.17071345923916	0.550825871085038\\
1.02231809468112	1.12617876307424\\
1.08535666713695	1.05071002184402\\
1.13089134339346	0.971247923900611\\
1.16533956977357	0.886164\\
1.19231790974778	0.792282985066603\\
1.2140219135579	0.681407295283639\\
1.2318624493431	0.467236\\
1.07666580546971	0.992656042085408\\
1.13742220591956	0.921084735877898\\
1.18136720614095	0.845933630311612\\
1.21464457940529	0.765742902592289\\
1.24072463757094	0.677666122336191\\
1.26171767379349	0.574354658454609\\
1.27898149851922	0.378445019930938\\
1.11965799608699	0.835521751292317\\
1.17866655295334	0.769029681295405\\
1.22139118087787	0.699496770377109\\
1.25376818452886	0.62568298007553\\
1.27915659955435	0.545170425720814\\
1.29960167677615	0.451716852959814\\
1.31642066564444	0.279606268875852\\
1.1545313639012	0.534873599755115\\
1.21215841572759	0.480643890704325\\
1.25391667597487	0.424674501501256\\
1.28557977040279	0.366256\\
1.31041923397743	0.304005102405253\\
1.33042906534514	0.234350584083962\\
1.34689450121736	0.119696\\
0.354772598507689	2.46511739148587\\
0.45365347982331	2.35874143583865\\
0.523606114394627	2.24509255479988\\
0.575761529539951	2.12120488877703\\
0.616169466186731	1.98129546678811\\
0.64840888040786	1.81043438905891\\
0.67473542444765	1.45144555665128\\
0.531943260225429	2.32716973525982\\
0.619737366704135	2.22341083433227\\
0.682245555829255	2.11265670404142\\
0.729057114795221	1.99205472773138\\
0.765442604913801	1.85604274076517\\
0.794544771731235	1.69026089924658\\
0.818356024783412	1.34353442778506\\
0.651861325481401	2.1804899588444\\
0.732845728086797	2.07962580866477\\
0.790733676674606	1.97207359151301\\
0.834204747832004	1.85510594989309\\
0.86806246318663	1.723404955304\\
0.895185141968705	1.56324130843339\\
0.917404257035932	1.23007835868711\\
0.738693484757835	2.0215171509099\\
0.815070397212566	1.92393869044308\\
0.869811407762904	1.82002080798144\\
0.910996620251112	1.70717832156281\\
0.943118668642867	1.58037052315501\\
0.968878567691585	1.42658381370215\\
0.989999280263685	1.10881615275619\\
0.804582284994944	1.84330808092009\\
0.877634326139212	1.74962705547598\\
0.930093894012149	1.65002016539146\\
0.969616528318509	1.54207087515412\\
1.00047312638493	1.42106731142362\\
1.02523759474545	1.27484482787214\\
1.04555480325151	0.975338823686144\\
0.856339205992375	1.62793740628928\\
0.926878849294871	1.53933561705577\\
0.977608579041356	1.44534692161924\\
1.01586757682855	1.34377456879965\\
1.04576065403396	1.23033523097052\\
1.06976614891441	1.09397063853963\\
1.08947004611651	0.818263688793341\\
0.898095332132291	1.1866941870675\\
0.966669666100625	1.11035475878011\\
1.01604268751426	1.02992958505881\\
1.05330878096806	0.943752521039535\\
1.08244372563756	0.84857483997038\\
1.1058513956642	0.736009301979192\\
1.12507179157416	0.517758352232908\\
0.480922126301809	2.34678544061658\\
0.571779145299912	2.2425980161092\\
0.636353563120926	2.13136989154384\\
0.68465307934304	2.01022990756153\\
0.722161215139468	1.87357974410037\\
0.752140539874206	1.70696621478121\\
0.776656048010839	1.35823187135191\\
0.644065637402385	2.2118079337946\\
0.725476677117452	2.11023756400688\\
0.783655166555692	2.00190419018944\\
0.82733684587538	1.88404989591994\\
0.861354234113671	1.7512971674815\\
0.888602135053855	1.58976287437293\\
0.910922085411448	1.25329089188976\\
0.755353730284913	2.06841346973594\\
0.830876270386026	1.96973785069615\\
0.885031878219848	1.8646063900178\\
0.925790917786099	1.75038643043842\\
0.957588834790967	1.62194469437709\\
0.98309391364064	1.46602859591652\\
1.00400903268735	1.14312013514857\\
0.836340600251237	1.91316965885646\\
0.90784086747055	1.81777972952948\\
0.959232607466104	1.71628260354125\\
0.997975509565103	1.60618779916316\\
1.02823773880231	1.48263925928312\\
1.05253412493051	1.33310009824029\\
1.07247315448898	1.02558692627267\\
0.898008183174124	1.73938386829719\\
0.966586562726095	1.64789137399292\\
1.01596238013045	1.55070524038181\\
1.05323052148807	1.44550363218501\\
1.08236703078267	1.32775932698227\\
1.10577593517202	1.18578439184082\\
1.12499732976781	0.896532876633162\\
0.94657365135149	1.52977772365143\\
1.01293330499048	1.44336446555775\\
1.06077371989787	1.35179652659463\\
1.09691623069002	1.25297185581557\\
1.12519215248611	1.14279177651422\\
1.14792176113786	1.01067473249335\\
1.16659332419422	0.745222271725403\\
0.985832232824179	1.10245131090024\\
1.05044975501249	1.02830041375269\\
1.09708177566882	0.950295996504799\\
1.13233692972772	0.866866614526063\\
1.15993359759851	0.774948191984673\\
1.18212653194418	0.666630202403517\\
1.20036337184492	0.458633741635569\\
0.568785126402057	2.22055890095482\\
0.65443004136208	2.11879223292085\\
0.715483999907164	2.01024173162385\\
0.761246120044562	1.89214098659292\\
0.796838598400867	1.75909592202023\\
0.825320427145253	1.59718064904413\\
0.848633155049605	1.25978889979774\\
0.722785505450615	2.08886670648961\\
0.799986992393182	1.9897170931753\\
0.855292434993391	1.88406134262622\\
0.896888270949993	1.76924628730811\\
0.92932246498854	1.64009865775813\\
0.955327664857701	1.48326262099262\\
0.976646228581918	1.15813323269236\\
0.828374863109382	1.94910615972373\\
0.900261304362515	1.85285129715734\\
0.95191896497049	1.75039745974736\\
0.990856136754807	1.63921673911936\\
1.02126650549107	1.5143801019465\\
1.04567958791071	1.36316225982899\\
1.06571292098035	1.05159639324395\\
0.905469514585265	1.79798703027827\\
0.973702370891702	1.7050178574247\\
1.02283934187429	1.60619835470483\\
1.05993251704603	1.49914278927812\\
1.08893533576985	1.37919934828655\\
1.11223876046672	1.23435844358678\\
1.13137480903089	0.938187865802065\\
0.964309905116144	1.62909387392478\\
1.02987688570407	1.54002213609392\\
1.07716778538209	1.44551362575117\\
1.1129069320139	1.34335125650575\\
1.14087417800634	1.22921205019148\\
1.16335995989267	1.09193537139309\\
1.18183405184286	0.814026450368341\\
1.01072867798589	1.42586393431602\\
1.07426465571656	1.34187143269575\\
1.12014524021904	1.252981117001\\
1.1548479437691	1.15719568517332\\
1.18202134899465	1.05062070476043\\
1.20387963730852	0.923201917082624\\
1.22184525512361	0.669092050497586\\
1.04830176120982	1.01393104224164\\
1.11023894839182	0.942200901567499\\
1.15500697331172	0.866874107587968\\
1.18889081331995	0.786483964560616\\
1.215436315311	0.698170640907696\\
1.23679783768094	0.594550907669596\\
1.25436062922934	0.397897041084558\\
0.633605423766322	2.08321840193941\\
0.715592356802607	1.98419941594598\\
0.774162801950941	1.87868815360036\\
0.818128487468895	1.76403709976116\\
0.852361130539296	1.63508400626405\\
0.879777804196574	1.47850149381857\\
0.902233633988887	1.15398416737011\\
0.781173997366381	1.95525520452921\\
0.855390784350908	1.85885327325544\\
0.908650580550407	1.75623676165775\\
0.948756890745727	1.64487139753136\\
0.980058038918227	1.51981573905696\\
1.00517237780767	1.36831246282208\\
1.02577211333688	1.05605749731975\\
0.882719208608447	1.81961933919736\\
0.952010943190819	1.72611215867151\\
1.00187956853558	1.62669756021291\\
1.03950855623766	1.51896653077663\\
1.06892069567283	1.39822186467936\\
1.0925470125948	1.25233678309247\\
1.11194428503509	0.95364533930536\\
0.95703596442271	1.6731819335121\\
1.02292690807469	1.58296044269906\\
1.07044245473057	1.48718017893058\\
1.10634653260819	1.38357430469559\\
1.1344400112121	1.2677228347796\\
1.15702551705631	1.12821469061046\\
1.17558038102621	0.844918535623673\\
1.01385049947889	1.50984216647546\\
1.07725211546	1.42351811068514\\
1.12303928132454	1.33204883929377\\
1.1576732692532	1.23333616124008\\
1.18479400764981	1.12328892600139\\
1.20661064345336	0.991345007733623\\
1.22454249499789	0.726310509506806\\
1.05872647363124	1.31384954472969\\
1.12022709524885	1.23260472514997\\
1.1646909611061	1.1467536484066\\
1.19835074374839	1.05441790777064\\
1.2247243291572	0.951934898433335\\
1.24594977209143	0.829848871286154\\
1.26340217332676	0.588613427499047\\
1.09508544438613	0.919389083595365\\
1.15508687413198	0.850406624961763\\
1.19850504976963	0.778119069933616\\
1.23139390329646	0.701178618097987\\
1.25717560318384	0.616957265520647\\
1.27793232076546	0.518670292813175\\
1.29500433837706	0.334890849026067\\
0.683443146465905	1.92848666511034\\
0.762721295442711	1.83272693764467\\
0.819445836022713	1.73082077418752\\
0.862072838793038	1.6202616914239\\
0.895290211000007	1.4961624316043\\
0.921910457345592	1.3459055583629\\
0.943724829169494	1.03665967587161\\
0.826240892620369	1.80494674713068\\
0.898231132451774	1.71180407438467\\
0.949960248583962	1.61279266167545\\
0.988949612011132	1.50551926862464\\
1.01939977326524	1.38531744382775\\
1.04384419843019	1.24013980679695\\
1.06390285755532	0.943156285251782\\
0.924767286578543	1.6742035160046\\
0.992114357434127	1.58395559400652\\
1.04063857813003	1.48814609443639\\
1.0772826554075	1.38450703607569\\
1.10594219026329	1.26861620365592\\
1.12897468943791	1.12905676127311\\
1.1478914742206	0.845636761443172\\
0.99700185193953	1.5333194996362\\
1.06113193793378	1.44635726735093\\
1.10742541553315	1.35418210247091\\
1.14243173694734	1.25466819931151\\
1.16983779590649	1.14367056307303\\
1.1918800500371	1.01048805810796\\
1.20999478155789	0.742463347078344\\
1.05229346160465	1.37656707830475\\
1.11406312738631	1.29350228104219\\
1.15871445713983	1.2056381085393\\
1.19251234389277	1.11101740156118\\
1.21899190054033	1.005824\\
1.2403012277435	0.880205720936316\\
1.25782167977617	0.630442666666667\\
1.0960071290754	1.18915925262167\\
1.15597102381024	1.11117369156971\\
1.19936299500075	1.0289277137148\\
1.2322325169774	0.940683944154429\\
1.25799936776189	0.843054768494628\\
1.27874432162601	0.727294380551527\\
1.29580678977429	0.501330380721586\\
1.13144988316582	0.815424322572062\\
1.18998771253443	0.749701122466225\\
1.23238324152264	0.681018666326548\\
1.26451721495375	0.608170185566499\\
1.28971880891474	0.528802666666667\\
1.31001579508392	0.436841333163274\\
1.32671451033699	0.268333333333333\\
0.722976560735384	1.74015763677056\\
0.800168093285521	1.64864545771492\\
0.855466725213434	1.55143755060083\\
0.897057608070063	1.44621122836784\\
0.929488037818095	1.32843760775231\\
0.955490280070086	1.18642446802111\\
0.976806458644588	0.897080718774723\\
0.86209460910578	1.62238224877594\\
0.932360135563325	1.53348712443997\\
0.982900822143859	1.43917396807381\\
1.02102156599656	1.33723333555362\\
1.05080913448116	1.22335714996081\\
1.07473146418899	1.08642324644021\\
1.09436812180253	0.80934185813994\\
0.958281445862213	1.49801522268687\\
1.02411680810744	1.41201484909882\\
1.07159381880101	1.32090360587174\\
1.10746960752277	1.22259730804168\\
1.13554143640551	1.11303211482599\\
1.1581098400462	0.981716405953373\\
1.17665085270136	0.718198539368335\\
1.02889725728573	1.36436852418146\\
1.09165515643731	1.28165384030623\\
1.13699455609412	1.19417693176927\\
1.17129907495106	1.09999578914049\\
1.19816723144987	0.995323792106088\\
1.21978407045774	0.870385020651217\\
1.23755392900514	0.622262442866502\\
1.08300226822115	1.21620089891269\\
1.14349791070192	1.13738365006017\\
1.1872610048417	1.05421773390033\\
1.22040425485679	0.964929787452843\\
1.24638133101016	0.86606202509574\\
1.26729280885837	0.74868747954225\\
1.28449044347601	0.518826558517504\\
1.1258088145551	1.03998099727916\\
1.18457137231567	0.966242984637233\\
1.22712403805259	0.888695263125383\\
1.25937406453371	0.80578425409564\\
1.28466487720143	0.714480717639918\\
1.30503259037048	0.606964063207012\\
1.32178875004803	0.400902196621973\\
1.16053559030113	0.693256105204781\\
1.2179280054168	0.631780453508977\\
1.2595219801356	0.567796253712355\\
1.29106362503947	0.500280533482934\\
1.31580965370171	0.427238653787181\\
1.33574537397235	0.343521053793984\\
1.35215058966233	0.194915187208945\\
0.755113186134602	1.34762037258629\\
0.830647995358725	1.26636268250899\\
0.884812013941287	1.18049736957782\\
0.925577178645089	1.08814547014275\\
0.957379755397515	0.985643293484393\\
0.982888498294224	0.863532286998093\\
1.00380657402503	0.622236537751705\\
0.891306744468107	1.24376179106228\\
0.960196913652567	1.16512115570464\\
1.00978817576241	1.08215059352139\\
1.04721409741009	0.993084383799135\\
1.07647114111707	0.89447964216349\\
1.09997513021499	0.777447871887788\\
1.11927345034924	0.548414483587522\\
0.985627207025946	1.13478828565001\\
1.05025371020349	1.0590424010403\\
1.09689196668167	0.979273751996132\\
1.13215170318394	0.893841876963997\\
1.15975188071913	0.799548127705473\\
1.18194758919158	0.688134552077761\\
1.20018667697546	0.472664685492723\\
1.05494847260875	1.01861401808465\\
1.11660696006591	0.946153823187753\\
1.1611808304657	0.870019508833703\\
1.19492165691483	0.788712789002858\\
1.22135743173076	0.699312235925622\\
1.24263210363341	0.594275597715654\\
1.26012444255281	0.394201019930938\\
1.10810287733249	0.891171923900611\\
1.16757630671911	0.822609164026423\\
1.21062576120702	0.750785842049494\\
1.24324254556848	0.674372318399937\\
1.26881522917025	0.590776\\
1.28940634044323	0.493303587691413\\
1.30634391040671	0.311490666666667\\
1.1501817615014	0.741962060242301\\
1.20797937668308	0.678478536578711\\
1.24985703172455	0.612273409249771\\
1.28160837471467	0.542236823017958\\
1.30651572193535	0.466204730519403\\
1.32657939214138	0.3785902093314\\
1.34308857212483	0.220576342746361\\
1.18433362077526	0.460445168167923\\
1.24080522012142	0.409224005450455\\
1.28175402828383	0.356582399836743\\
1.31281849531873	0.301941102405253\\
1.3371972813408	0.244170666666667\\
1.35684162713193	0.180355199918372\\
1.37301002736046	0.0797973333333334\\
0.397036240872176	2.26807563802893\\
0.49315542226701	2.16562049629866\\
0.561262585590334	2.05630846726887\\
0.612097674835552	1.93734334942813\\
0.651514198178759	1.8032729790122\\
0.682981819236444	1.64002150144627\\
0.708690490958115	1.29940386895701\\
0.569385538595043	2.13544908640446\\
0.654995854494103	2.03561099939386\\
0.716026372178704	1.92919372111198\\
0.761771561405623	1.81351429298407\\
0.797351237562114	1.68334135759085\\
0.825823046725231	1.52516911623551\\
0.849127719373872	1.19681384469237\\
0.686352608341892	1.9946550377155\\
0.765475340049979	1.89771170145282\\
0.822093794402177	1.79449633631004\\
0.86464377171188	1.68245124287224\\
0.897802676590007	1.55658929985614\\
0.92437702788348	1.40403525314879\\
0.946154415456799	1.08924350332088\\
0.771192580515099	1.84236283088531\\
0.845911507233531	1.74870518433544\\
0.899515958067036	1.64912415388278\\
0.939873482336799	1.54120421564626\\
0.971365867355217	1.42023546881146\\
0.996630654520169	1.27405835952185\\
1.01735184178777	0.974661898494261\\
0.835646015474704	1.67207818803027\\
0.907179875049935	1.58231797650312\\
0.958594751617214	1.48704793842757\\
0.99735455872031	1.38402119637235\\
1.02762968019118	1.26885668421484\\
1.05193622297537	1.13024380082662\\
1.0718834607833	0.849108996558998\\
0.886319567272197	1.46703482790674\\
0.955442666533074	1.38235385259019\\
1.00519483051253	1.29270200916263\\
1.0427385615451	1.19605220452515\\
1.07208558919656	1.08845191826903\\
1.0956605537144	0.959696926001386\\
1.11501628848535	0.702361176173473\\
0.927228981799108	1.05072395143132\\
0.994463869523129	0.978305337060887\\
1.04291044107713	0.90221701534856\\
1.07949758402178	0.820962499511403\\
1.10811358563682	0.731623870015245\\
1.13111171938836	0.626667932187314\\
1.15000068643284	0.426788182359401\\
0.519694296424277	2.15419349977967\\
0.608214472955317	2.05392688918924\\
0.67121313065152	1.94703561663286\\
0.718378223592667	1.83081818083266\\
0.755030634837633	1.7000070689445\\
0.784341465613388	1.5410031397886\\
0.808320321375117	1.21063999627767\\
0.678741572363751	2.02453709755927\\
0.758271497318631	1.9268875416885\\
0.81516785678862	1.82289101988004\\
0.857919590445684	1.70995927379266\\
0.891231629854893	1.58304559692721\\
0.917926179998965	1.4291209039819\\
0.939800424586008	1.1110201214171\\
0.787483809313137	1.88702836122708\\
0.861384863774764	1.79227355610424\\
0.91442784640219	1.69147894743486\\
0.954376070956429	1.5821815360376\\
0.985556846280609	1.45957885154927\\
1.01057646815962	1.31127235325195\\
1.03109973014872	1.00673509240238\\
0.866735064743072	1.7384651514519\\
0.936780333967241	1.64699603604187\\
0.987169077381801	1.54983576206262\\
1.02517867709941	1.44466350586664\\
1.05488141282414	1.3269540175596\\
1.07873686688994	1.18502445668003\\
1.09831945002228	0.895882484630775\\
0.927143575120083	1.57260378802741\\
0.994382351895582	1.48503210764009\\
1.04283161548256	1.39218282603795\\
1.07942073238338	1.29190376602327\\
1.10803824337937	1.17999851239353\\
1.13103756867709	1.04563317741534\\
1.14992750026111	0.77475286212605\\
0.974753939886289	1.37332495788892\\
1.03985849038868	1.2908325137122\\
1.08682857731058	1.20360142675806\\
1.12233211250161	1.10969930416112\\
1.15011898553128	1.00535827643275\\
1.17246224539101	0.880850832575146\\
1.19082088322481	0.633769571725569\\
1.01326316563931	0.970930887884098\\
1.07669003895222	0.9007008046535\\
1.12249476678509	0.827033239414583\\
1.15714167329891	0.748526405617965\\
1.18427231343464	0.662447034649571\\
1.20609678041479	0.561738645231673\\
1.22403498056203	0.372113384382096\\
0.605295196903151	2.03288894295349\\
0.688860693559218	1.93504308883647\\
0.748504169717507	1.83082943954845\\
0.793246679757258	1.71765124269964\\
0.828067715678657	1.59044522969995\\
0.855945495527639	1.4361395568871\\
0.878772417096798	1.11711900755908\\
0.755640865505576	1.90651785308986\\
0.831148762615018	1.8112890536925\\
0.885294332204067	1.7099701551524\\
0.926046061326106	1.60007764801641\\
0.957838416806262	1.47676907003942\\
0.983339122496908	1.32754263343717\\
1.00425071262745	1.02078444505528\\
0.858935842688249	1.77264303405045\\
0.929351685103983	1.68030898540101\\
0.97999604376889	1.582192\\
1.01819261055709	1.47593382755412\\
1.04803804564891	1.35693624195426\\
1.07200598891775	1.213328\\
1.0916795262631	0.920133333333333\\
0.934456112825406	1.62820450570929\\
1.00136270303782	1.53915614677267\\
1.04958198011086	1.44467349606178\\
1.08600243440792	1.34254047881719\\
1.11449096479097	1.22843608939862\\
1.13738846125135	1.0912047848621\\
1.15619595864999	0.813405406995755\\
0.992149171468644	1.46723577649058\\
1.05649058251881	1.38208485257667\\
1.10293085724266	1.29191319424289\\
1.13804508850063	1.1946733731796\\
1.16553381487669	1.08637321843832\\
1.18764142365635	0.956706139803186\\
1.2058091201769	0.697168418696811\\
1.03769465760811	1.2743331513891\\
1.10007916117176	1.19426146368579\\
1.14515867342207	1.109708\\
1.17927188413021	1.01884511635444\\
1.20599333069458	0.918109187514552\\
1.22749409075459	0.7983\\
1.24516981513584	0.562561333333333\\
1.07458078883758	0.887332602061079\\
1.13542323223444	0.819523275303891\\
1.17942824420627	0.748533333333333\\
1.21274985897464	0.6730657384881\\
1.23886388277472	0.590591466408177\\
1.25988381637743	0.494581333333333\\
1.27716946865049	0.316298666666667\\
0.668530659283744	1.90113514544636\\
0.748610074814166	1.80603697336988\\
0.805881246716374	1.70486256303324\\
0.848904984252891	1.59513405737615\\
0.882423416965545	1.47202001545204\\
0.909279933983339	1.32304710316982\\
0.931284669483524	1.01690097663973\\
0.812740341123449	1.77849305263774\\
0.885390657501974	1.68601193528093\\
0.937573971004611	1.58773227569221\\
0.976894978995261	1.48128945974794\\
1.00759793702066	1.36207285284653\\
1.03224144254495	1.21817917677491\\
1.05246094247329	0.924295411190948\\
0.912161858947659	1.64874291503235\\
0.9800862493121	1.55915654842346\\
1.02900990834717	1.46407880197383\\
1.06594678009785	1.36127032071967\\
1.09483014416077	1.24636470619539\\
1.11803930627307	1.10808922477176\\
1.13709907527146	0.827768980903023\\
0.985014592603412	1.50898611045139\\
1.04966793813248	1.42268543355531\\
1.09632483182274	1.3312420217958\\
1.13159826382396	1.23255869574293\\
1.1592089305379	1.12254627739994\\
1.18141292984833	0.990647733394053\\
1.1996587356761	0.72572277832564\\
1.0407587312055	1.35357077054954\\
1.10301369479706	1.27116752867617\\
1.14800301915398	1.18403510929378\\
1.18204982682282	1.0902449794222\\
1.20872034234672	0.986036795756505\\
1.23018080011204	0.861702477651999\\
1.24782383815908	0.615039179343554\\
1.08481799768809	1.16790546331105\\
1.14523912152163	1.09058145764828\\
1.18895022081963	1.00906723291388\\
1.22205512852489	0.921654040460044\\
1.24800276171818	0.825010082695731\\
1.26889091979035	0.710533655711808\\
1.28606962759453	0.487669411843072\\
1.12053331656437	0.798377344923081\\
1.17950680392224	0.733315700206432\\
1.22220692004871	0.665364997187259\\
1.25456582575444	0.593347093533749\\
1.27994033052941	0.514964792529405\\
1.30037438242945	0.42428741998519\\
1.31718441774426	0.258879176116454\\
0.717196258123622	1.75303026873584\\
0.794689510547817	1.66119135518713\\
0.850194540335029	1.56362204373896\\
0.891935509271054	1.45798550915745\\
0.924479992359022	1.33972530091085\\
0.950571840631707	1.19707802783271\\
0.971960277436053	0.906203345259787\\
0.856846633620939	1.63481145535777\\
0.927362067408589	1.54558959652871\\
0.97807510364024	1.45091503582847\\
1.01632189413379	1.34856419095977\\
1.04620565604019	1.23420141773588\\
1.07020380875727	1.09663338086834\\
1.08990177005414	0.818021059241539\\
0.953372529065767	1.50995395195815\\
1.0194272247742	1.42362684387703\\
1.06705629016369	1.33215419631587\\
1.10304369425168	1.23343768613729\\
1.131200938139	1.12338590529052\\
1.15383681271837	0.991436063070964\\
1.1724324693076	0.726387263159395\\
1.02422321258511	1.37575053669405\\
1.08718038483158	1.29270911832574\\
1.13265843406178	1.2048708054547\\
1.16706499108203	1.11027945047741\\
1.19401138430817	1.00512086581193\\
1.21569011666325	0.879547961010117\\
1.23351016198426	0.62989444989887\\
1.07850053547734	1.22692254249739\\
1.13918132017789	1.14777855915178\\
1.18307357621485	1.06425123865786\\
1.21631206308691	0.974553079861865\\
1.24236226539023	0.875198729873678\\
1.26333165782337	0.757190050973251\\
1.28057629472092	0.525798196621974\\
1.12143889114914	1.04984203132158\\
1.18037611836496	0.975777284186572\\
1.22305088943674	0.897868158340642\\
1.25539108141167	0.814546936962389\\
1.28075120231304	0.722756812875584\\
1.3011738532953	0.614606025095739\\
1.31797462990846	0.40701322518417\\
1.15626975223656	0.701039444018337\\
1.21382877375914	0.639237057829453\\
1.2555394059212	0.57489145369875\\
1.28716729334343	0.50696552112082\\
1.31197967250127	0.433437053793984\\
1.3319680218231	0.349085320453848\\
1.34841600268521	0.198948520542279\\
0.755827619222285	1.57333753264484\\
0.831325993964821	1.48574616750616\\
0.885465035570973	1.39287511240104\\
0.926212010582169	1.29257133835017\\
0.958000749278059	1.18063676930764\\
0.983498610989141	1.04623322973969\\
1.00440790616293	0.775260680411677\\
0.891956833590291	1.46088324925181\\
0.96081669635842	1.37590893883279\\
1.0103870203766	1.2859326344756\\
1.04779760986565	1.18891455013753\\
1.07704294176882	1.08087741611772\\
1.10053769252309	0.951553112760368\\
1.11982853904437	0.692842924378474\\
0.986236162869497	1.3424019508892\\
1.05083599479922	1.2603223912181\\
1.09745573228431	1.173548\\
1.13270185985647	1.08016425035205\\
1.16029161434053	0.976438108709358\\
1.18247908413656	0.852732\\
1.2007114960737	0.607585333333333\\
1.05552886581668	1.2154358534881\\
1.11716307546576	1.13664198352981\\
1.1617200298603	1.05350192700183\\
1.19544839445451	0.964243332555168\\
1.22187460699982	0.865410387093762\\
1.24314170968195	0.748081215802148\\
1.2606279081267	0.518329837935804\\
1.10866227984269	1.07519265535411\\
1.16811312157327	1.00029622041853\\
1.2111467971969	0.92146715626767\\
1.24375193607306	0.837101758002301\\
1.26931567151149	0.744073047218194\\
1.28989969207887	0.634308101827961\\
1.30683150482159	0.422818380721586\\
1.1507250866714	0.909300068227849\\
1.20850136913106	0.839482869502875\\
1.25036409252429	0.766272\\
1.28210439974412	0.688283539152375\\
1.30700325829555	0.602819054269649\\
1.32706019634663	0.502912\\
1.34356390660916	0.315221333333333\\
1.18486423758413	0.587507518899832\\
1.24131547177824	0.529952681120981\\
1.28225000324604	0.470305333333333\\
1.31330390675793	0.407712161286031\\
1.33767456051538	0.340509333163274\\
1.35731245256988	0.264401333333333\\
1.37347560652352	0.134166666666667\\
0.787248563509605	1.20165012233619\\
0.861161365753398	1.12431324617584\\
0.914212417018294	1.04278478525364\\
0.954166525407604	0.955355434000692\\
0.985351781339836	0.858692308915331\\
1.01037492909918	0.744190902592289\\
1.03090103801042	0.521266353264272\\
0.920576420728967	1.10311264541375\\
0.988114896352198	1.02839282397307\\
1.036771576982	0.94975911379879\\
1.07351276500726	0.865615452258655\\
1.10224654587785	0.772849762196007\\
1.12533765105816	0.663427592083562\\
1.14430187280888	0.452765403701667\\
1.01306200157727	1.00002486772795\\
1.07649752788446	0.928199797035193\\
1.12230827221127	0.852768\\
1.1569596043957	0.772258673149983\\
1.18409363664983	0.683803975464455\\
1.20592078639699	0.58\\
1.22386116140382	0.382901333333333\\
1.08110779582324	0.890531201266898\\
1.14168128453905	0.82199182028695\\
1.18549869045148	0.750194357941874\\
1.21868198877614	0.673810186293147\\
1.24468981644535	0.590248684788908\\
1.2656256495775	0.492821646742197\\
1.28284305085658	0.311118268875853\\
1.13332415264995	0.771013534217636\\
1.19178750158173	0.7063715882604\\
1.2341309424646	0.638885118292445\\
1.26622644147352	0.567394142825007\\
1.29139845445087	0.489636875998066\\
1.31167198893894	0.399774063852737\\
1.32835165562476	0.236332342746361\\
1.17468415722235	0.632130985066603\\
1.23152736356871	0.572568275319965\\
1.27273662124528	0.5107\\
1.30399376654387	0.445585961950306\\
1.32852086627793	0.375392921024747\\
1.34828290186456	0.295388\\
1.36454696525659	0.155745333333333\\
1.20826752896869	0.375546435738586\\
1.26382766997863	0.328246086938071\\
1.30413717765292	0.279941333333333\\
1.33472843910348	0.230222584083962\\
1.35874282724813	0.178291199918372\\
1.37809792410748	0.122085333333333\\
1.39403115064214	0.0398986666666667\\
0.431334124380494	1.8488\\
0.525267091702033	1.75581054040358\\
0.591909157640223	1.65696859831186\\
0.641693990222045	1.54988756305383\\
0.680320755728655	1.42991391013683\\
0.711172892419023	1.28503363248926\\
0.73638840070346	0.988768\\
0.599861847646746	1.72901973127147\\
0.683733663971128	1.63864732639472\\
0.743585133043045	1.54270013505092\\
0.788478105073546	1.4389047895057\\
0.823413041588241	1.32282857161141\\
0.851380043243954	1.18302753017444\\
0.874278744555967	0.899024258631302\\
0.71447852844722	1.60243508628418\\
0.79211403721104	1.51495743215535\\
0.847716355242516	1.42221215395064\\
0.889528056293534	1.32205114309554\\
0.922126282856815	1.21028591757837\\
0.948260350313241	1.07610307078939\\
0.969682829827013	0.805663320961478\\
0.797726883321684	1.4662712772448\\
0.871118176824858	1.38207931282878\\
0.923810937541922	1.29296836931419\\
0.963503717415793	1.19693251366038\\
0.994489937640141	1.0900604843245\\
1.01935644133557	0.962254574953265\\
1.03975605808367	0.707210113925674\\
0.861031108297864	1.31511789385259\\
0.931347208483433	1.23482336445929\\
0.981922777521634	1.15002341332181\\
1.02006903450575	1.05888075384929\\
1.04987607472054	0.957812959190708\\
1.07381375345487	0.837571275720858\\
1.09346282138468	0.600788471453236\\
0.910835907176603	1.13500687647542\\
0.978821305404818	1.05979158329272\\
1.02778715903076	0.980609826803231\\
1.06475495186544	0.895844104748457\\
1.09366194913331	0.802340535991253\\
1.11688976149606	0.691956743641985\\
1.13596462344423	0.478972993814072\\
0.951065525252191	0.778888\\
1.01722354584164	0.715935067763416\\
1.06492422847833	0.650316832989159\\
1.1009641959601	0.580946399734708\\
1.12916166057812	0.505704487737472\\
1.15182930380258	0.419119749827913\\
1.17045068784906	0.263592\\
0.551227010229996	1.74566065972805\\
0.637889743176827	1.65485973127147\\
0.699632851632545	1.55843854565316\\
0.745892520677538	1.45410519243567\\
0.781861099691787	1.33739079804643\\
0.810637211132659	1.1967580688089\\
0.834186482999942	0.910746925297969\\
0.70701481642893	1.62885054040358\\
0.785042313140336	1.54066666666667\\
0.840912625781187	1.44714023179628\\
0.882919126131395	1.3460925682916\\
0.91566534057935	1.23327560892507\\
0.941915648151679	1.09772211589814\\
0.963431846577679	0.823973333333333\\
0.813722859358305	1.50555120777306\\
0.886324939446551	1.42026208478407\\
0.938475073532194	1.32993756305277\\
0.977771860784652	1.23252423423821\\
1.00845635996722	1.1240182672488\\
1.03308533105107	0.994082968869856\\
1.0532930896867	0.733897708020279\\
0.891583612490118	1.3731163957887\\
0.960460872810211	1.29111296251252\\
1.010043216537	1.20442277547133\\
1.04746260764316	1.11113460185807\\
1.07671466288039	1.00752183104995\\
1.10021471705877	0.883963470088747\\
1.11950985394187	0.639173498039493\\
0.950981518129554	1.22638629182703\\
1.01714330416505	1.14828029357356\\
1.06484659656942	1.0659010989095\\
1.10088847940165	0.977506121477518\\
1.12908740956864	0.879697585346697\\
1.15175621033799	0.763703450286878\\
1.17037853178899	0.537175134997593\\
0.997824199945515	1.05203980443491\\
1.06191854156105	0.979013042392034\\
1.10818718569494	0.902252042375959\\
1.14317525026669	0.820234002361724\\
1.17056732197032	0.729989692132285\\
1.19259851748748	0.62385344819305\\
1.21070428640882	0.421124187343473\\
1.03573047420911	0.709837734430082\\
1.09819815633429	0.649073333333333\\
1.14333557164811	0.585875855032487\\
1.17749141110209	0.519253103818574\\
1.20424555167329	0.447270450349104\\
1.2257721815188	0.364933260849577\\
1.24346888617781	0.21966\\
0.635029960266573	1.6362388206173\\
0.716938232332043	1.54785864863413\\
0.775455155956041	1.45411508628418\\
0.819382068291851	1.35282097201808\\
0.853585328665813	1.2397116765173\\
0.880978967171814	1.10377720362283\\
0.903416252983648	0.829108654294811\\
0.782460088830198	1.52271401364961\\
0.856612415450712	1.4369508963861\\
0.909827953209847	1.34610208478407\\
0.949901996511656	1.24809366023078\\
0.981178577243801	1.13888179975272\\
1.00627358605606	1.00802656306884\\
1.02685771541673	0.745620374686946\\
0.88391792613207	1.40304859831186\\
0.95315347005995	1.32018023179628\\
1.00298329209148	1.23253333333333\\
1.04058387477681	1.13815924347016\\
1.06997432163302	1.03325837536922\\
1.09358353049812	0.908021333333333\\
1.11296696495818	0.659178666666667\\
0.958174520269737	1.27473846776152\\
1.02401465242518	1.19515579095875\\
1.07149497031395	1.11114322718592\\
1.10737318689104	1.02089429252404\\
1.13544687384345	0.920886620604391\\
1.15801674528484	0.802026515986247\\
1.17655894674405	0.568579138119903\\
1.01494510610952	1.13290099800563\\
1.0782996765728	1.05721575622557\\
1.12405412928298	0.977514184829867\\
1.15866405268518	0.892158446349272\\
1.18576634586856	0.797955009106921\\
1.20756839329911	0.686659130390158\\
1.22548841812945	0.471473409283783\\
1.05978756823267	0.964930715650509\\
1.12124392264027	0.894324710081048\\
1.16567693842201	0.820241333333333\\
1.19931399091622	0.741262532270483\\
1.22567013311324	0.654623320929514\\
1.24688176736487	0.553185333333333\\
1.26432296567144	0.361798666666667\\
1.0961201407859	0.638122166322492\\
1.15607943477513	0.579778521699153\\
1.19946819395154	0.519258666666667\\
1.23233534631849	0.455675154404139\\
1.25810037691549	0.387297599823138\\
1.27884388878048	0.309658666666667\\
1.29590518634371	0.175728\\
0.697002753056614	1.51797251366038\\
0.775559101075017	1.43234002371775\\
0.831790784965789	1.34163570031918\\
0.874059859097821	1.2437912772448\\
0.907005493678117	1.13477395281961\\
0.933412406211067	1.00417224045576\\
0.955054846252981	0.742378113925674\\
0.838528080204806	1.4081767037477\\
0.909922654359105	1.32516126852473\\
0.961241592835578	1.23735169587409\\
0.999931298600388	1.14279296251252\\
1.03015295707308	1.03767307311004\\
1.05441738000853	0.912150596956791\\
1.07433057736551	0.662618831372827\\
0.93624657206846	1.29263596984398\\
1.00307207177438	1.21251528536893\\
1.05123519292121	1.12790762585738\\
1.08761445770317	1.03698322718592\\
1.11607148536599	0.936174330160566\\
1.13894410828453	0.816270048655306\\
1.15773146803702	0.580301804786569\\
1.00792264696903	1.16900756305383\\
1.07157963262884	1.0921725682916\\
1.11754433854255	1.01119924347016\\
1.15230891237806	0.9244\\
1.17952973405981	0.82848429915593\\
1.2014255202028	0.714956955068414\\
1.21942153472019	0.494384\\
1.06280512582465	1.0327234826148\\
1.12413576283832	0.959785922875281\\
1.16848115667949	0.883123590430962\\
1.20205364525651	0.801217543142089\\
1.2283602381809	0.711106076975319\\
1.24953264578959	0.605142958789184\\
1.26694201861864	0.402831660480739\\
1.10620617305964	0.871990518122676\\
1.16575625050333	0.804132194593753\\
1.2088592452364	0.733088056797424\\
1.24151554296797	0.657558946926295\\
1.26711858691926	0.575011706660906\\
1.28773375575979	0.478906479595354\\
1.30469085861973	0.300394235726618\\
1.14140227121909	0.562654399734708\\
1.19954566999636	0.507058437151907\\
1.24166530083934	0.449577821070806\\
1.27359545703794	0.389444\\
1.29864033063619	0.32515841649458\\
1.318813059736	0.252852243868736\\
1.33541084111582	0.131796\\
0.744732892396168	1.38586629252404\\
0.820799009279672	1.30349306110917\\
0.875327135115557	1.21639383659907\\
0.916357402198034	1.12264138460027\\
0.948361624337995	1.01847789385259\\
0.974028904541995	0.894201820692822\\
0.995074898152093	0.647679138119903\\
0.881864608461415	1.2804937620419\\
0.951196430154675	1.2007375853467\\
1.00109273670357	1.11653311158452\\
1.03874198694571	1.02606634929853\\
1.06816960018533	0.925800293573561\\
1.09180812038786	0.80660345662439\\
1.11121526336188	0.572343134997593\\
0.976784467336661	1.16984566234396\\
1.04179948317736	1.09298423639668\\
1.08870743493348	1.01198167577359\\
1.1241653262839	0.925149248177717\\
1.15191725053627	0.829194184829867\\
1.17423289186633	0.715615542528685\\
1.19256915411811	0.494918742617116\\
1.04652179265866	1.05177064487067\\
1.10853382381121	0.978194908636203\\
1.15335397750401	0.900826682703232\\
1.18727620969789	0.818119410308652\\
1.21385116482664	0.727057543142089\\
1.23523599771858	0.619855838258652\\
1.25281769732875	0.414554327147406\\
1.09998187820747	0.922073910136827\\
1.15978416711594	0.852395608925071\\
1.20306330264749	0.779338375369222\\
1.23584957650756	0.70152429915593\\
1.26155247807199	0.616266666666667\\
1.28224676777231	0.516629187684611\\
1.29926810652938	0.329589333333333\\
1.14229484474457	0.769925741707381\\
1.20040299679593	0.705326676706223\\
1.24249796685474	0.637887637798363\\
1.2744099018246	0.566450499002815\\
1.29944076273957	0.488757092414933\\
1.31960238058587	0.398977504553461\\
1.33619113553991	0.235736704641892\\
1.17663170610974	0.481315154404139\\
1.23339971849762	0.428978450349104\\
1.27455628392614	0.375102933156472\\
1.30577445284528	0.319061083161246\\
1.3302715534167	0.259629333333333\\
1.3500097858389	0.193648799911569\\
1.36625450216957	0.087864\\
0.782643403145391	1.22702341030865\\
0.856786546288081	1.14889772730382\\
0.909995778406401	1.06649675913677\\
0.95006522440193	0.978077067668601\\
0.981338304747852	0.880239216124996\\
1.00643055934922	0.764206876475422\\
1.02701246506258	0.537586327147405\\
0.916378368580654	1.12741540981155\\
0.984109109867609	1.05190678152638\\
1.03289881627507	0.972400564107262\\
1.0697375143366	0.887266562351902\\
1.09854583762565	0.79332614583101\\
1.12169577734874	0.682373042392034\\
1.14070761754335	0.46801485401014\\
1.00912498154732	1.02314351515061\\
1.07273008987686	0.950529637613366\\
1.11865873355048	0.874225333333333\\
1.15339678480915	0.792725666268091\\
1.18059728042679	0.70309624212432\\
1.20247699260463	0.597761333333333\\
1.22045997732867	0.396966666666667\\
1.07735239346094	0.912305815540323\\
1.13808048638146	0.842977627715888\\
1.18200574182736	0.770307658125973\\
1.21526855826733	0.692933146262021\\
1.2413374402852	0.608196918299537\\
1.26232162587011	0.509238946926295\\
1.2795782680358	0.323839569059951\\
1.12970240925843	0.791193876869159\\
1.18830976416025	0.725763124067436\\
1.23075391190427	0.657404146854642\\
1.26292379497386	0.584922831171978\\
1.28815299673062	0.505990837886794\\
1.30847186946807	0.414597092414933\\
1.32518836152331	0.247459371308558\\
1.17116489477139	0.650233632489263\\
1.22814422594477	0.589882115898138\\
1.26944886136122	0.527141333333333\\
1.30077655113759	0.461036955068413\\
1.32535794357777	0.389669187684611\\
1.34516305605025	0.308133333333333\\
1.36146213059127	0.164794666666667\\
1.2048293391035	0.388633083161246\\
1.26051952128935	0.340543927516243\\
1.30092028239485	0.291366666666667\\
1.33157911130192	0.240657577202069\\
1.35564554356016	0.187551466578236\\
1.37504195961641	0.129814666666667\\
1.39100878593663	0.043932\\
0.813491853759632	0.905672\\
0.886105272155042	0.837800805973502\\
0.938263205483519	0.766742431989367\\
0.977565686214358	0.691197163319126\\
1.0082545244972	0.608630755732688\\
1.03288691220617	0.512500549328017\\
1.05309743089818	0.333928\\
0.944522223891598	0.819980805973502\\
1.01097416246642	0.754726666666667\\
1.05887852006596	0.686563043430456\\
1.09506794981862	0.614303464473027\\
1.12337976662015	0.535634491909301\\
1.14613772311261	0.444583521715228\\
1.1648322406787	0.278273333333333\\
1.03553241885156	0.731102431989367\\
1.09800849417723	0.668743043430456\\
1.14315175193233	0.603781333333333\\
1.17731189247812	0.535156089066022\\
1.2040693316658	0.460798108879417\\
1.22559857154912	0.375365333333333\\
1.24329739289901	0.222618666666667\\
1.102550639021	0.637737163319126\\
1.16224871394707	0.578663464473027\\
1.2054550742976	0.517336089066022\\
1.23818764993749	0.452836\\
1.26384929834643	0.383371215994684\\
1.28451090284421	0.304315377866344\\
1.3015057062212	0.166964\\
1.15401021664648	0.537350755732688\\
1.21165767846438	0.482174491909301\\
1.253430227023	0.425158108879417\\
1.28510388307402	0.365551215994684\\
1.30995147137748	0.301890666666667\\
1.32996774674506	0.230399054439709\\
1.34643841852965	0.111309333333333\\
1.19478965600175	0.423400549328017\\
1.25086127573924	0.373303521715228\\
1.29152962122972	0.321905333333333\\
1.32238653675545	0.268675377866344\\
1.34660552118881	0.212579054439709\\
1.36612303704309	0.150945333333333\\
1.38218832878118	0.0556546666666667\\
1.22791354828396	0.227008\\
1.28273632027634	0.189173333333333\\
1.32252813122547	0.151338666666667\\
1.35273592979649	0.113504\\
1.37645487231556	0.0756693333333334\\
1.39557535640088	0.0378346666666667\\
1.41131776833697	0\\
};
\addlegendentry{PS, Exhaustive, with $\mathbf{u}_{\text{opt}}$};

\addplot[only marks,mark=+,mark options={},color=green!30] plot table[row sep=crcr,]{0	1.06392\\
0.125280793268448	1.02608533333333\\
0.212581789239723	0.988250666666667\\
0.277008738935165	0.950416\\
0.326555755614748	0.912581333333333\\
0.365865566759555	0.874746666666667\\
0.397824862190243	0.836912\\
0.222917584507023	1.00826533333333\\
0.330915649199063	0.970430666666667\\
0.406919119890817	0.932596\\
0.463383308049474	0.894761333333333\\
0.507015619189417	0.856926666666667\\
0.541758628897553	0.819092\\
0.570085379895387	0.781257333333333\\
0.370063818587003	0.952610666666667\\
0.467936761362692	0.914776\\
0.537216536489963	0.876941333333333\\
0.588890895917756	0.839106666666667\\
0.628937798841128	0.801272\\
0.660896265549796	0.763437333333333\\
0.686997961104904	0.725602666666667\\
0.474960328360085	0.896956\\
0.566181933698165	0.859121333333333\\
0.631001811282439	0.821286666666667\\
0.679477847491917	0.783452\\
0.717119030753019	0.745617333333333\\
0.747202229048032	0.707782666666667\\
0.771801084384275	0.669948\\
0.553710443470067	0.841301333333333\\
0.640228506037896	0.803466666666667\\
0.701873709964249	0.765632\\
0.748062719338321	0.727797333333333\\
0.783977900093149	0.689962666666667\\
0.812712238005947	0.652128\\
0.836227937677936	0.614293333333333\\
0.61509094363419	0.785646666666667\\
0.698106922200821	0.747812\\
0.757377086349557	0.709977333333333\\
0.801849448841302	0.672142666666667\\
0.836465929125061	0.634308\\
0.864183442764822	0.596473333333333\\
0.886881408612705	0.558638666666667\\
0.664318991876352	0.729992\\
0.744626128268915	0.692157333333333\\
0.802052560246218	0.654322666666667\\
0.845188935340077	0.616488\\
0.878792816053665	0.578653333333333\\
0.905716376174649	0.540818666666667\\
0.927775118163237	0.502984\\
0.159437281148614	1.019988\\
0.272108527858559	0.982153333333333\\
0.35118892828251	0.944318666666667\\
0.409832357529451	0.906484\\
0.455089060256242	0.868649333333333\\
0.491089585827349	0.830814666666667\\
0.520418656377458	0.79298\\
0.360580995644705	0.964333333333333\\
0.459077833932932	0.926498666666667\\
0.528774189177618	0.888664\\
0.580746424740564	0.850829333333333\\
0.621016909418138	0.812994666666667\\
0.653149376654556	0.77516\\
0.679390337958235	0.737325333333333\\
0.494939267231808	0.908678666666667\\
0.58494463867198	0.870844\\
0.648945275449608	0.833009333333333\\
0.69683196116008	0.795174666666667\\
0.734028824934659	0.75734\\
0.763765064983101	0.719505333333333\\
0.788085481898581	0.681670666666667\\
0.591422282762813	0.853024\\
0.675772065867459	0.815189333333334\\
0.735947929221322	0.777354666666667\\
0.781075493343142	0.73952\\
0.816187975789891	0.701685333333333\\
0.844294029537774	0.663850666666667\\
0.867304583534957	0.626016\\
0.664216512093183	0.797369333333333\\
0.744529197310756	0.759534666666667\\
0.801959411962389	0.7217\\
0.845098531037116	0.683865333333333\\
0.878704493216223	0.646030666666667\\
0.905629686381299	0.608196\\
0.927689743809993	0.570361333333333\\
0.721159115204861	0.741714666666667\\
0.798445391199255	0.70388\\
0.853808842213049	0.666045333333333\\
0.895446863479857	0.628210666666667\\
0.927913116874799	0.590376\\
0.953943505342034	0.552541333333333\\
0.975282381877339	0.514706666666667\\
0.766952497580808	0.68606\\
0.841885732480616	0.648225333333333\\
0.89563721686355	0.610390666666667\\
0.936101880319258	0.572556\\
0.967675807261215	0.534721333333333\\
0.993004733581735	0.496886666666667\\
1.01377769123355	0.459052\\
0.268422415983775	0.976056\\
0.373186029492087	0.938221333333333\\
0.447050155457186	0.900386666666667\\
0.501994459937656	0.862552\\
0.544491321205196	0.824717333333333\\
0.578353833869241	0.786882666666667\\
0.605977837752769	0.749048\\
0.45584027520035	0.920401333333333\\
0.548240728993241	0.882566666666667\\
0.613853562953365	0.844732\\
0.662899493354632	0.806897333333333\\
0.700970025117535	0.769062666666667\\
0.731388310465066	0.731228\\
0.756255962895621	0.693393333333333\\
0.581977845763114	0.864746666666667\\
0.666865641876608	0.826912\\
0.727406436921942	0.789077333333333\\
0.772797799948161	0.751242666666667\\
0.808109872297833	0.713408\\
0.836372206315358	0.675573333333333\\
0.859508448028247	0.637738666666667\\
0.67298646949281	0.809092\\
0.75282564724464	0.771257333333333\\
0.809932980353826	0.733422666666667\\
0.852837833989048	0.695588\\
0.886266067433	0.657753333333333\\
0.913051805780474	0.619918666666667\\
0.934999520693303	0.582084\\
0.741873364669061	0.753437333333333\\
0.818086482650406	0.715602666666667\\
0.87271530902052	0.677768\\
0.913818874617489	0.639933333333333\\
0.945878838451806	0.602098666666667\\
0.971589936817394	0.564264\\
0.992671281198787	0.526429333333333\\
0.795887066635652	0.697782666666667\\
0.869369667985327	0.659948\\
0.922125175431792	0.622113333333333\\
0.961863729369543	0.584278666666667\\
0.992884817094848	0.546444\\
1.01777876482257	0.508609333333333\\
1.03820054478514	0.470774666666667\\
0.839403357606932	0.642128\\
0.910755683448606	0.604293333333333\\
0.962045518713083	0.566458666666667\\
1.00071395735537	0.528624\\
1.03091939548726	0.490789333333333\\
1.05517103897106	0.452954666666667\\
1.07507390786589	0.41512\\
0.347839487273725	0.932124\\
0.447180670285782	0.894289333333333\\
0.517440323250092	0.856454666666667\\
0.56981511105966	0.81862\\
0.6103876175902	0.780785333333333\\
0.642755054550605	0.742950666666667\\
0.669184031868698	0.705116\\
0.525813073214596	0.876469333333333\\
0.613969828000806	0.838634666666667\\
0.676723041876427	0.8008\\
0.723711242648269	0.762965333333333\\
0.760230113166025	0.725130666666667\\
0.789436557893158	0.687296\\
0.813331574334549	0.649461333333333\\
0.646221039801441	0.820814666666667\\
0.727513902078701	0.78298\\
0.785611926872498	0.745145333333333\\
0.829235286053214	0.707310666666667\\
0.863208462896366	0.669476\\
0.890421693885607	0.631641333333333\\
0.912713727805998	0.593806666666667\\
0.733383266540202	0.76516\\
0.810034470904935	0.727325333333333\\
0.864963298187594	0.689490666666667\\
0.906285177877072	0.651656\\
0.938511134605596	0.613821333333333\\
0.964352700932808	0.575986666666667\\
0.985539290254003	0.538152\\
0.799509550411846	0.709505333333333\\
0.872812477833449	0.671670666666667\\
0.925444507020844	0.633836\\
0.965092979650231	0.596001333333333\\
0.996045447838343	0.558166666666667\\
1.02088538434898	0.520332\\
1.04126354527996	0.482497333333333\\
0.851445534437145	0.653850666666667\\
0.922219072825477	0.616016\\
0.973110059048381	0.578181333333333\\
1.01148696459914	0.540346666666667\\
1.04147000922774	0.502512\\
1.06554641056842	0.464677333333333\\
1.08530763057379	0.426842666666667\\
0.893341498977107	0.598196\\
0.96213685360152	0.560361333333333\\
1.01166260776816	0.522526666666667\\
1.04904055918679	0.484692\\
1.07826095905682	0.446857333333333\\
1.1017360428216	0.409022666666667\\
1.12101097890082	0.371188\\
0.408368398956298	0.888192\\
0.503759857392389	0.850357333333333\\
0.571379746802059	0.812522666666667\\
0.621865736412474	0.774688\\
0.661019860270164	0.736853333333333\\
0.692283051240183	0.699018666666667\\
0.717827963196305	0.661184\\
0.579446093783595	0.832537333333333\\
0.664478679363521	0.794702666666667\\
0.725117645426699	0.756868\\
0.770579953913543	0.719033333333333\\
0.805945692567536	0.681198666666667\\
0.83425004109562	0.643364\\
0.857420068603347	0.605529333333333\\
0.695632203482479	0.776882666666667\\
0.774261216722944	0.739048\\
0.830542536321569	0.701213333333333\\
0.872847667086607	0.663378666666667\\
0.905820681054193	0.625544\\
0.932249091648375	0.587709333333333\\
0.953908859669139	0.549874666666667\\
0.779943813808215	0.721228\\
0.854222310084455	0.683393333333333\\
0.907524472715424	0.645558666666667\\
0.94766166882001	0.607724\\
0.978986332069404	0.569889333333333\\
1.00411917246777	0.532054666666667\\
1.02473384486566	0.49422\\
0.844015992883235	0.665573333333333\\
0.915146076414795	0.627738666666667\\
0.966282793930777	0.589904\\
1.00483932980852	0.552069333333333\\
1.03495941325023	0.514234666666667\\
1.05914380446073	0.4764\\
1.07899231676675	0.438565333333333\\
0.894401466444787	0.609918666666667\\
0.963147479674613	0.572084\\
1.01263914069834	0.534249333333333\\
1.04999212485968	0.496414666666667\\
1.07919345171467	0.45858\\
1.10265348981439	0.420745333333333\\
1.12191625380229	0.382910666666667\\
0.935085541505966	0.554264\\
1.00196361372808	0.516429333333333\\
1.05016314243794	0.478594666666667\\
1.08656911192873	0.44076\\
1.11504656416859	0.402925333333333\\
1.1379353137917	0.365090666666667\\
1.15673572981312	0.327256\\
0.456070160781307	0.84426\\
0.548456353724096	0.806425333333333\\
0.614059601549494	0.768590666666667\\
0.663098645652787	0.730756\\
0.701163991171673	0.692921333333333\\
0.731578229949996	0.655086666666667\\
0.75644263701144	0.617252\\
0.621891450647993	0.788605333333333\\
0.704528003166505	0.750770666666667\\
0.763540266962104	0.712936\\
0.807825929257638	0.675101333333333\\
0.84230100087296	0.637266666666667\\
0.869907699291264	0.599432\\
0.892516484269402	0.561597333333333\\
0.734837492879697	0.732950666666667\\
0.811413485990272	0.695116\\
0.866290819628636	0.657281333333333\\
0.907575232380318	0.619446666666667\\
0.939772704647698	0.581612\\
0.965591884514934	0.543777333333333\\
0.986760416512618	0.505942666666667\\
0.816951890013246	0.677296\\
0.889395662154244	0.639461333333333\\
0.941436890682487	0.601626666666667\\
0.980654170880272	0.563792\\
1.01127807318146	0.525957333333333\\
1.03585932811619	0.488122666666667\\
1.05602853892275	0.450288\\
0.879436019819297	0.621641333333333\\
0.948881884023004	0.583806666666667\\
0.998856932813236	0.545972\\
1.03656381840575	0.508137333333333\\
1.06603544368317	0.470302666666667\\
1.08970867231457	0.432468\\
1.10914388812039	0.394633333333333\\
0.928620118715359	0.565986666666667\\
0.995791691000368	0.528152\\
1.04419443336649	0.490317333333333\\
1.0807494372867	0.452482666666667\\
1.1093408633594	0.414648\\
1.13231959619868	0.376813333333333\\
1.15119285828024	0.338978666666667\\
0.968363593804231	0.510332\\
1.03375070938713	0.472497333333333\\
1.08091684768186	0.434662666666667\\
1.11656437780331	0.396828\\
1.14446149271317	0.358993333333333\\
1.16689186418634	0.321158666666667\\
1.1853210717713	0.283324\\
0.494651133219159	0.800328\\
0.58467393285523	0.762493333333333\\
0.648686317225455	0.724658666666667\\
0.696581458058862	0.686824\\
0.733784698518686	0.648989333333333\\
0.763525919311161	0.611154666666667\\
0.7878503341913	0.57332\\
0.656332920143658	0.744673333333333\\
0.737073586153046	0.706838666666667\\
0.794795484717521	0.669004\\
0.838146156153692	0.631169333333333\\
0.871912571871897	0.593334666666667\\
0.89896363854477	0.5555\\
0.921125080774582	0.517665333333333\\
0.766713879728141	0.689018666666667\\
0.841659192966941	0.651184\\
0.895418963016438	0.613349333333333\\
0.935889663441073	0.575514666666667\\
0.967468184706305	0.53768\\
0.992800724631787	0.499845333333333\\
1.01357659890726	0.462010666666667\\
0.847082910232991	0.633364\\
0.918065599920994	0.595529333333333\\
0.969100745880893	0.557694666666667\\
1.00758303906171	0.51986\\
1.03764648687767	0.482025333333333\\
1.06178625008108	0.444190666666667\\
1.0815986893117	0.406356\\
0.908302591392188	0.577709333333333\\
0.976404697878914	0.539874666666667\\
1.02545126149661	0.50204\\
1.06247819594611	0.464205333333333\\
1.09143039308263	0.426370666666667\\
1.11469387360353	0.388536\\
1.13379759947427	0.350701333333333\\
0.956528459575859	0.522054666666667\\
1.02244206451277	0.48422\\
1.06997332207589	0.446385333333333\\
1.10588893291613	0.408550666666667\\
1.13399123749364	0.370716\\
1.15658371528642	0.332881333333333\\
1.17514422585009	0.295046666666667\\
0.995520698863738	0.4664\\
1.0597152142007	0.428565333333333\\
1.10605345155756	0.390730666666667\\
1.14109267766811	0.352896\\
1.16852394536668	0.315061333333333\\
1.19058612956315	0.277226666666667\\
1.2087170133552	0.239392\\
0.136933827786408	1.02402133333333\\
0.251307917320956	0.986186666666667\\
0.331505408355903	0.948352\\
0.390938057463095	0.910517333333333\\
0.436781984144149	0.872682666666667\\
0.473236488971362	0.834848\\
0.502927024194536	0.797013333333333\\
0.341026070463153	0.968366666666667\\
0.440821624613948	0.930532\\
0.51138418023462	0.892697333333333\\
0.563975321487727	0.854862666666667\\
0.604710090041995	0.817028\\
0.637203728986718	0.779193333333333\\
0.663733666751139	0.741358666666667\\
0.47713404079497	0.912712\\
0.568222551579549	0.874877333333334\\
0.632952834550752	0.837042666666667\\
0.681364445654096	0.799208\\
0.718957073433295	0.761373333333333\\
0.749002365197778	0.723538666666667\\
0.773570805932175	0.685704\\
0.574775542749582	0.857057333333333\\
0.660075863871799	0.819222666666667\\
0.720896318041866	0.781388\\
0.766489761033526	0.743553333333334\\
0.801954683462712	0.705718666666667\\
0.830336674084472	0.667884\\
0.853569132489597	0.630049333333333\\
0.648393388652698	0.801402666666667\\
0.729567313082287	0.763568\\
0.787584344296554	0.725733333333333\\
0.831148994304197	0.687898666666667\\
0.865077661659059	0.650064\\
0.892255987022004	0.612229333333333\\
0.914519913514617	0.574394666666667\\
0.705951598837238	0.745748\\
0.784035091357568	0.707913333333334\\
0.839943677248264	0.670078666666667\\
0.881977992470566	0.632244\\
0.914745334845058	0.594409333333333\\
0.941012236043563	0.556574666666667\\
0.962541812013737	0.51874\\
0.752222544798845	0.690093333333333\\
0.827904945143676	0.652258666666667\\
0.882170131178824	0.614424\\
0.923008966362331	0.576589333333333\\
0.954867585794595	0.538754666666667\\
0.980420394447195	0.50092\\
1.00137402775251	0.463085333333333\\
0.282638053395779	0.980089333333333\\
0.386410514461724	0.942254666666667\\
0.459617470754166	0.90442\\
0.514094118548771	0.866585333333333\\
0.556241189759697	0.828750666666667\\
0.589832205861131	0.790916\\
0.617239365796347	0.753081333333333\\
0.468331582089673	0.924434666666667\\
0.55996022409477	0.8866\\
0.625054018773924	0.848765333333333\\
0.673726978839226	0.810930666666667\\
0.711516554779667	0.773096\\
0.741715586916434	0.735261333333334\\
0.766407373518719	0.697426666666667\\
0.593427534541058	0.86878\\
0.677663513093753	0.830945333333334\\
0.73776215408327	0.793110666666667\\
0.782833881579797	0.755276\\
0.817904109887962	0.717441333333333\\
0.845977073409227	0.679606666666667\\
0.868961011586468	0.641772\\
0.683738796263345	0.813125333333333\\
0.763001138710905	0.775290666666667\\
0.819714890795116	0.737456\\
0.862334060866482	0.699621333333334\\
0.895545487796859	0.661786666666667\\
0.922161067435088	0.623952\\
0.943971678718084	0.586117333333333\\
0.752126122899986	0.757470666666667\\
0.827813451217261	0.719636\\
0.882082014867549	0.681801333333333\\
0.922923309487768	0.643966666666667\\
0.954783799778234	0.606132\\
0.980338079413759	0.568297333333333\\
1.00129289965193	0.530462666666667\\
0.805764350886006	0.701816\\
0.878758050025996	0.663981333333333\\
0.931177505866491	0.626146666666667\\
0.970670868250809	0.588312\\
1.00150516334572	0.550477333333333\\
1.0262520737103	0.512642666666667\\
1.04655510054103	0.474808\\
0.848988132549952	0.646161333333333\\
0.919879408715493	0.608326666666667\\
0.970851551284955	0.570492\\
1.00928778823078	0.532657333333334\\
1.03931609972332	0.494822666666667\\
1.06342817446657	0.456988\\
1.08321823194088	0.419153333333333\\
0.383005508377762	0.936157333333333\\
0.480033149364485	0.898322666666667\\
0.548748030014711	0.860488\\
0.600018225192373	0.822653333333333\\
0.639761638703353	0.784818666666667\\
0.671483840714613	0.746984\\
0.697396387391839	0.709149333333333\\
0.55694155091212	0.880502666666667\\
0.643271738695622	0.842668\\
0.704789775281216	0.804833333333333\\
0.750886993096682	0.766998666666667\\
0.786732799143995	0.729164\\
0.815412861016475	0.691329333333333\\
0.838884937960886	0.653494666666667\\
0.674881569906997	0.824848\\
0.754618784729538	0.787013333333333\\
0.811656566679139	0.749178666666667\\
0.854510945898308	0.711344\\
0.887900879577793	0.673509333333333\\
0.914656562006771	0.635674666666667\\
0.936580061795689	0.59784\\
0.760379124704922	0.769193333333333\\
0.835645784506598	0.731358666666667\\
0.889625953389518	0.693524\\
0.930257215265019	0.655689333333333\\
0.961957916422349	0.617854666666667\\
0.987386547803389	0.58002\\
1.00823997485954	0.542185333333333\\
0.825306723229711	0.713538666666667\\
0.897342448032778	0.675704\\
0.949102873539801	0.637869333333333\\
0.98811510415636	0.600034666666667\\
1.01858269926147	0.5622\\
1.0430408557862	0.524365333333333\\
1.06311061002612	0.486530666666667\\
0.8763383682167	0.657884\\
0.945929958772932	0.620049333333333\\
0.996005611043459	0.582214666666667\\
1.03378612538449	0.54438\\
1.06331397121511	0.506545333333333\\
1.08703153330466	0.468710666666667\\
1.10650260507079	0.430876\\
0.917527777278112	0.602229333333333\\
0.985205823966654	0.564394666666667\\
1.03395907474216	0.52656\\
1.0707710517886	0.488725333333333\\
1.09955894884315	0.450890666666667\\
1.12269276717035	0.413056\\
1.14169155966905	0.375221333333333\\
0.456510797610793	0.892225333333333\\
0.548869661800668	0.854390666666667\\
0.614454538812268	0.816556\\
0.66348038583376	0.778721333333333\\
0.701535792177494	0.740886666666667\\
0.731942275837599	0.703052\\
0.756800463208896	0.665217333333333\\
0.622284250044742	0.836570666666667\\
0.704898938344596	0.798736\\
0.763896337301148	0.760901333333333\\
0.808171236832501	0.723066666666667\\
0.842638155637932	0.685232\\
0.870238464497694	0.647397333333333\\
0.892842106967825	0.609562666666667\\
0.735200717365136	0.780916\\
0.811757936056245	0.743081333333333\\
0.866622415018263	0.705246666666667\\
0.907897474306579	0.667412\\
0.940087835344976	0.629577333333333\\
0.965901426243909	0.591742666666667\\
0.987065449999708	0.553908\\
0.817295020451662	0.725261333333333\\
0.889721989918786	0.687426666666667\\
0.941751658117566	0.649592\\
0.980960498028555	0.611757333333333\\
1.0115779671581	0.573922666666667\\
1.03615415617332	0.536088\\
1.05631927430557	0.498253333333333\\
0.879764607923529	0.669606666666667\\
0.949195031468074	0.631772\\
0.999159419655773	0.593937333333333\\
1.03685850254363	0.556102666666667\\
1.06632416962924	0.518268\\
1.08999269966887	0.480433333333333\\
1.10942411523656	0.442598666666667\\
0.928937694664865	0.613952\\
0.996094821141366	0.576117333333333\\
1.04448756315148	0.538282666666667\\
1.0810352337832	0.500448\\
1.10962105222169	0.462613333333333\\
1.13259535808825	0.424778666666667\\
1.15146503649908	0.386944\\
0.968672541475375	0.558297333333333\\
1.03404596863092	0.520462666666667\\
1.08120261101973	0.482628\\
1.11684316741301	0.444793333333333\\
1.14473494371515	0.406958666666667\\
1.16716109696867	0.369124\\
1.18558688752094	0.331289333333333\\
0.512732274106969	0.848293333333333\\
0.601667723409576	0.810458666666667\\
0.664946716740959	0.772624\\
0.712313785162411	0.734789333333333\\
0.749118638081192	0.696954666666667\\
0.778548608348286	0.65912\\
0.802623139528075	0.621285333333333\\
0.672507843987692	0.792638666666667\\
0.752372793491384	0.754804\\
0.809497704771053	0.716969333333333\\
0.852415314507851	0.679134666666667\\
0.885853226852412	0.6413\\
0.912646560536795	0.603465333333333\\
0.934600394633467	0.565630666666667\\
0.781703581060519	0.736984\\
0.855893818098534	0.699149333333334\\
0.90913538552748	0.661314666666667\\
0.949228406130604	0.62348\\
0.980519435960561	0.585645333333333\\
1.00562581363836	0.547810666666667\\
1.02621912171647	0.509976\\
0.861264383356142	0.681329333333333\\
0.931569387336976	0.643494666666667\\
0.982137303114113	0.60566\\
1.02027796257219	0.567825333333334\\
1.05008073078334	0.529990666666667\\
1.07401504204705	0.492156\\
1.09366138725946	0.454321333333333\\
0.921897640886862	0.625674666666667\\
0.989375716605518	0.58784\\
1.03799060124013	0.550005333333333\\
1.07470114891102	0.512170666666667\\
1.10341150465327	0.474336\\
1.12648411981844	0.436501333333333\\
1.14543337572766	0.398666666666667\\
0.969678601163762	0.57002\\
1.03500747262416	0.532185333333333\\
1.08213320487671	0.494350666666667\\
1.11775106052663	0.456516\\
1.14562545838189	0.418681333333333\\
1.16803788012655	0.380846666666667\\
1.18645254713689	0.343012\\
1.00832173782009	0.514365333333333\\
1.07196149925347	0.476530666666667\\
1.11791423208491	0.438696\\
1.15267000024465	0.400861333333333\\
1.17988407360817	0.363026666666667\\
1.20177452318834	0.325192\\
1.2197662118383	0.287357333333333\\
0.557155879230785	0.804361333333333\\
0.643473618769371	0.766526666666667\\
0.704983228494954	0.728692\\
0.751074363166739	0.690857333333333\\
0.786915571389862	0.653022666666667\\
0.815592035941309	0.615188\\
0.839061221543024	0.577353333333333\\
0.712337936782961	0.748706666666667\\
0.790085671195752	0.710872\\
0.845764728267686	0.673037333333333\\
0.887632215599221	0.635202666666667\\
0.920272826265565	0.597368\\
0.94644018735963	0.559533333333333\\
0.967889511353888	0.521698666666667\\
0.81866711619011	0.693052\\
0.891026933796225	0.655217333333333\\
0.943010398886351	0.617382666666667\\
0.982185504378591	0.579548\\
1.01277726053165	0.541713333333333\\
1.03733320098663	0.503878666666667\\
1.05748196037561	0.466044\\
0.896268526853922	0.637397333333333\\
0.964927712601424	0.599562666666667\\
1.01435937414539	0.561728\\
1.05166841671173	0.523893333333333\\
1.08083617424035	0.486058666666667\\
1.1042697304585	0.448224\\
1.12351106978541	0.410389333333333\\
0.955477758480496	0.581742666666667\\
1.02143830390397	0.543908\\
1.0690021036424	0.506073333333333\\
1.10494160214254	0.468238666666667\\
1.13306218713015	0.430404\\
1.15566910502236	0.392569333333333\\
1.17424131049162	0.354734666666667\\
1.00217701350159	0.526088\\
1.06608247893199	0.488253333333333\\
1.11221988371337	0.450418666666667\\
1.14711145586922	0.412584\\
1.17442959590115	0.374749333333333\\
1.1964023363206	0.336914666666667\\
1.21446072746879	0.29908\\
1.03997057434648	0.470433333333333\\
1.10225883371215	0.432598666666667\\
1.147271340455	0.394764\\
1.18133521740992	0.356929333333333\\
1.20801882544848	0.319094666666667\\
1.22948964370858	0.28126\\
1.2471410845764	0.243425333333333\\
0.593158415923794	0.760429333333333\\
0.677409659165096	0.722594666666667\\
0.737518658641155	0.68476\\
0.782597876273877	0.646925333333333\\
0.817673772878921	0.609090666666667\\
0.845751175479418	0.571256\\
0.868738684253251	0.533421333333333\\
0.744709769038904	0.704774666666667\\
0.820777073527662	0.66694\\
0.87530601298106	0.629105333333333\\
0.916336872319803	0.591270666666667\\
0.948341544875881	0.553436\\
0.974009179161004	0.515601333333333\\
0.995055458437616	0.477766666666667\\
0.848762705638461	0.64912\\
0.919664791906493	0.611285333333333\\
0.970644385290986	0.573450666666667\\
1.0090860690536	0.535616\\
1.03911853602833	0.497781333333333\\
1.0632338854771	0.459946666666667\\
1.08302659007523	0.422112\\
0.924803547164322	0.593465333333333\\
0.992148964244734	0.555630666666667\\
1.04067204033095	0.517796\\
1.07731527838995	0.479961333333333\\
1.10597417158288	0.442126666666667\\
1.12900616423815	0.404292\\
1.14792253901793	0.366457333333333\\
0.982876212259338	0.537810666666667\\
1.0476233386553	0.499976\\
1.09434534177211	0.462141333333333\\
1.12966661682949	0.424306666666667\\
1.15731392444786	0.386472\\
1.17954688454977	0.348637333333333\\
1.19781615668113	0.310802666666667\\
1.02871076962533	0.482156\\
1.09147660765384	0.444321333333333\\
1.13682153161729	0.406486666666667\\
1.17113011637389	0.368652\\
1.19800139054706	0.330817333333333\\
1.21962069607298	0.292982666666667\\
1.23739255469316	0.255148\\
1.06582437470694	0.426501333333333\\
1.12702947583121	0.388666666666667\\
1.17128736130557	0.350832\\
1.20479536285388	0.312997333333333\\
1.23105246160092	0.275162666666667\\
1.25218568377403	0.237328\\
1.26956326299305	0.199493333333333\\
0.231727307445528	0.984122666666667\\
0.339091765382802	0.946288\\
0.414676780426886	0.908453333333333\\
0.470843982630757	0.870618666666667\\
0.514254590591956	0.832784\\
0.548825774785225	0.794949333333333\\
0.577015448018708	0.757114666666667\\
0.423665755720118	0.928468\\
0.518083304342858	0.890633333333333\\
0.58505043373905	0.852798666666667\\
0.635068446520228	0.814964\\
0.673870642732941	0.777129333333333\\
0.704859550167867	0.739294666666667\\
0.730184680228962	0.70146\\
0.552524628673801	0.872813333333333\\
0.63911174065994	0.834978666666667\\
0.7008036752849	0.797144\\
0.747026412175306	0.759309333333333\\
0.782967081743148	0.721474666666667\\
0.811721359931408	0.68364\\
0.835253085253838	0.645805333333333\\
0.645351201113094	0.817158666666667\\
0.726691735240792	0.779324\\
0.784822220173505	0.741489333333333\\
0.828469106881733	0.703654666666667\\
0.862460119876942	0.66582\\
0.889687337952548	0.627985333333333\\
0.911990634498359	0.590150666666667\\
0.715538472228628	0.761504\\
0.793118469281226	0.723669333333333\\
0.84868282511335	0.685834666666667\\
0.890466927235814	0.648\\
0.923044184211018	0.610165333333333\\
0.949161778952732	0.572330666666667\\
0.970570976191668	0.534496\\
0.770528465265754	0.705849333333333\\
0.845280919136972	0.668014666666667\\
0.898908374864782	0.63018\\
0.939282663395557	0.592345333333334\\
0.970787808129128	0.554510666666667\\
0.996062632244089	0.516676\\
1.01679192118315	0.478841333333333\\
0.814804692716733	0.650194666666667\\
0.887353696805099	0.61236\\
0.939467320307266	0.574525333333333\\
0.978737453980035	0.536690666666667\\
1.00940163959823	0.498856\\
1.03401461545499	0.461021333333333\\
1.05420945248992	0.423186666666667\\
0.368591168635897	0.940190666666667\\
0.466560749136459	0.902356\\
0.535905069726347	0.864521333333333\\
0.587625592126288	0.826686666666667\\
0.627707149637191	0.788852\\
0.65969258911321	0.751017333333333\\
0.685815874989375	0.713182666666667\\
0.544171645969173	0.884536\\
0.631246665164927	0.846701333333334\\
0.693268694783549	0.808866666666667\\
0.739729621594882	0.771032\\
0.775850268066914	0.733197333333333\\
0.804745326981947	0.695362666666667\\
0.828390183944639	0.657528\\
0.663118168908247	0.828881333333333\\
0.743490347945527	0.791046666666667\\
0.800961118428931	0.753212\\
0.844129656233981	0.715377333333333\\
0.877757933755438	0.677542666666667\\
0.904700634483233	0.639708\\
0.926774794332333	0.601873333333333\\
0.749295203331596	0.773226666666667\\
0.825127354888971	0.735392\\
0.87949517120146	0.697557333333333\\
0.920408732976796	0.659722666666667\\
0.952324193348201	0.621888\\
0.977921692296189	0.584053333333334\\
0.998911385125629	0.546218666666667\\
0.814712364178434	0.717572\\
0.887265896534961	0.679737333333333\\
0.939382635087402	0.641902666666667\\
0.978655042865247	0.604068\\
1.00932096167906	0.566233333333333\\
1.03393530229762	0.528398666666667\\
1.05413124185324	0.490564\\
0.866113514997959	0.661917333333333\\
0.936188246686865	0.624082666666667\\
0.986597316881801	0.586248\\
1.02462178650718	0.548413333333333\\
1.05433587262419	0.510578666666667\\
1.07820027487632	0.472744\\
1.09779009361923	0.434909333333333\\
0.907591712406952	0.606262666666667\\
0.975726603780083	0.568428\\
1.02479583791017	0.530593333333333\\
1.0618393835307	0.492758666666667\\
1.09080427541649	0.454924\\
1.11407777326895	0.417089333333333\\
1.13318960528293	0.379254666666667\\
0.463339958084948	0.896258666666667\\
0.555276270197635	0.858424\\
0.620577027038983	0.820589333333333\\
0.669398733255953	0.782754666666667\\
0.707300373849951	0.74492\\
0.737586868476254	0.707085333333333\\
0.762348815644129	0.669250666666667\\
0.628373670495564	0.840604\\
0.710650124251317	0.802769333333333\\
0.769417519272631	0.764934666666667\\
0.813525861981781	0.7271\\
0.847866600118283	0.689265333333333\\
0.87536800985734	0.651430666666667\\
0.897892050111792	0.613596\\
0.740832600451853	0.784949333333333\\
0.817099290132209	0.747114666666667\\
0.871764810560672	0.70928\\
0.912895083053533	0.671445333333333\\
0.944975355577689	0.633610666666667\\
0.970702417712803	0.595776\\
0.991796640554185	0.557941333333333\\
0.822615951308707	0.729294666666667\\
0.894782847240741	0.69146\\
0.946633554469619	0.653625333333334\\
0.985711718651246	0.615790666666667\\
1.01622957850842	0.577956\\
1.04072732321405	0.540121333333333\\
1.06082906414314	0.502286666666667\\
0.884860453924143	0.67364\\
0.954051847496002	0.635805333333333\\
1.00385117903349	0.597970666666667\\
1.04142944096968	0.560136\\
1.07080284120238	0.522301333333333\\
1.09439860576432	0.484466666666667\\
1.11377116549054	0.446632\\
0.933863070711235	0.617985333333333\\
1.00079654119111	0.580150666666667\\
1.04903443191924	0.542316\\
1.08546853843505	0.504481333333333\\
1.11396751000927	0.466646666666667\\
1.1368732502863	0.428812\\
1.15568742174911	0.390977333333333\\
0.97346433537819	0.562330666666667\\
1.03862581264998	0.524496\\
1.08563540215176	0.486661333333333\\
1.1211679537504	0.448826666666667\\
1.14897704317605	0.410992\\
1.17133785908428	0.373157333333333\\
1.18971071982116	0.335322666666667\\
0.532958568626188	0.852326666666667\\
0.620692751532884	0.814492\\
0.68316044312459	0.776657333333333\\
0.729942801874136	0.738822666666667\\
0.766306240450702	0.700988\\
0.795391165533626	0.663153333333333\\
0.81918856775383	0.625318666666667\\
0.690626957780371	0.796672\\
0.769521900294647	0.758837333333333\\
0.825984833336586	0.721002666666667\\
0.868421874446104	0.683168\\
0.901495043482263	0.645333333333333\\
0.928002088776732	0.607498666666667\\
0.949725234374357	0.569664\\
0.79850955963324	0.741017333333333\\
0.871862043410783	0.703182666666667\\
0.924528132064769	0.665348\\
0.964201453487661	0.627513333333333\\
0.995172851025886	0.589678666666667\\
1.02002768750155	0.551844\\
1.04041788182123	0.514009333333333\\
0.877173601924242	0.685362666666667\\
0.946725870265564	0.647528\\
0.996774377788322	0.609693333333333\\
1.03453502655731	0.571858666666667\\
1.06404770417209	0.534024\\
1.0877533054695	0.496189333333333\\
1.10721470379704	0.458354666666667\\
0.93715553615682	0.629708\\
1.0039399053266	0.591873333333333\\
1.05207454115437	0.554038666666667\\
1.08843291132691	0.516204\\
1.11687395768894	0.478369333333333\\
1.13973396191113	0.440534666666667\\
1.15851110531329	0.4027\\
0.98444197744307	0.574053333333333\\
1.04912042256985	0.536218666666667\\
1.09579474290987	0.498384\\
1.13108098055429	0.460549333333333\\
1.15870145476063	0.422714666666667\\
1.18091320599412	0.38488\\
1.19916529312123	0.347045333333333\\
1.02269685793993	0.518398666666667\\
1.08571923873478	0.480564\\
1.13124265150089	0.442729333333333\\
1.16568258979566	0.404894666666667\\
1.19265457565348	0.36706\\
1.21435355312367	0.329225333333333\\
1.23219001353095	0.291390666666667\\
0.586331449521706	0.808394666666667\\
0.670970825008957	0.77056\\
0.731343145895452	0.732725333333333\\
0.776612737954194	0.694890666666667\\
0.81183268651673	0.657056\\
0.840022891764193	0.619221333333333\\
0.863101127285202	0.581386666666667\\
0.73856502701803	0.75274\\
0.814948563483346	0.714905333333333\\
0.869694110421481	0.677070666666667\\
0.910882624231445	0.639236\\
0.943007182828729	0.601401333333333\\
0.9687690549099	0.563566666666667\\
0.989891359104156	0.525732\\
0.843046390559608	0.697085333333333\\
0.914223134570349	0.659250666666667\\
0.965392002948307	0.621416\\
1.00397203728684	0.583581333333333\\
1.03411004532742	0.545746666666667\\
1.05830856019521	0.507912\\
1.07816848831447	0.470077333333333\\
0.919381274468465	0.641430666666667\\
0.986974431985223	0.603596\\
1.03566894926309	0.565761333333333\\
1.07243787374612	0.527926666666667\\
1.10119285890438	0.490092\\
1.12430070067386	0.452257333333333\\
1.14327846874166	0.414422666666667\\
0.977668253896733	0.585776\\
1.04264433740849	0.547941333333333\\
1.08952526891207	0.510106666666667\\
1.12496331040469	0.472272\\
1.15270003532121	0.434437333333333\\
1.17500366489	0.396602666666667\\
1.1933301953843	0.358768\\
1.02366595298333	0.530121333333333\\
1.0866469246837	0.492286666666667\\
1.13214153084824	0.454452\\
1.16656027168833	0.416617333333333\\
1.19351600608149	0.378782666666667\\
1.21520212786458	0.340948\\
1.23302816470879	0.303113333333333\\
1.060907900429	0.474466666666667\\
1.12231755017614	0.436632\\
1.16671801546755	0.398797333333333\\
1.2003310840431	0.360962666666667\\
1.2266688203528	0.323128\\
1.24786588350845	0.285293333333333\\
1.26529526013272	0.247458666666667\\
0.628577645947822	0.764462666666667\\
0.710842793288025	0.726628\\
0.769602498233254	0.688793333333333\\
0.813705271400444	0.650958666666667\\
0.848041789702488	0.613124\\
0.875539891711715	0.575289333333333\\
0.898061269460618	0.537454666666667\\
0.776635836812871	0.708808\\
0.851080518144291	0.670973333333333\\
0.904496759705508	0.633138666666667\\
0.94471711365654	0.595304\\
0.976105084966954	0.557469333333333\\
1.0012877330563	0.519634666666667\\
1.02194261509933	0.4818\\
0.878489940352494	0.653153333333333\\
0.947980280427173	0.615318666666667\\
0.997986035350787	0.577484\\
1.03571539480821	0.539649333333333\\
1.06520418094532	0.501814666666667\\
1.08889094232644	0.46398\\
1.10833710334443	0.426145333333333\\
0.953019335883191	0.597498666666667\\
1.01908983999333	0.559664\\
1.06672986317288	0.521829333333333\\
1.10272531001109	0.483994666666667\\
1.13088870825942	0.44616\\
1.1535294440096	0.408325333333333\\
1.17212903742632	0.370490666666667\\
1.00998918276957	0.541844\\
1.07355702881067	0.504009333333333\\
1.11945976845341	0.466174666666667\\
1.1541787674498	0.42834\\
1.18136466160877	0.390505333333333\\
1.20323282662116	0.352670666666667\\
1.22120645088023	0.314836\\
1.05498357043572	0.486189333333333\\
1.11664058948731	0.448354666666667\\
1.16121343676249	0.41052\\
1.19495350949298	0.372685333333333\\
1.22138870596724	0.334850666666667\\
1.24266292007369	0.297016\\
1.26015488761093	0.259181333333333\\
1.09143580947883	0.430534666666667\\
1.15158609431896	0.3927\\
1.19510817928012	0.354865333333333\\
1.22807368280824	0.317030666666667\\
1.25391425623677	0.279196\\
1.27471761232571	0.241361333333333\\
1.29182748841041	0.203526666666667\\
0.662861742433996	0.720530666666667\\
0.743247817461868	0.682696\\
0.800728060178766	0.644861333333333\\
0.843903468826663	0.607026666666667\\
0.87753695805568	0.569192\\
0.904483747573248	0.531357333333333\\
0.926561200916368	0.493522666666667\\
0.807611640047386	0.664876\\
0.880514255398911	0.627041333333333\\
0.932871082688385	0.589206666666667\\
0.972318738812755	0.551372\\
1.00311820762992	0.513537333333333\\
1.02783770006585	0.475702666666667\\
1.04811858068351	0.437868\\
0.907375259723245	0.609221333333333\\
0.975520136695287	0.571386666666667\\
1.02459627562185	0.533552\\
1.06164488044509	0.495717333333333\\
1.09061363867234	0.457882666666667\\
1.11389018739454	0.420048\\
1.13300448818821	0.382213333333333\\
0.980464076106133	0.553566666666667\\
1.04531714884668	0.515732\\
1.09211269891438	0.477897333333333\\
1.12748801249994	0.440062666666667\\
1.15517670328348	0.402228\\
1.17744237085301	0.364393333333333\\
1.19573814411332	0.326558666666667\\
1.03638095002923	0.497912\\
1.09882107401722	0.460077333333333\\
1.14393930592167	0.422242666666667\\
1.17808102270959	0.384408\\
1.20482433212751	0.346573333333333\\
1.22634239172311	0.308738666666667\\
1.24403214602409	0.270904\\
1.08057208508578	0.442257333333333\\
1.14116760460827	0.404422666666667\\
1.18500038007393	0.366588\\
1.21819501109443	0.328753333333333\\
1.24421154041944	0.290918666666667\\
1.2651542651177	0.253084\\
1.28237725945751	0.215249333333333\\
1.11639137443592	0.386602666666667\\
1.17553098821482	0.348768\\
1.2183472092785	0.310933333333333\\
1.25079183472005	0.273098666666667\\
1.27623222175739	0.235264\\
1.29671849052353	0.197429333333333\\
1.31357092953587	0.159594666666667\\
0.301376933360174	0.944224\\
0.403856679854893	0.906389333333333\\
0.476205390609465	0.868554666666667\\
0.530070742225084	0.83072\\
0.571760287302488	0.792885333333333\\
0.604996008779841	0.755050666666667\\
0.632119284453557	0.717216\\
0.484820178869064	0.888569333333333\\
0.575439581013739	0.850734666666667\\
0.639853966098206	0.8129\\
0.688038368534734	0.775065333333333\\
0.72545972485303	0.737230666666667\\
0.755371289436169	0.699396\\
0.779832421614116	0.661561333333333\\
0.608553792086745	0.832914666666667\\
0.691936098255174	0.79508\\
0.751455151522995	0.757245333333333\\
0.796107636220401	0.719410666666667\\
0.830860512458489	0.681576\\
0.858684894741601	0.643741333333333\\
0.881468853658753	0.605906666666667\\
0.697951699469213	0.77726\\
0.776457773547769	0.739425333333333\\
0.832655114165706	0.701590666666667\\
0.874899239222525	0.663756\\
0.907825928167971	0.625921333333333\\
0.934217964323755	0.588086666666667\\
0.955848413357961	0.550252\\
0.765684100000802	0.721605333333333\\
0.840681560305058	0.683770666666667\\
0.894477101579598	0.645936\\
0.934973864370214	0.608101333333333\\
0.966572219527312	0.570266666666667\\
0.991920359305422	0.532432\\
1.01270882442918	0.494597333333333\\
0.818829742634971	0.665950666666667\\
0.891181605151122	0.628116\\
0.943159596587488	0.590281333333333\\
0.982330705460126	0.552446666666667\\
1.01291941524814	0.514612\\
1.03747295669634	0.476777333333333\\
1.05761977790836	0.438942666666667\\
0.861669575061814	0.610296\\
0.931955309332861	0.572461333333333\\
0.982509934192451	0.534626666666667\\
1.02064087267129	0.496792\\
1.05043622181065	0.458957333333333\\
1.07436468483794	0.421122666666667\\
1.09400630151998	0.383288\\
0.432073671812314	0.900292\\
0.525960032940652	0.862457333333334\\
0.592570825218499	0.824622666666667\\
0.642333219273446	0.786788\\
0.680943100766039	0.748953333333333\\
0.71178207263968	0.711118666666667\\
0.736987028333303	0.673284\\
0.600519878722602	0.844637333333333\\
0.684354538815805	0.806802666666667\\
0.744180782532593	0.768968\\
0.789055508543197	0.731133333333334\\
0.823976633827779	0.693298666666667\\
0.851932817395179	0.655464\\
0.874822815884967	0.617629333333333\\
0.715086314749455	0.788982666666667\\
0.792689987609858	0.751148\\
0.848270534663876	0.713313333333333\\
0.890066408132753	0.675478666666667\\
0.9226526090301	0.637644\\
0.948777229745511	0.599809333333333\\
0.970192092199147	0.561974666666667\\
0.798300597766905	0.733328\\
0.871663441153009	0.695493333333333\\
0.924336649587551	0.657658666666667\\
0.964015165266477	0.619824\\
0.994990519620046	0.581989333333333\\
1.01984847060171	0.544154666666667\\
1.04024118020504	0.50632\\
0.861580197648698	0.677673333333333\\
0.931870182000013	0.639838666666667\\
0.982427738297798	0.602004\\
1.02056082084433	0.564169333333333\\
1.05035780634824	0.526334666666667\\
1.07428755927827	0.4885\\
1.09393021890066	0.450665333333333\\
0.911366367721031	0.622018666666667\\
0.979327352710984	0.584184\\
1.02827632188243	0.546349333333333\\
1.06523174162166	0.508514666666667\\
1.09412928215172	0.47068\\
1.11734963175271	0.432845333333333\\
1.13641845440941	0.395010666666667\\
0.951581400820496	0.566364\\
1.01771630294269	0.528529333333333\\
1.06540096230361	0.490694666666667\\
1.10142916991399	0.45286\\
1.12961763627716	0.415025333333333\\
1.15227817230035	0.377190666666667\\
1.17089380075392	0.339356\\
0.522869296185715	0.85636\\
0.61120071420192	0.818525333333333\\
0.674071903156598	0.780690666666667\\
0.721145135419482	0.742856\\
0.757728202117411	0.705021333333333\\
0.786984829831144	0.667186666666667\\
0.810920152904113	0.629352\\
0.681585480395727	0.800705333333333\\
0.760963017241635	0.762870666666667\\
0.817755388878655	0.725036\\
0.860431636258606	0.687201333333333\\
0.893686385446279	0.649366666666667\\
0.920335969830823	0.611532\\
0.942173982423098	0.573697333333333\\
0.790121427521539	0.745050666666667\\
0.863890888265001	0.707216\\
0.916843481832357	0.669381333333333\\
0.956725788726184	0.631546666666667\\
0.987856364793669	0.593712\\
1.01283648253309	0.555877333333333\\
1.03332784660442	0.518042666666667\\
0.869231820933235	0.689396\\
0.939158861639068	0.651561333333334\\
0.989466029630788	0.613726666666667\\
1.02741594979392	0.575892\\
1.05707312926998	0.538057333333333\\
1.08089266738066	0.500222666666667\\
1.10044620762504	0.462388\\
0.929538030584528	0.633741333333333\\
0.996667857434638	0.595906666666667\\
1.04504170035253	0.558072\\
1.08157551198749	0.520237333333333\\
1.11015073256234	0.482402666666667\\
1.13311667181242	0.444568\\
1.15197957732423	0.406733333333333\\
0.977070727961754	0.578086666666667\\
1.04207313102957	0.540252\\
1.08897232926255	0.502417333333333\\
1.1244237900927	0.464582666666667\\
1.15217079043903	0.426748\\
1.17448254051968	0.388913333333333\\
1.1928156501528	0.351078666666667\\
1.01551897844266	0.522432\\
1.07884889787317	0.484597333333333\\
1.12458620873755	0.446762666666667\\
1.15918352183725	0.408928\\
1.18627614913579	0.371093333333333\\
1.20807055165641	0.333258666666667\\
1.22598437871361	0.295424\\
0.589737924055677	0.812428\\
0.674183415350911	0.774593333333333\\
0.734424213822947	0.736758666666667\\
0.779598726132808	0.698924\\
0.814746734206257	0.661089333333333\\
0.842880607584946	0.623254666666667\\
0.865913537194446	0.58542\\
0.741630726527308	0.756773333333333\\
0.817856330648199	0.718938666666667\\
0.872493709633482	0.681104\\
0.913603500152479	0.643269333333333\\
0.945668197655249	0.605434666666667\\
0.971383016985671	0.5676\\
0.992467363205948	0.529765333333333\\
0.845898129560877	0.701118666666667\\
0.916937723602324	0.663284\\
0.968012085378612	0.625449333333333\\
1.00652304403424	0.587614666666667\\
1.0366083597561	0.54978\\
1.06076535490623	0.511945333333333\\
1.08059172305787	0.474110666666667\\
0.922086184300605	0.645464\\
0.989555645013775	0.607629333333333\\
1.03816456792869	0.569794666666667\\
1.07487074497883	0.53196\\
1.10357775922761	0.494125333333333\\
1.12664773682813	0.456290666666667\\
1.14559485786092	0.418456\\
0.980266155958376	0.589809333333333\\
1.04512792930912	0.551974666666667\\
1.0919295188516	0.51414\\
1.12730926972122	0.476305333333333\\
1.15500135849308	0.438470666666667\\
1.1772697116113	0.400636\\
1.19556766078118	0.362801333333333\\
1.02618240324433	0.534154666666667\\
1.08905597216279	0.49632\\
1.1344758561009	0.458485333333333\\
1.1688396088626	0.420650666666667\\
1.19575318354775	0.382816\\
1.21740595377284	0.344981333333333\\
1.2352049479435	0.307146666666667\\
1.06336027641262	0.4785\\
1.12466781219208	0.440665333333333\\
1.16899710363023	0.402830666666667\\
1.20255772646767	0.364996\\
1.22885521266005	0.327161333333333\\
1.25002041048508	0.289326666666667\\
1.26742393368032	0.251492\\
0.6410872531114	0.768496\\
0.722661867959082	0.730661333333333\\
0.780951714142321	0.692826666666667\\
0.824714094697711	0.654992\\
0.858792655835743	0.617157333333333\\
0.886088524573102	0.579322666666667\\
0.90844709687077	0.541488\\
0.787930073850769	0.712841333333333\\
0.861808847607702	0.675006666666667\\
0.914836527048312	0.637172\\
0.954773592012247	0.599337333333333\\
0.985945869091685	0.561502666666667\\
1.01095880347772	0.523668\\
1.03147666571079	0.485833333333333\\
0.889017103644412	0.657186666666667\\
0.958014117020539	0.619352\\
1.00767918969461	0.581517333333333\\
1.04515915690327	0.543682666666667\\
1.07445748274006	0.505848\\
1.09799403436875	0.468013333333333\\
1.11731869617029	0.430178666666667\\
0.963018308311396	0.601532\\
1.028642699481	0.563697333333333\\
1.07597341583208	0.525862666666667\\
1.11174179830357	0.488028\\
1.13973142224374	0.450193333333333\\
1.16223488388233	0.412358666666667\\
1.18072329639123	0.374524\\
1.01960229210994	0.545877333333333\\
1.08275708103167	0.508042666666667\\
1.12837259527025	0.470208\\
1.16288030187794	0.432373333333333\\
1.18990424087683	0.394538666666667\\
1.21164431403062	0.356704\\
1.22951409423973	0.318869333333333\\
1.06430244694418	0.490222666666667\\
1.12557079609452	0.452388\\
1.16987277202189	0.414553333333333\\
1.20341326573895	0.376718666666667\\
1.22969530290715	0.338884\\
1.2508482695805	0.301049333333333\\
1.26824186895071	0.263214666666667\\
1.10052290853715	0.434568\\
1.16030323317905	0.396733333333333\\
1.20356703126684	0.358898666666667\\
1.23634198856365	0.321064\\
1.26203619650998	0.283229333333333\\
1.28272359832698	0.245394666666667\\
1.29973934526797	0.20756\\
0.68178207005299	0.724564\\
0.76114908333099	0.686729333333333\\
0.817934273128279	0.648894666666667\\
0.860605306759854	0.61106\\
0.893856098784639	0.573225333333333\\
0.920502577166594	0.535390666666667\\
0.942338086964377	0.497556\\
0.824736436113161	0.668909333333333\\
0.896799942133235	0.631074666666667\\
0.948579489895729	0.59324\\
0.987605686265843	0.555405333333333\\
1.0180839285644	0.517570666666667\\
1.04255047095295	0.479736\\
1.06262700098448	0.441901333333333\\
0.923362192886519	0.613254666666667\\
0.990773377908435	0.57542\\
1.03934197154384	0.537585333333333\\
1.07601858180851	0.499750666666667\\
1.10470299073949	0.461916\\
1.12775512483767	0.424081333333333\\
1.14668780294039	0.386246666666667\\
0.995665409736109	0.5576\\
1.05985362744072	0.519765333333333\\
1.10618748991401	0.481930666666667\\
1.14122349994994	0.444096\\
1.1686523038144	0.406261333333333\\
1.19071254012755	0.368426666666667\\
1.20884184528032	0.330592\\
1.05100729217432	0.501945333333333\\
1.11283088669818	0.464110666666667\\
1.15751978564511	0.426276\\
1.19134534576579	0.388441333333333\\
1.21784613482481	0.350606666666667\\
1.23917226776383	0.312772\\
1.25670635252475	0.274937333333333\\
1.09475936269889	0.446290666666667\\
1.15477407741957	0.408456\\
1.19820152746528	0.370621333333333\\
1.23109722276416	0.332786666666667\\
1.2568841779232	0.294952\\
1.27764505877041	0.257117333333333\\
1.29472045597306	0.219282666666667\\
1.13023241002878	0.390636\\
1.18881866961321	0.352801333333333\\
1.23124806595894	0.314966666666667\\
1.26340705392105	0.277132\\
1.28862787950634	0.239297333333333\\
1.30894011196508	0.201462666666667\\
1.32565121067637	0.163628\\
0.714838961554287	0.680632\\
0.792455589264538	0.642797333333333\\
0.848044995588167	0.604962666666667\\
0.889847309829003	0.567128\\
0.922438404399601	0.529293333333333\\
0.948566869348513	0.491458666666667\\
0.969984831480695	0.453624\\
0.854706984687912	0.624977333333333\\
0.925324556741321	0.587142666666667\\
0.976108018541842	0.549308\\
1.01440630675126	0.511473333333333\\
1.04432936525511	0.473638666666667\\
1.06835849031969	0.435804\\
1.08808149140213	0.397969333333333\\
0.951371448934302	0.569322666666667\\
1.01751575889542	0.531488\\
1.06520693882748	0.493653333333333\\
1.10123993207076	0.455818666666667\\
1.1294320602536	0.417984\\
1.152095488546	0.380149333333333\\
1.17071345923916	0.342314666666667\\
1.02231809468112	0.513668\\
1.08535666713695	0.475833333333333\\
1.13089134339346	0.437998666666667\\
1.16533956977357	0.400164\\
1.19231790974778	0.362329333333333\\
1.2140219135579	0.324494666666667\\
1.2318624493431	0.28666\\
1.07666580546971	0.458013333333333\\
1.13742220591956	0.420178666666667\\
1.18136720614095	0.382344\\
1.21464457940529	0.344509333333333\\
1.24072463757094	0.306674666666667\\
1.26171767379349	0.26884\\
1.27898149851922	0.231005333333333\\
1.11965799608699	0.402358666666667\\
1.17866655295334	0.364524\\
1.22139118087787	0.326689333333333\\
1.25376818452886	0.288854666666667\\
1.27915659955435	0.25102\\
1.29960167677615	0.213185333333333\\
1.31642066564444	0.175350666666667\\
1.1545313639012	0.346704\\
1.21215841572759	0.308869333333333\\
1.25391667597487	0.271034666666667\\
1.28557977040279	0.2332\\
1.31041923397743	0.195365333333333\\
1.33042906534514	0.157530666666667\\
1.34689450121736	0.119696\\
0.354772598507689	0.904325333333333\\
0.45365347982331	0.866490666666667\\
0.523606114394627	0.828656\\
0.575761529539951	0.790821333333333\\
0.616169466186731	0.752986666666667\\
0.64840888040786	0.715152\\
0.67473542444765	0.677317333333333\\
0.531943260225429	0.848670666666667\\
0.619737366704135	0.810836\\
0.682245555829255	0.773001333333333\\
0.729057114795221	0.735166666666667\\
0.765442604913801	0.697332\\
0.794544771731235	0.659497333333333\\
0.818356024783412	0.621662666666667\\
0.651861325481401	0.793016\\
0.732845728086797	0.755181333333333\\
0.790733676674605	0.717346666666667\\
0.834204747832004	0.679512\\
0.86806246318663	0.641677333333333\\
0.895185141968704	0.603842666666667\\
0.917404257035931	0.566008\\
0.738693484757835	0.737361333333333\\
0.815070397212566	0.699526666666667\\
0.869811407762904	0.661692\\
0.910996620251111	0.623857333333333\\
0.943118668642867	0.586022666666667\\
0.968878567691585	0.548188\\
0.989999280263685	0.510353333333333\\
0.804582284994944	0.681706666666667\\
0.877634326139212	0.643872\\
0.930093894012149	0.606037333333333\\
0.969616528318508	0.568202666666667\\
1.00047312638493	0.530368\\
1.02523759474545	0.492533333333333\\
1.04555480325151	0.454698666666667\\
0.856339205992375	0.626052\\
0.926878849294871	0.588217333333333\\
0.977608579041356	0.550382666666667\\
1.01586757682855	0.512548\\
1.04576065403396	0.474713333333333\\
1.06976614891441	0.436878666666667\\
1.08947004611651	0.399044\\
0.898095332132291	0.570397333333333\\
0.966669666100625	0.532562666666667\\
1.01604268751426	0.494728\\
1.05330878096806	0.456893333333333\\
1.08244372563756	0.419058666666667\\
1.1058513956642	0.381224\\
1.12507179157416	0.343389333333333\\
0.480922126301809	0.860393333333333\\
0.571779145299912	0.822558666666667\\
0.636353563120926	0.784724\\
0.68465307934304	0.746889333333333\\
0.722161215139468	0.709054666666667\\
0.752140539874206	0.67122\\
0.776656048010839	0.633385333333333\\
0.644065637402385	0.804738666666667\\
0.725476677117452	0.766904\\
0.783655166555692	0.729069333333333\\
0.82733684587538	0.691234666666667\\
0.861354234113671	0.6534\\
0.888602135053855	0.615565333333333\\
0.910922085411448	0.577730666666667\\
0.755353730284913	0.749084\\
0.830876270386026	0.711249333333334\\
0.885031878219848	0.673414666666667\\
0.925790917786098	0.63558\\
0.957588834790967	0.597745333333333\\
0.983093913640639	0.559910666666667\\
1.00400903268735	0.522076\\
0.836340600251236	0.693429333333333\\
0.907840867470549	0.655594666666667\\
0.959232607466103	0.61776\\
0.997975509565102	0.579925333333334\\
1.02823773880231	0.542090666666667\\
1.05253412493051	0.504256\\
1.07247315448898	0.466421333333333\\
0.898008183174124	0.637774666666667\\
0.966586562726095	0.59994\\
1.01596238013045	0.562105333333333\\
1.05323052148807	0.524270666666667\\
1.08236703078267	0.486436\\
1.10577593517202	0.448601333333333\\
1.12499732976781	0.410766666666667\\
0.94657365135149	0.58212\\
1.01293330499048	0.544285333333333\\
1.06077371989787	0.506450666666667\\
1.09691623069002	0.468616\\
1.12519215248611	0.430781333333333\\
1.14792176113786	0.392946666666667\\
1.16659332419422	0.355112\\
0.985832232824179	0.526465333333333\\
1.05044975501249	0.488630666666667\\
1.09708177566882	0.450796\\
1.13233692972772	0.412961333333333\\
1.15993359759851	0.375126666666667\\
1.18212653194418	0.337292\\
1.20036337184492	0.299457333333333\\
0.568785126402057	0.816461333333333\\
0.65443004136208	0.778626666666667\\
0.715483999907164	0.740792\\
0.761246120044562	0.702957333333333\\
0.796838598400867	0.665122666666667\\
0.825320427145253	0.627288\\
0.848633155049605	0.589453333333333\\
0.722785505450615	0.760806666666667\\
0.799986992393182	0.722972\\
0.855292434993391	0.685137333333333\\
0.896888270949993	0.647302666666667\\
0.92932246498854	0.609468\\
0.955327664857701	0.571633333333333\\
0.976646228581918	0.533798666666667\\
0.828374863109382	0.705152\\
0.900261304362514	0.667317333333333\\
0.95191896497049	0.629482666666667\\
0.990856136754807	0.591648\\
1.02126650549107	0.553813333333333\\
1.04567958791071	0.515978666666667\\
1.06571292098035	0.478144\\
0.905469514585265	0.649497333333333\\
0.973702370891702	0.611662666666667\\
1.02283934187429	0.573828\\
1.05993251704603	0.535993333333333\\
1.08893533576985	0.498158666666667\\
1.11223876046672	0.460324\\
1.13137480903089	0.422489333333333\\
0.964309905116144	0.593842666666667\\
1.02987688570407	0.556008\\
1.07716778538209	0.518173333333333\\
1.1129069320139	0.480338666666667\\
1.14087417800634	0.442504\\
1.16335995989267	0.404669333333333\\
1.18183405184286	0.366834666666667\\
1.01072867798589	0.538188\\
1.07426465571656	0.500353333333333\\
1.12014524021904	0.462518666666667\\
1.1548479437691	0.424684\\
1.18202134899465	0.386849333333333\\
1.20387963730852	0.349014666666667\\
1.22184525512361	0.31118\\
1.04830176120982	0.482533333333333\\
1.11023894839182	0.444698666666667\\
1.15500697331172	0.406864\\
1.18889081331995	0.369029333333333\\
1.215436315311	0.331194666666667\\
1.23679783768094	0.29336\\
1.25436062922934	0.255525333333333\\
0.633605423766322	0.772529333333333\\
0.715592356802606	0.734694666666667\\
0.774162801950941	0.69686\\
0.818128487468895	0.659025333333333\\
0.852361130539296	0.621190666666667\\
0.879777804196574	0.583356\\
0.902233633988887	0.545521333333333\\
0.781173997366381	0.716874666666667\\
0.855390784350908	0.67904\\
0.908650580550407	0.641205333333333\\
0.948756890745727	0.603370666666667\\
0.980058038918227	0.565536\\
1.00517237780767	0.527701333333333\\
1.02577211333688	0.489866666666667\\
0.882719208608447	0.66122\\
0.952010943190819	0.623385333333333\\
1.00187956853558	0.585550666666667\\
1.03950855623766	0.547716\\
1.06892069567283	0.509881333333333\\
1.0925470125948	0.472046666666667\\
1.11194428503509	0.434212\\
0.95703596442271	0.605565333333333\\
1.02292690807469	0.567730666666667\\
1.07044245473057	0.529896\\
1.10634653260818	0.492061333333333\\
1.1344400112121	0.454226666666667\\
1.15702551705631	0.416392\\
1.17558038102621	0.378557333333333\\
1.01385049947889	0.549910666666667\\
1.07725211546	0.512076\\
1.12303928132454	0.474241333333333\\
1.1576732692532	0.436406666666667\\
1.18479400764981	0.398572\\
1.20661064345336	0.360737333333333\\
1.22454249499789	0.322902666666667\\
1.05872647363124	0.494256\\
1.12022709524885	0.456421333333333\\
1.1646909611061	0.418586666666667\\
1.19835074374839	0.380752\\
1.2247243291572	0.342917333333333\\
1.24594977209143	0.305082666666667\\
1.26340217332676	0.267248\\
1.09508544438613	0.438601333333333\\
1.15508687413198	0.400766666666667\\
1.19850504976963	0.362932\\
1.23139390329646	0.325097333333333\\
1.25717560318384	0.287262666666667\\
1.27793232076546	0.249428\\
1.29500433837706	0.211593333333333\\
0.683443146465905	0.728597333333333\\
0.762721295442711	0.690762666666667\\
0.819445836022713	0.652928\\
0.862072838793038	0.615093333333333\\
0.895290211000007	0.577258666666667\\
0.921910457345592	0.539424\\
0.943724829169493	0.501589333333333\\
0.826240892620369	0.672942666666667\\
0.898231132451774	0.635108\\
0.949960248583962	0.597273333333333\\
0.988949612011131	0.559438666666667\\
1.01939977326524	0.521604\\
1.04384419843019	0.483769333333333\\
1.06390285755532	0.445934666666667\\
0.924767286578543	0.617288\\
0.992114357434127	0.579453333333333\\
1.04063857813003	0.541618666666667\\
1.0772826554075	0.503784\\
1.10594219026329	0.465949333333333\\
1.12897468943791	0.428114666666667\\
1.1478914742206	0.39028\\
0.997001851939529	0.561633333333333\\
1.06113193793378	0.523798666666667\\
1.10742541553315	0.485964\\
1.14243173694733	0.448129333333333\\
1.16983779590649	0.410294666666667\\
1.1918800500371	0.37246\\
1.20999478155789	0.334625333333333\\
1.05229346160465	0.505978666666667\\
1.11406312738631	0.468144\\
1.15871445713983	0.430309333333333\\
1.19251234389277	0.392474666666667\\
1.21899190054033	0.35464\\
1.2403012277435	0.316805333333333\\
1.25782167977617	0.278970666666667\\
1.0960071290754	0.450324\\
1.15597102381024	0.412489333333333\\
1.19936299500075	0.374654666666667\\
1.2322325169774	0.33682\\
1.25799936776189	0.298985333333333\\
1.27874432162601	0.261150666666667\\
1.29580678977429	0.223316\\
1.13144988316582	0.394669333333333\\
1.18998771253443	0.356834666666667\\
1.23238324152264	0.319\\
1.26451721495375	0.281165333333333\\
1.28971880891474	0.243330666666667\\
1.31001579508392	0.205496\\
1.32671451033699	0.167661333333333\\
0.722976560735384	0.684665333333333\\
0.800168093285521	0.646830666666667\\
0.855466725213434	0.608996\\
0.897057608070063	0.571161333333333\\
0.929488037818095	0.533326666666667\\
0.955490280070086	0.495492\\
0.976806458644588	0.457657333333333\\
0.86209460910578	0.629010666666667\\
0.932360135563325	0.591176\\
0.982900822143859	0.553341333333333\\
1.02102156599656	0.515506666666667\\
1.05080913448116	0.477672\\
1.07473146418899	0.439837333333333\\
1.09436812180253	0.402002666666667\\
0.958281445862213	0.573356\\
1.02411680810744	0.535521333333333\\
1.07159381880101	0.497686666666667\\
1.10746960752277	0.459852\\
1.13554143640551	0.422017333333333\\
1.1581098400462	0.384182666666667\\
1.17665085270136	0.346348\\
1.02889725728573	0.517701333333333\\
1.09165515643731	0.479866666666667\\
1.13699455609412	0.442032\\
1.17129907495106	0.404197333333333\\
1.19816723144987	0.366362666666667\\
1.21978407045774	0.328528\\
1.23755392900514	0.290693333333333\\
1.08300226822115	0.462046666666667\\
1.14349791070192	0.424212\\
1.1872610048417	0.386377333333333\\
1.22040425485679	0.348542666666667\\
1.24638133101016	0.310708\\
1.26729280885837	0.272873333333333\\
1.28449044347601	0.235038666666667\\
1.1258088145551	0.406392\\
1.18457137231567	0.368557333333333\\
1.22712403805259	0.330722666666667\\
1.25937406453371	0.292888\\
1.28466487720143	0.255053333333333\\
1.30503259037048	0.217218666666667\\
1.32178875004803	0.179384\\
1.16053559030113	0.350737333333333\\
1.2179280054168	0.312902666666667\\
1.2595219801356	0.275068\\
1.29106362503947	0.237233333333333\\
1.31580965370171	0.199398666666667\\
1.33574537397235	0.161564\\
1.35215058966233	0.123729333333333\\
0.755113186134602	0.640733333333333\\
0.830647995358725	0.602898666666667\\
0.884812013941287	0.565064\\
0.925577178645089	0.527229333333333\\
0.957379755397515	0.489394666666667\\
0.982888498294224	0.45156\\
1.00380657402503	0.413725333333333\\
0.891306744468107	0.585078666666667\\
0.960196913652567	0.547244\\
1.00978817576241	0.509409333333333\\
1.04721409741009	0.471574666666667\\
1.07647114111707	0.43374\\
1.09997513021499	0.395905333333333\\
1.11927345034924	0.358070666666667\\
0.985627207025946	0.529424\\
1.05025371020349	0.491589333333333\\
1.09689196668167	0.453754666666667\\
1.13215170318394	0.41592\\
1.15975188071913	0.378085333333333\\
1.18194758919158	0.340250666666667\\
1.20018667697546	0.302416\\
1.05494847260875	0.473769333333333\\
1.11660696006591	0.435934666666667\\
1.1611808304657	0.3981\\
1.19492165691483	0.360265333333333\\
1.22135743173076	0.322430666666667\\
1.24263210363341	0.284596\\
1.26012444255281	0.246761333333333\\
1.10810287733249	0.418114666666667\\
1.16757630671911	0.38028\\
1.21062576120702	0.342445333333333\\
1.24324254556848	0.304610666666667\\
1.26881522917025	0.266776\\
1.28940634044323	0.228941333333333\\
1.30634391040671	0.191106666666667\\
1.1501817615014	0.36246\\
1.20797937668308	0.324625333333333\\
1.24985703172455	0.286790666666667\\
1.28160837471467	0.248956\\
1.30651572193535	0.211121333333333\\
1.32657939214138	0.173286666666667\\
1.34308857212483	0.135452\\
1.18433362077526	0.306805333333333\\
1.24080522012142	0.268970666666667\\
1.28175402828383	0.231136\\
1.31281849531873	0.193301333333333\\
1.3371972813408	0.155466666666667\\
1.35684162713193	0.117632\\
1.37301002736046	0.0797973333333334\\
0.397036240872176	0.864426666666667\\
0.49315542226701	0.826592\\
0.561262585590334	0.788757333333333\\
0.612097674835552	0.750922666666667\\
0.651514198178759	0.713088\\
0.682981819236444	0.675253333333333\\
0.708690490958115	0.637418666666667\\
0.569385538595042	0.808772\\
0.654995854494102	0.770937333333333\\
0.716026372178704	0.733102666666667\\
0.761771561405623	0.695268\\
0.797351237562114	0.657433333333333\\
0.825823046725231	0.619598666666667\\
0.849127719373872	0.581764\\
0.686352608341892	0.753117333333333\\
0.765475340049979	0.715282666666667\\
0.822093794402177	0.677448\\
0.86464377171188	0.639613333333333\\
0.897802676590007	0.601778666666667\\
0.92437702788348	0.563944\\
0.946154415456799	0.526109333333333\\
0.771192580515099	0.697462666666667\\
0.845911507233531	0.659628\\
0.899515958067036	0.621793333333333\\
0.939873482336799	0.583958666666667\\
0.971365867355217	0.546124\\
0.996630654520169	0.508289333333333\\
1.01735184178777	0.470454666666667\\
0.835646015474704	0.641808\\
0.907179875049935	0.603973333333333\\
0.958594751617214	0.566138666666667\\
0.99735455872031	0.528304\\
1.02762968019117	0.490469333333333\\
1.05193622297537	0.452634666666667\\
1.0718834607833	0.4148\\
0.886319567272197	0.586153333333333\\
0.955442666533074	0.548318666666667\\
1.00519483051253	0.510484\\
1.0427385615451	0.472649333333333\\
1.07208558919656	0.434814666666667\\
1.0956605537144	0.39698\\
1.11501628848535	0.359145333333333\\
0.927228981799108	0.530498666666667\\
0.994463869523129	0.492664\\
1.04291044107713	0.454829333333333\\
1.07949758402178	0.416994666666667\\
1.10811358563682	0.37916\\
1.13111171938836	0.341325333333333\\
1.15000068643284	0.303490666666667\\
0.519694296424277	0.820494666666667\\
0.608214472955317	0.78266\\
0.67121313065152	0.744825333333333\\
0.718378223592667	0.706990666666667\\
0.755030634837633	0.669156\\
0.784341465613388	0.631321333333333\\
0.808320321375117	0.593486666666667\\
0.678741572363751	0.76484\\
0.758271497318631	0.727005333333333\\
0.81516785678862	0.689170666666667\\
0.857919590445683	0.651336\\
0.891231629854892	0.613501333333333\\
0.917926179998965	0.575666666666667\\
0.939800424586008	0.537832\\
0.787483809313137	0.709185333333333\\
0.861384863774764	0.671350666666667\\
0.91442784640219	0.633516\\
0.954376070956429	0.595681333333333\\
0.985556846280609	0.557846666666667\\
1.01057646815962	0.520012\\
1.03109973014872	0.482177333333333\\
0.866735064743072	0.653530666666667\\
0.936780333967241	0.615696\\
0.987169077381801	0.577861333333333\\
1.02517867709941	0.540026666666667\\
1.05488141282414	0.502192\\
1.07873686688994	0.464357333333333\\
1.09831945002228	0.426522666666667\\
0.927143575120083	0.597876\\
0.994382351895582	0.560041333333333\\
1.04283161548256	0.522206666666667\\
1.07942073238338	0.484372\\
1.10803824337937	0.446537333333333\\
1.13103756867709	0.408702666666667\\
1.14992750026111	0.370868\\
0.974753939886289	0.542221333333333\\
1.03985849038868	0.504386666666667\\
1.08682857731058	0.466552\\
1.12233211250161	0.428717333333333\\
1.15011898553128	0.390882666666667\\
1.17246224539101	0.353048\\
1.19082088322481	0.315213333333333\\
1.01326316563931	0.486566666666667\\
1.07669003895222	0.448732\\
1.12249476678509	0.410897333333333\\
1.15714167329891	0.373062666666667\\
1.18427231343464	0.335228\\
1.20609678041479	0.297393333333333\\
1.22403498056203	0.259558666666667\\
0.605295196903151	0.776562666666667\\
0.688860693559218	0.738728\\
0.748504169717507	0.700893333333333\\
0.793246679757258	0.663058666666667\\
0.828067715678657	0.625224\\
0.855945495527639	0.587389333333333\\
0.878772417096798	0.549554666666667\\
0.755640865505576	0.720908\\
0.831148762615018	0.683073333333334\\
0.885294332204067	0.645238666666667\\
0.926046061326106	0.607404\\
0.957838416806262	0.569569333333333\\
0.983339122496909	0.531734666666667\\
1.00425071262745	0.4939\\
0.858935842688249	0.665253333333333\\
0.929351685103983	0.627418666666667\\
0.97999604376889	0.589584\\
1.01819261055709	0.551749333333333\\
1.04803804564891	0.513914666666667\\
1.07200598891775	0.47608\\
1.0916795262631	0.438245333333333\\
0.934456112825406	0.609598666666667\\
1.00136270303782	0.571764\\
1.04958198011086	0.533929333333333\\
1.08600243440792	0.496094666666667\\
1.11449096479097	0.45826\\
1.13738846125135	0.420425333333333\\
1.15619595864999	0.382590666666667\\
0.992149171468644	0.553944\\
1.05649058251881	0.516109333333333\\
1.10293085724266	0.478274666666667\\
1.13804508850063	0.44044\\
1.16553381487669	0.402605333333333\\
1.18764142365635	0.364770666666667\\
1.2058091201769	0.326936\\
1.03769465760811	0.498289333333333\\
1.10007916117176	0.460454666666667\\
1.14515867342207	0.42262\\
1.17927188413021	0.384785333333333\\
1.20599333069458	0.346950666666667\\
1.22749409075459	0.309116\\
1.24516981513584	0.271281333333333\\
1.07458078883758	0.442634666666667\\
1.13542323223444	0.4048\\
1.17942824420627	0.366965333333333\\
1.21274985897464	0.329130666666667\\
1.23886388277472	0.291296\\
1.25988381637743	0.253461333333333\\
1.27716946865049	0.215626666666667\\
0.668530659283744	0.732630666666667\\
0.748610074814166	0.694796\\
0.805881246716374	0.656961333333333\\
0.848904984252891	0.619126666666667\\
0.882423416965545	0.581292\\
0.909279933983339	0.543457333333333\\
0.931284669483524	0.505622666666667\\
0.812740341123449	0.676976\\
0.885390657501973	0.639141333333333\\
0.937573971004611	0.601306666666667\\
0.976894978995261	0.563472\\
1.00759793702066	0.525637333333333\\
1.03224144254495	0.487802666666667\\
1.05246094247329	0.449968\\
0.912161858947659	0.621321333333333\\
0.9800862493121	0.583486666666667\\
1.02900990834717	0.545652\\
1.06594678009785	0.507817333333333\\
1.09483014416077	0.469982666666667\\
1.11803930627307	0.432148\\
1.13709907527146	0.394313333333333\\
0.985014592603412	0.565666666666667\\
1.04966793813248	0.527832\\
1.09632483182274	0.489997333333333\\
1.13159826382396	0.452162666666667\\
1.1592089305379	0.414328\\
1.18141292984833	0.376493333333333\\
1.1996587356761	0.338658666666667\\
1.0407587312055	0.510012\\
1.10301369479706	0.472177333333333\\
1.14800301915398	0.434342666666667\\
1.18204982682282	0.396508\\
1.20872034234672	0.358673333333333\\
1.23018080011204	0.320838666666667\\
1.24782383815908	0.283004\\
1.08481799768809	0.454357333333333\\
1.14523912152163	0.416522666666667\\
1.18895022081963	0.378688\\
1.22205512852489	0.340853333333333\\
1.24800276171818	0.303018666666667\\
1.26889091979035	0.265184\\
1.28606962759453	0.227349333333333\\
1.12053331656437	0.398702666666667\\
1.17950680392224	0.360868\\
1.22220692004871	0.323033333333333\\
1.25456582575444	0.285198666666667\\
1.27994033052941	0.247364\\
1.30037438242945	0.209529333333333\\
1.31718441774426	0.171694666666667\\
0.717196258123622	0.688698666666667\\
0.794689510547817	0.650864\\
0.850194540335029	0.613029333333333\\
0.891935509271054	0.575194666666667\\
0.924479992359022	0.53736\\
0.950571840631707	0.499525333333333\\
0.971960277436053	0.461690666666667\\
0.856846633620939	0.633044\\
0.927362067408589	0.595209333333333\\
0.97807510364024	0.557374666666667\\
1.01632189413379	0.51954\\
1.04620565604019	0.481705333333333\\
1.07020380875727	0.443870666666667\\
1.08990177005414	0.406036\\
0.953372529065767	0.577389333333333\\
1.0194272247742	0.539554666666667\\
1.06705629016369	0.50172\\
1.10304369425168	0.463885333333333\\
1.131200938139	0.426050666666667\\
1.15383681271837	0.388216\\
1.1724324693076	0.350381333333333\\
1.02422321258511	0.521734666666667\\
1.08718038483158	0.4839\\
1.13265843406178	0.446065333333333\\
1.16706499108203	0.408230666666667\\
1.19401138430817	0.370396\\
1.21569011666325	0.332561333333333\\
1.23351016198426	0.294726666666667\\
1.07850053547734	0.46608\\
1.13918132017789	0.428245333333333\\
1.18307357621485	0.390410666666667\\
1.21631206308691	0.352576\\
1.24236226539023	0.314741333333333\\
1.26333165782337	0.276906666666667\\
1.28057629472092	0.239072\\
1.12143889114914	0.410425333333333\\
1.18037611836496	0.372590666666667\\
1.22305088943674	0.334756\\
1.25539108141167	0.296921333333333\\
1.28075120231304	0.259086666666667\\
1.3011738532953	0.221252\\
1.31797462990846	0.183417333333333\\
1.15626975223656	0.354770666666667\\
1.21382877375914	0.316936\\
1.2555394059212	0.279101333333333\\
1.28716729334343	0.241266666666667\\
1.31197967250127	0.203432\\
1.3319680218231	0.165597333333333\\
1.34841600268521	0.127762666666667\\
0.755827619222285	0.644766666666667\\
0.831325993964821	0.606932\\
0.885465035570973	0.569097333333333\\
0.926212010582169	0.531262666666667\\
0.958000749278059	0.493428\\
0.983498610989141	0.455593333333333\\
1.00440790616293	0.417758666666667\\
0.891956833590291	0.589112\\
0.96081669635842	0.551277333333333\\
1.0103870203766	0.513442666666667\\
1.04779760986565	0.475608\\
1.07704294176882	0.437773333333333\\
1.10053769252309	0.399938666666667\\
1.11982853904437	0.362104\\
0.986236162869497	0.533457333333333\\
1.05083599479922	0.495622666666667\\
1.09745573228431	0.457788\\
1.13270185985647	0.419953333333333\\
1.16029161434053	0.382118666666667\\
1.18247908413656	0.344284\\
1.2007114960737	0.306449333333333\\
1.05552886581668	0.477802666666667\\
1.11716307546576	0.439968\\
1.1617200298603	0.402133333333333\\
1.19544839445451	0.364298666666667\\
1.22187460699982	0.326464\\
1.24314170968195	0.288629333333333\\
1.2606279081267	0.250794666666667\\
1.10866227984269	0.422148\\
1.16811312157327	0.384313333333333\\
1.2111467971969	0.346478666666667\\
1.24375193607306	0.308644\\
1.26931567151149	0.270809333333333\\
1.28989969207887	0.232974666666667\\
1.30683150482159	0.19514\\
1.1507250866714	0.366493333333333\\
1.20850136913106	0.328658666666667\\
1.25036409252429	0.290824\\
1.28210439974412	0.252989333333333\\
1.30700325829555	0.215154666666667\\
1.32706019634663	0.17732\\
1.34356390660916	0.139485333333333\\
1.18486423758413	0.310838666666667\\
1.24131547177824	0.273004\\
1.28225000324604	0.235169333333333\\
1.31330390675793	0.197334666666667\\
1.33767456051538	0.1595\\
1.35731245256988	0.121665333333333\\
1.37347560652352	0.0838306666666667\\
0.787248563509605	0.600834666666667\\
0.861161365753398	0.563\\
0.914212417018294	0.525165333333333\\
0.954166525407604	0.487330666666667\\
0.985351781339836	0.449496\\
1.01037492909918	0.411661333333333\\
1.03090103801042	0.373826666666667\\
0.920576420728967	0.54518\\
0.988114896352198	0.507345333333333\\
1.036771576982	0.469510666666667\\
1.07351276500726	0.431676\\
1.10224654587785	0.393841333333333\\
1.12533765105816	0.356006666666667\\
1.14430187280888	0.318172\\
1.01306200157727	0.489525333333333\\
1.07649752788446	0.451690666666667\\
1.12230827221127	0.413856\\
1.1569596043957	0.376021333333333\\
1.18409363664983	0.338186666666667\\
1.20592078639699	0.300352\\
1.22386116140382	0.262517333333333\\
1.08110779582324	0.433870666666667\\
1.14168128453905	0.396036\\
1.18549869045148	0.358201333333333\\
1.21868198877614	0.320366666666667\\
1.24468981644535	0.282532\\
1.2656256495775	0.244697333333333\\
1.28284305085658	0.206862666666667\\
1.13332415264995	0.378216\\
1.19178750158173	0.340381333333333\\
1.2341309424646	0.302546666666667\\
1.26622644147352	0.264712\\
1.29139845445087	0.226877333333333\\
1.31167198893894	0.189042666666667\\
1.32835165562476	0.151208\\
1.17468415722235	0.322561333333333\\
1.23152736356871	0.284726666666667\\
1.27273662124528	0.246892\\
1.30399376654387	0.209057333333333\\
1.32852086627793	0.171222666666667\\
1.34828290186456	0.133388\\
1.36454696525659	0.0955533333333333\\
1.20826752896869	0.266906666666667\\
1.26382766997863	0.229072\\
1.30413717765292	0.191237333333333\\
1.33472843910348	0.153402666666667\\
1.35874282724813	0.115568\\
1.37809792410748	0.0777333333333333\\
1.39403115064214	0.0398986666666667\\
0.431334124380494	0.824528\\
0.525267091702033	0.786693333333333\\
0.591909157640223	0.748858666666667\\
0.641693990222045	0.711024\\
0.680320755728655	0.673189333333333\\
0.711172892419023	0.635354666666667\\
0.73638840070346	0.59752\\
0.599861847646746	0.768873333333333\\
0.683733663971128	0.731038666666667\\
0.743585133043045	0.693204\\
0.788478105073546	0.655369333333333\\
0.823413041588241	0.617534666666667\\
0.851380043243954	0.5797\\
0.874278744555967	0.541865333333333\\
0.71447852844722	0.713218666666667\\
0.79211403721104	0.675384\\
0.847716355242515	0.637549333333333\\
0.889528056293534	0.599714666666667\\
0.922126282856814	0.56188\\
0.948260350313241	0.524045333333333\\
0.969682829827013	0.486210666666667\\
0.797726883321684	0.657564\\
0.871118176824858	0.619729333333333\\
0.923810937541922	0.581894666666667\\
0.963503717415793	0.54406\\
0.99448993764014	0.506225333333333\\
1.01935644133557	0.468390666666667\\
1.03975605808367	0.430556\\
0.861031108297863	0.601909333333333\\
0.931347208483433	0.564074666666667\\
0.981922777521634	0.52624\\
1.02006903450575	0.488405333333333\\
1.04987607472054	0.450570666666667\\
1.07381375345487	0.412736\\
1.09346282138468	0.374901333333333\\
0.910835907176603	0.546254666666667\\
0.978821305404818	0.50842\\
1.02778715903076	0.470585333333333\\
1.06475495186544	0.432750666666667\\
1.09366194913331	0.394916\\
1.11688976149606	0.357081333333333\\
1.13596462344423	0.319246666666667\\
0.95106552525219	0.4906\\
1.01722354584164	0.452765333333333\\
1.06492422847833	0.414930666666667\\
1.1009641959601	0.377096\\
1.12916166057812	0.339261333333333\\
1.15182930380258	0.301426666666667\\
1.17045068784906	0.263592\\
0.551227010229996	0.780596\\
0.637889743176827	0.742761333333333\\
0.699632851632545	0.704926666666667\\
0.745892520677538	0.667092\\
0.781861099691787	0.629257333333333\\
0.810637211132659	0.591422666666667\\
0.834186482999942	0.553588\\
0.70701481642893	0.724941333333333\\
0.785042313140336	0.687106666666667\\
0.840912625781187	0.649272\\
0.882919126131395	0.611437333333333\\
0.91566534057935	0.573602666666667\\
0.941915648151679	0.535768\\
0.963431846577679	0.497933333333333\\
0.813722859358305	0.669286666666667\\
0.886324939446551	0.631452\\
0.938475073532194	0.593617333333333\\
0.977771860784652	0.555782666666667\\
1.00845635996722	0.517948\\
1.03308533105107	0.480113333333333\\
1.0532930896867	0.442278666666667\\
0.891583612490118	0.613632\\
0.960460872810211	0.575797333333333\\
1.010043216537	0.537962666666667\\
1.04746260764316	0.500128\\
1.07671466288039	0.462293333333333\\
1.10021471705876	0.424458666666667\\
1.11950985394187	0.386624\\
0.950981518129554	0.557977333333333\\
1.01714330416505	0.520142666666667\\
1.06484659656942	0.482308\\
1.10088847940165	0.444473333333333\\
1.12908740956864	0.406638666666667\\
1.15175621033799	0.368804\\
1.17037853178899	0.330969333333333\\
0.997824199945515	0.502322666666667\\
1.06191854156105	0.464488\\
1.10818718569494	0.426653333333333\\
1.14317525026669	0.388818666666667\\
1.17056732197032	0.350984\\
1.19259851748748	0.313149333333333\\
1.21070428640882	0.275314666666667\\
1.03573047420911	0.446668\\
1.09819815633429	0.408833333333333\\
1.14333557164811	0.370998666666667\\
1.17749141110209	0.333164\\
1.20424555167329	0.295329333333333\\
1.2257721815188	0.257494666666667\\
1.24346888617781	0.21966\\
0.635029960266573	0.736664\\
0.716938232332042	0.698829333333333\\
0.775455155956041	0.660994666666667\\
0.819382068291851	0.62316\\
0.853585328665813	0.585325333333333\\
0.880978967171814	0.547490666666667\\
0.903416252983648	0.509656\\
0.782460088830198	0.681009333333333\\
0.856612415450711	0.643174666666667\\
0.909827953209847	0.60534\\
0.949901996511656	0.567505333333333\\
0.981178577243801	0.529670666666667\\
1.00627358605606	0.491836\\
1.02685771541673	0.454001333333333\\
0.88391792613207	0.625354666666667\\
0.95315347005995	0.58752\\
1.00298329209148	0.549685333333333\\
1.04058387477681	0.511850666666667\\
1.06997432163302	0.474016\\
1.09358353049812	0.436181333333333\\
1.11296696495818	0.398346666666667\\
0.958174520269737	0.5697\\
1.02401465242518	0.531865333333333\\
1.07149497031395	0.494030666666667\\
1.10737318689104	0.456196\\
1.13544687384345	0.418361333333333\\
1.15801674528484	0.380526666666667\\
1.17655894674405	0.342692\\
1.01494510610952	0.514045333333333\\
1.0782996765728	0.476210666666667\\
1.12405412928298	0.438376\\
1.15866405268518	0.400541333333333\\
1.18576634586856	0.362706666666667\\
1.20756839329911	0.324872\\
1.22548841812945	0.287037333333333\\
1.05978756823267	0.458390666666667\\
1.12124392264027	0.420556\\
1.16567693842201	0.382721333333333\\
1.19931399091622	0.344886666666667\\
1.22567013311324	0.307052\\
1.24688176736487	0.269217333333333\\
1.26432296567144	0.231382666666667\\
1.0961201407859	0.402736\\
1.15607943477513	0.364901333333333\\
1.19946819395154	0.327066666666667\\
1.23233534631849	0.289232\\
1.25810037691549	0.251397333333333\\
1.27884388878048	0.213562666666667\\
1.29590518634371	0.175728\\
0.697002753056614	0.692732\\
0.775559101075017	0.654897333333333\\
0.831790784965789	0.617062666666667\\
0.874059859097821	0.579228\\
0.907005493678117	0.541393333333333\\
0.933412406211067	0.503558666666667\\
0.955054846252981	0.465724\\
0.838528080204806	0.637077333333333\\
0.909922654359105	0.599242666666667\\
0.961241592835578	0.561408\\
0.999931298600388	0.523573333333333\\
1.03015295707308	0.485738666666667\\
1.05441738000853	0.447904\\
1.07433057736551	0.410069333333333\\
0.93624657206846	0.581422666666667\\
1.00307207177438	0.543588\\
1.05123519292121	0.505753333333333\\
1.08761445770317	0.467918666666667\\
1.11607148536599	0.430084\\
1.13894410828453	0.392249333333333\\
1.15773146803702	0.354414666666667\\
1.00792264696903	0.525768\\
1.07157963262884	0.487933333333333\\
1.11754433854255	0.450098666666667\\
1.15230891237806	0.412264\\
1.17952973405981	0.374429333333333\\
1.2014255202028	0.336594666666667\\
1.21942153472019	0.29876\\
1.06280512582465	0.470113333333333\\
1.12413576283832	0.432278666666667\\
1.16848115667949	0.394444\\
1.20205364525651	0.356609333333333\\
1.2283602381809	0.318774666666667\\
1.24953264578959	0.28094\\
1.26694201861864	0.243105333333333\\
1.10620617305964	0.414458666666667\\
1.16575625050333	0.376624\\
1.2088592452364	0.338789333333333\\
1.24151554296797	0.300954666666667\\
1.26711858691926	0.26312\\
1.28773375575979	0.225285333333333\\
1.30469085861973	0.187450666666667\\
1.14140227121909	0.358804\\
1.19954566999636	0.320969333333333\\
1.24166530083934	0.283134666666667\\
1.27359545703794	0.2453\\
1.29864033063619	0.207465333333333\\
1.318813059736	0.169630666666667\\
1.33541084111582	0.131796\\
0.744732892396168	0.6488\\
0.820799009279672	0.610965333333333\\
0.875327135115557	0.573130666666667\\
0.916357402198033	0.535296\\
0.948361624337994	0.497461333333333\\
0.974028904541994	0.459626666666667\\
0.995074898152093	0.421792\\
0.881864608461415	0.593145333333333\\
0.951196430154675	0.555310666666667\\
1.00109273670357	0.517476\\
1.03874198694571	0.479641333333333\\
1.06816960018533	0.441806666666667\\
1.09180812038786	0.403972\\
1.11121526336188	0.366137333333333\\
0.976784467336661	0.537490666666667\\
1.04179948317736	0.499656\\
1.08870743493348	0.461821333333333\\
1.1241653262839	0.423986666666667\\
1.15191725053627	0.386152\\
1.17423289186633	0.348317333333333\\
1.19256915411811	0.310482666666667\\
1.04652179265866	0.481836\\
1.10853382381121	0.444001333333333\\
1.15335397750401	0.406166666666667\\
1.18727620969789	0.368332\\
1.21385116482664	0.330497333333333\\
1.23523599771858	0.292662666666667\\
1.25281769732875	0.254828\\
1.09998187820747	0.426181333333333\\
1.15978416711594	0.388346666666667\\
1.20306330264749	0.350512\\
1.23584957650756	0.312677333333333\\
1.26155247807199	0.274842666666667\\
1.28224676777231	0.237008\\
1.29926810652938	0.199173333333333\\
1.14229484474457	0.370526666666667\\
1.20040299679593	0.332692\\
1.24249796685474	0.294857333333333\\
1.2744099018246	0.257022666666667\\
1.29944076273957	0.219188\\
1.31960238058587	0.181353333333333\\
1.33619113553991	0.143518666666667\\
1.17663170610974	0.314872\\
1.23339971849762	0.277037333333333\\
1.27455628392614	0.239202666666667\\
1.30577445284528	0.201368\\
1.3302715534167	0.163533333333333\\
1.3500097858389	0.125698666666667\\
1.36625450216957	0.087864\\
0.782643403145391	0.604868\\
0.856786546288081	0.567033333333333\\
0.909995778406401	0.529198666666667\\
0.95006522440193	0.491364\\
0.981338304747852	0.453529333333333\\
1.00643055934922	0.415694666666667\\
1.02701246506258	0.37786\\
0.916378368580654	0.549213333333333\\
0.984109109867609	0.511378666666667\\
1.03289881627507	0.473544\\
1.0697375143366	0.435709333333333\\
1.09854583762565	0.397874666666667\\
1.12169577734874	0.36004\\
1.14070761754335	0.322205333333333\\
1.00912498154732	0.493558666666667\\
1.07273008987686	0.455724\\
1.11865873355048	0.417889333333333\\
1.15339678480915	0.380054666666667\\
1.18059728042679	0.34222\\
1.20247699260463	0.304385333333333\\
1.22045997732867	0.266550666666667\\
1.07735239346094	0.437904\\
1.13808048638146	0.400069333333333\\
1.18200574182736	0.362234666666667\\
1.21526855826733	0.3244\\
1.2413374402852	0.286565333333333\\
1.26232162587011	0.248730666666667\\
1.2795782680358	0.210896\\
1.12970240925843	0.382249333333333\\
1.18830976416025	0.344414666666667\\
1.23075391190427	0.30658\\
1.26292379497386	0.268745333333333\\
1.28815299673062	0.230910666666667\\
1.30847186946807	0.193076\\
1.32518836152331	0.155241333333333\\
1.17116489477139	0.326594666666667\\
1.22814422594477	0.28876\\
1.26944886136122	0.250925333333333\\
1.30077655113759	0.213090666666667\\
1.32535794357777	0.175256\\
1.34516305605025	0.137421333333333\\
1.36146213059127	0.0995866666666667\\
1.2048293391035	0.27094\\
1.26051952128935	0.233105333333333\\
1.30092028239485	0.195270666666667\\
1.33157911130192	0.157436\\
1.35564554356016	0.119601333333333\\
1.37504195961641	0.0817666666666667\\
1.39100878593663	0.043932\\
0.813491853759632	0.560936\\
0.886105272155041	0.523101333333333\\
0.938263205483519	0.485266666666667\\
0.977565686214358	0.447432\\
1.0082545244972	0.409597333333333\\
1.03288691220617	0.371762666666667\\
1.05309743089818	0.333928\\
0.944522223891598	0.505281333333333\\
1.01097416246642	0.467446666666667\\
1.05887852006596	0.429612\\
1.09506794981862	0.391777333333333\\
1.12337976662015	0.353942666666667\\
1.14613772311261	0.316108\\
1.1648322406787	0.278273333333333\\
1.03553241885156	0.449626666666667\\
1.09800849417723	0.411792\\
1.14315175193233	0.373957333333333\\
1.17731189247812	0.336122666666667\\
1.2040693316658	0.298288\\
1.22559857154912	0.260453333333333\\
1.24329739289901	0.222618666666667\\
1.102550639021	0.393972\\
1.16224871394707	0.356137333333333\\
1.2054550742976	0.318302666666667\\
1.23818764993749	0.280468\\
1.26384929834643	0.242633333333333\\
1.28451090284421	0.204798666666667\\
1.3015057062212	0.166964\\
1.15401021664648	0.338317333333333\\
1.21165767846438	0.300482666666667\\
1.253430227023	0.262648\\
1.28510388307402	0.224813333333333\\
1.30995147137748	0.186978666666667\\
1.32996774674506	0.149144\\
1.34643841852965	0.111309333333333\\
1.19478965600175	0.282662666666667\\
1.25086127573924	0.244828\\
1.29152962122972	0.206993333333333\\
1.32238653675545	0.169158666666667\\
1.34660552118881	0.131324\\
1.36612303704309	0.0934893333333333\\
1.38218832878118	0.0556546666666667\\
1.22791354828396	0.227008\\
1.28273632027634	0.189173333333333\\
1.32252813122547	0.151338666666667\\
1.35273592979649	0.113504\\
1.37645487231556	0.0756693333333333\\
1.39557535640088	0.0378346666666667\\
1.41131776833697	0\\
};
\addlegendentry{PS, Exhaustive,~\cite{Liu2013}};

\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{0	3.017472\\
0.431334124380494	1.8488\\
0.494651133219159	1.772328\\
0.813491853759632	0.905672\\
0.664318991876352	1.586408\\
0.951065525252191	0.778888\\
0.995520698863738	0.732512\\
1.22791354828396	0.227008\\
0.397824862190243	1.891328\\
0.736388400703461	0.988768\\
0.7878503341913	0.934472\\
1.05309743089818	0.333928\\
0.927775118163237	0.805\\
1.17045068784906	0.263592\\
1.2087170133552	0.239392\\
1.41131776833697	0\\
};
\addlegendentry{AS, Exhaustive};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0	3.017472\\
5.86360389476237e-06	3.01746821252718\\
0.0500166142430918	2.98506134426632\\
0.100019580371563	2.95077437746243\\
0.150054440381283	2.91443406038893\\
0.206263561664573	2.87098135974984\\
0.250721242191774	2.83448208700833\\
0.30033812797353	2.79133706873021\\
0.350264878561425	2.74514426367441\\
0.400351017906522	2.69575566418956\\
0.453762042593907	2.63941045122681\\
0.506257577584418	2.5799684586037\\
0.550205434112677	2.52680841494741\\
0.600122902693142	2.46230572665436\\
0.650415505474231	2.39244452284751\\
0.701705604759324	2.31561429719547\\
0.751534042514158	2.23496977059524\\
0.802682208270079	2.14531575427653\\
0.850646348699611	2.05416515001371\\
0.900381831429964	1.95152094725866\\
0.953325731464864	1.83197710945481\\
1.00003168044937	1.71653170790888\\
1.05179429360128	1.57608345268698\\
1.10497245798123	1.41603867518442\\
1.15214676255961	1.25857180174548\\
1.20103970469802	1.07747460543614\\
1.251055956011	0.870165741950578\\
1.30039398702462	0.639817781933124\\
1.35191682827859	0.366414059596345\\
1.41131776833697	0\\
};
\addlegendentry{PS, Optimization, with $\mathbf{\tilde{u}}$};

\end{axis}
\end{tikzpicture}%

==> C1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
%clip mode=individual,
%clip marker paths=true
%unbounded coords=jump,
xmin=0,
xmax=1.42,
xlabel={Achievable Rate (bits/cu)},
xmajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.42},
ymin=0,
ymax=2.1,
ylabel={Harvesed Energy (Jouls/s)},
ymajorgrids,
ytick={0,0.5,1,1.5,2.1},
legend style={at={(axis cs: 0.805,0)},anchor= south east, draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=asterisk,mark options={},color=red!30] plot table[row sep=crcr,]{0	2.08307455314881\\
0.0367244757118815	2.03744904734531\\
0.0660916306528596	1.9899607866568\\
0.0901157195234513	1.9401932256811\\
0.110135921996054	1.88754667541792\\
0.127077713414464	1.83110073973014\\
0.141601373064058	1.76930604981488\\
0.154190733158672	1.69914157431583\\
0.165208487664254	1.61280791470502\\
0.174931905412173	1.42819607807345\\
0.22598187422594	1.98412487722012\\
0.257439371179319	1.93936444538024\\
0.282676714150424	1.89279723989913\\
0.303375748367423	1.84401923378475\\
0.320661301939304	1.79244876044891\\
0.335314417849157	1.73719308435594\\
0.347894502514082	1.67674939977648\\
0.358812804367391	1.60818746620069\\
0.368378455402755	1.52394227988531\\
0.376828336113009	1.34437246380823\\
0.3877093749392	1.88192949327545\\
0.415863257200695	1.83809011664296\\
0.438496476502963	1.79250357030862\\
0.457089982701366	1.74477915579029\\
0.472637918216441	1.69435439519018\\
0.485832642745513	1.64036600356542\\
0.49717126222258	1.58136075148083\\
0.507019975559563	1.51450506459093\\
0.515654531754294	1.43248350224893\\
0.523286547831069	1.258281989326\\
0.509880681618623	1.7757626027882\\
0.535768957872872	1.73291278101704\\
0.556610100737933	1.68837982627874\\
0.573750648340609	1.64178735985359\\
0.588096805004702	1.59259351961335\\
0.600280978252445	1.53996666147337\\
0.610757995195569	1.48250681932359\\
0.619863383831059	1.41748427412716\\
0.627850102238281	1.3378517085521\\
0.634912478578319	1.16941774402438\\
0.605743674790789	1.66457929350988\\
0.629981554544463	1.62280554866606\\
0.649514068386103	1.57941830666349\\
0.665591553842321	1.53405676059821\\
0.679057022440938	1.48620146665832\\
0.690499658275515	1.43505518814665\\
0.700343723847002	1.37927587937515\\
0.70890252328241	1.31624675723989\\
0.716412468112024	1.23921207117697\\
0.723055313183219	1.07704994260083\\
0.683128469660952	1.54677584551779\\
0.706110532980259	1.50619236026878\\
0.724645486981492	1.46407240273442\\
0.739911431686234	1.42007239015392\\
0.752703784437833	1.37369767584234\\
0.763579095633982	1.32418908146244\\
0.77293850459313	1.27026862769202\\
0.781078473461408	1.20944445100704\\
0.788222855826278	1.13528330580065\\
0.794543851925641	0.980058518532404\\
0.746993642570791	1.41965260209182\\
0.768988073200397	1.38042012217861\\
0.786737403969598	1.33973859713913\\
0.801363506971035	1.29728399449343\\
0.81362466745336	1.25258981356014\\
0.824051927422476	1.20494007418131\\
0.833028323311179	1.15312951562691\\
0.840837114310824	1.09480806446622\\
0.847692298218025	1.02390853466435\\
0.853758569161886	0.876557983540944\\
0.800646681491453	1.2779456469923\\
0.821844043651391	1.24031570900234\\
0.838958632910751	1.20134043064875\\
0.853067316049273	1.16071896969653\\
0.864898602570488	1.11801821182441\\
0.874963048765647	1.07257341789586\\
0.88362913442468	1.02326558486575\\
0.891169490875425	0.967912828549438\\
0.8977901751581	0.900882177192973\\
0.903649828993938	0.762871924883636\\
0.846385354317232	1.1080651243955\\
0.866925910778122	1.07252365970097\\
0.883516982363681	1.03577200532076\\
0.89719860044549	0.997539541135474\\
0.908674867327804	0.957436662775482\\
0.918439526468847	0.914865409703474\\
0.926849098615368	0.868819192077882\\
0.934167476165634	0.817335314206977\\
0.940594181882749	0.755346683405003\\
0.946282873874399	0.629508945500082\\
0.885859242723379	0.766942389781923\\
0.905849226598974	0.736442945641892\\
0.92200112517087	0.705059594415826\\
0.935324266108674	0.672594678625748\\
0.946502381930462	0.638763636217348\\
0.956015170052181	0.603129724453225\\
0.964209151676546	0.564957742972471\\
0.971340906869053	0.522814163915637\\
0.97760448741906	0.472998047518079\\
0.983149376543159	0.376547358976484\\
0.186847472030002	1.99254738675287\\
0.219160344829865	1.9477030493876\\
0.245070215211398	1.90104650863074\\
0.266311896689833	1.85217252330068\\
0.284044528448053	1.80049767877378\\
0.299072357134886	1.74512655664862\\
0.311971043604171	1.68455183493561\\
0.323163561801977	1.61583446711063\\
0.332967714943664	1.53138671493792\\
0.341626934137728	1.35132786162077\\
0.387193388308762	1.89560108842281\\
0.415357244072154	1.85162182502117\\
0.437998341200185	1.80588633947169\\
0.456598227278411	1.75800190900296\\
0.472151434879401	1.70740314140339\\
0.48535058918509	1.65322227887305\\
0.496692983057713	1.59399856249583\\
0.506544950835562	1.52688373659412\\
0.515182342035018	1.44452445771684\\
0.522816849857605	1.26950762495418\\
0.532654258411823	1.79553872598518\\
0.558140645473734	1.75248051779092\\
0.578663370337293	1.70772569138822\\
0.595545412567134	1.66089485251554\\
0.609677521025843	1.6114417976517\\
0.621681542845439	1.55852821958956\\
0.632004844042706	1.50074293570722\\
0.640977531545974	1.4353343564914\\
0.64884852976793	1.3551987015875\\
0.655809103451823	1.18555017197898\\
0.643584802408183	1.69166349161655\\
0.667200307984044	1.64959483828363\\
0.686238632626688	1.60589360347697\\
0.701914209572835	1.56019471269747\\
0.715046409971958	1.5119725781935\\
0.726208217145006	1.46042053361615\\
0.73581241933062	1.40418065966862\\
0.74416396640048	1.34060522214626\\
0.751493042671315	1.26285856400929\\
0.757976666382215	1.09897758279599\\
0.731215104800432	1.58297221018935\\
0.753449551100493	1.54197963378377\\
0.771389893794723	1.49942411171284\\
0.786171622412588	1.4549561412932\\
0.798562021918545	1.40807255308959\\
0.809098320701711	1.35800108814054\\
0.818167947878706	1.30344174757129\\
0.826057367776552	1.24185973311011\\
0.832982971685492	1.16671095448527\\
0.839111277206623	1.00910180922356\\
0.802310223116105	1.4679252194588\\
0.823483335505998	1.42812290264803\\
0.840578603704857	1.38683466504531\\
0.85467153048492	1.34372822811046\\
0.866489722147363	1.29832521953514\\
0.876543113147915	1.24989143871787\\
0.885199741159501	1.1971909531497\\
0.892731914560266	1.1378138841388\\
0.899345448992602	1.0655386463705\\
0.90519880211835	0.91486684241667\\
0.861213432139922	1.34393069558651\\
0.881545426216178	1.30547938411153\\
0.897970170132818	1.26562957900369\\
0.911516045749013	1.22406855200364\\
0.922879429457853	1.18034607680662\\
0.93254873883831	1.13377115099042\\
0.940876703997374	1.08318056063826\\
0.948124445932885	1.02630621715166\\
0.954489414253837	0.957292594787876\\
0.960123685288852	0.814495026978886\\
0.910851926171008	1.2059349799011\\
0.930500920979267	1.16908621034938\\
0.946380673037557	1.13094265192743\\
0.959481573544247	1.09121476662085\\
0.970474780356322	1.049485714485\\
0.97983131343215	1.00511573411908\\
0.987891512487855	0.957027869291219\\
0.994907434855525	0.903122220648985\\
1.0010697469318	0.83797747673061\\
1.0065253475162	0.704520207735691\\
0.953275763385351	1.04089103867346\\
0.972359122258844	1.00613074241717\\
0.98778717990022	0.9702108079686\\
1.00051904931103	0.93287191942896\\
1.01120509869421	0.893740746805238\\
1.02030199053648	0.852244307295854\\
1.02813983026733	0.807418057872514\\
1.03496318314151	0.757381287675685\\
1.04095710490182	0.697278564311801\\
1.04626420942121	0.5759938097213\\
0.989966250395224	0.711444844396836\\
1.00857347933336	0.681726568695042\\
1.02362107148391	0.651174937400617\\
1.03604194037203	0.619603597256186\\
1.04646902137228	0.586744260584054\\
1.05534692707072	0.552185162382557\\
1.06299716713397	0.515233149104053\\
1.06965801028307	0.474536677721296\\
1.07550979438279	0.426606468761829\\
1.08069152851796	0.334708763534652\\
0.3235507217703	1.89886945305388\\
0.352971935328283	1.85485683562025\\
0.376605408506249	1.80908583761041\\
0.39600846924988	1.76116325358964\\
0.412225049394751	1.71052299646922\\
0.425981353109133	1.65629624195939\\
0.437798295629028	1.59702043584526\\
0.448059312712663	1.52984382189211\\
0.457052939218041	1.44740401925845\\
0.465000476616806	1.27219278495106\\
0.506885903510536	1.80405617623086\\
0.532827494261078	1.76090863276085\\
0.55371086641783	1.7160586899584\\
0.570885689805331	1.66912566079896\\
0.58526022231867	1.61956148060588\\
0.59746827410746	1.56652498569086\\
0.607965662950003	1.50860018491252\\
0.617088636447789	1.44302611288263\\
0.625090687995606	1.36267478354441\\
0.632166552226051	1.19250556979151\\
0.641288152270589	1.70626486881181\\
0.664940974957976	1.66403838054919\\
0.684008941612983	1.62016909689352\\
0.699708632512752	1.57428965933012\\
0.712860833331573	1.52587119187277\\
0.72403949724302	1.47410198142596\\
0.733658099669087	1.4176156131425\\
0.742022090983502	1.3537477877985\\
0.749362028684877	1.27562008243366\\
0.755855214938656	1.11081917183491\\
0.74445314852459	1.60482958974224\\
0.766486049556562	1.56359265634096\\
0.784266000107421	1.52077696428133\\
0.798917052876348	1.47602947481111\\
0.811198934567551	1.42884192771363\\
0.821643678208792	1.3784342507516\\
0.830635024014531	1.32349329240294\\
0.838456744754253	1.26145860875241\\
0.845323221787879	1.18571990015451\\
0.851399441486484	1.02668653795097\\
0.826330593431009	1.49879160193588\\
0.847156610530242	1.45863074546193\\
0.863975265788903	1.41696076613803\\
0.877842572224189	1.37344419702768\\
0.889473225681923	1.32759519623055\\
0.899368269250976	1.27866809889683\\
0.907889417300919	1.22540767392646\\
0.915304358251949	1.1653664133371\\
0.921815453771755	1.09222558425132\\
0.927578527523942	0.939464057999375\\
0.892992801473071	1.3866794461691\\
0.912884863342509	1.34770884928996\\
0.928958621297411	1.30730615443427\\
0.94221795879681	1.26515111880871\\
0.953342994070802	1.22078269763988\\
0.962810930920551	1.17349328443793\\
0.97096651449943	1.12209171446864\\
0.978065025602005	1.06425539932956\\
0.984299543598734	0.993988111100321\\
0.989818809439941	0.848163926156258\\
0.948375506762234	1.26601610963865\\
0.967523365381078	1.22839651809531\\
0.983002946051765	1.1894322557345\\
0.995776920016297	1.14882263004374\\
1.00649802176179	1.1061347422532\\
1.01562454864334	1.06070418405232\\
1.02348777187143	1.01141250929905\\
1.03033311037596	0.956078919684263\\
1.03634625936408	0.889073246859544\\
1.04167032118551	0.751123298060317\\
0.995150485670607	1.13197179756956\\
1.01369139772379	1.09595474794948\\
1.02868597950961	1.05869673227456\\
1.04106350477391	1.01992024827727\\
1.05145448565874	0.979225783547901\\
1.06030185899186	0.936000170797304\\
1.06792593858111	0.889211221568324\\
1.07456411687519	0.836846326797912\\
1.08039607497945	0.773709532418598\\
1.08556032004621	0.645099882433443\\
1.03519957912959	0.972077425793045\\
1.05323603502275	0.9381488494684\\
1.06782723648668	0.903114457766855\\
1.07987484527133	0.866726970536502\\
1.08999097955845	0.828630385319264\\
1.09860584986113	0.788278313425205\\
1.10603068451339	0.744750979600745\\
1.11249621623717	0.696254963275738\\
1.11817713324562	0.638160189450916\\
1.12320812586052	0.521723053870177\\
1.06988878953622	0.655063391925714\\
1.08749934069294	0.62617683615556\\
1.10174977652558	0.596510747608162\\
1.11351854939036	0.565890808773018\\
1.12340230137696	0.534066059507371\\
1.13182052698311	0.500651328921199\\
1.13907679917245	0.464998231241575\\
1.14539623606031	0.42584251373064\\
1.1509493144739	0.379920254310234\\
1.15586750397705	0.292870168092821\\
0.428339882165515	1.80133618397148\\
0.455719301345748	1.7582171421835\\
0.477740493350915	1.71339754548295\\
0.495838154686565	1.66649711929064\\
0.510976212890698	1.61696839271621\\
0.523826454075348	1.56397111340809\\
0.534871490427702	1.50609082434334\\
0.544467015590879	1.44056955142918\\
0.552880978115216	1.36028703123826\\
0.560319081521322	1.19028393746197\\
0.599562667651473	1.70881456326709\\
0.623903740683587	1.66656059544273\\
0.643518157028052	1.62266205394957\\
0.659662227100336	1.5767511826186\\
0.673182892204987	1.5282985329715\\
0.684672027873779	1.47649151325819\\
0.694555801863412	1.41996222952923\\
0.703148904897687	1.35604349853834\\
0.710688781688977	1.27784945164285\\
0.717357972704702	1.11288837842105\\
0.725958090979769	1.6134632111471\\
0.748273080308379	1.57213029853013\\
0.766277508859359	1.52921241618374\\
0.781111442599839	1.48435513644881\\
0.793545190043963	1.43704819953745\\
0.80411805739926	1.38650846429235\\
0.813218948819044	1.33141761305826\\
0.821135404690307	1.26920512875326\\
0.828084619739377	1.19323470583115\\
0.834233723574655	1.0336419357635\\
0.823436842654578	1.5146493489136\\
0.844304373442738	1.47430599115797\\
0.861156118776015	1.43244170040763\\
0.87505041938648	1.38871636876587\\
0.886703513539224	1.34264035221438\\
0.896617506854723	1.29346215045406\\
0.905154869509829	1.23991670915479\\
0.912583842236675	1.17953736654325\\
0.919107199687336	1.10595594038807\\
0.924881080509784	0.952130718715633\\
0.901067439269212	1.41146198241633\\
0.920849235674866	1.37219470158803\\
0.936834991661769	1.33147612357342\\
0.950022466208238	1.28898171229153\\
0.961087710762679	1.2442442420404\\
0.970505122825326	1.19654661990838\\
0.978617448498176	1.14468171198739\\
0.985678505984697	1.08629579243703\\
0.991880279884596	1.01531224579398\\
0.997370675410574	0.867758860073134\\
0.964437040061203	1.30250292776912\\
0.983374292911017	1.26442590653564\\
0.998685624302116	1.22497461298923\\
1.0113220950619	1.18384173519213\\
1.0219287174039	1.14058484456929\\
1.03095845269278	1.09452490656906\\
1.03873876679188	1.04451885364914\\
1.04551229181595	0.988337879549059\\
1.05146263528853	0.920227873762547\\
1.05673130470611	0.779611829349585\\
1.01719223797398	1.18541852179753\\
1.03545380327217	1.14869250589984\\
1.050225041244	1.11067964484832\\
1.06241991891044	1.07109217698602\\
1.07265875409415	1.02951581974147\\
1.08137743178387	0.985314736742305\\
1.08889123219859	0.937418579038406\\
1.09543385862661	0.883740330462621\\
1.10118222668009	0.818891940080629\\
1.10627272963677	0.686150131812503\\
1.06182176938539	1.05561948257011\\
1.07953046450643	1.02049600859568\\
1.09385944121025	0.984189394230044\\
1.10569249178706	0.946435068061215\\
1.11562982022496	0.906852133877841\\
1.12409338805547	0.864855996328956\\
1.13138853106867	0.819462564149352\\
1.13774166052975	0.768753010417937\\
1.14332422339304	0.707773498481351\\
1.14826843126013	0.584371989027296\\
1.10008595759038	0.90125765807549\\
1.11733390353111	0.868222657396493\\
1.13129407680101	0.834139667004234\\
1.14282524406731	0.798774337602345\\
1.15251091017308	0.761789282931099\\
1.16076146694733	0.722666686238751\\
1.16787398087503	0.680534869463667\\
1.17406879580638	0.633694194177658\\
1.17951280603311	0.577756702795563\\
1.18433474031212	0.466527707745925\\
1.13326696484423	0.59760037489058\\
1.15012502900943	0.569607394766073\\
1.16377295845293	0.540892707527962\\
1.17504842942141	0.511294926521282\\
1.18452086103764	0.480581707801627\\
1.19259087899627	0.448396452417165\\
1.19954856531216	0.414138871786918\\
1.2056091364944	0.376638495314981\\
1.21093563784647	0.332873518337302\\
1.21565385246517	0.251031572650989\\
0.511425001030321	1.69893323214884\\
0.537285827010309	1.65678589609713\\
0.558105225999515	1.61300088680307\\
0.575228124280664	1.56721199115675\\
0.589559669143345	1.51889198217981\\
0.60173154608695	1.467231677656\\
0.612198072234568	1.41086892314866\\
0.621294405117961	1.34714772658049\\
0.629273227215409	1.2692111115567\\
0.636328657413403	1.10487153385096\\
0.673583961558374	1.60890363929557\\
0.696717355940258	1.56762137720748\\
0.715372602608813	1.5247574231208\\
0.73073646248325	1.47995808233582\\
0.743610065719001	1.43271415028621\\
0.754553883442043	1.38224410535721\\
0.763971835224514	1.32723235618567\\
0.772162409561319	1.26511370154077\\
0.779350971800194	1.18926555981241\\
0.785710872948159	1.02996800266115\\
0.793914160546219	1.51620558079641\\
0.815209945866245	1.47584437391571\\
0.832402948016608	1.43396107897581\\
0.846575573072071	1.39021532978687\\
0.858459998015304	1.344117110473\\
0.868569303856394	1.2949143500122\\
0.877273765272353	1.24134103333554\\
0.884847324591858	1.18092862537652\\
0.891497018737977	1.10730410762154\\
0.897382236525716	0.953374853624436\\
0.88704941442182	1.42024233987201\\
0.907023027661756	1.38087068785265\\
0.923161863321482	1.34004098450879\\
0.936474338556894	1.29742718341303\\
0.947643581467756	1.25255988445902\\
0.957148872491034	1.20471865748301\\
0.965336435857969	1.15269075074116\\
0.972462634394864	1.0941114844756\\
0.978721357308647	1.02287596348756\\
0.984261963718104	0.874714257885665\\
0.961416231214693	1.32015483972794\\
0.980392917742132	1.2818592646359\\
0.995735755373257	1.24217527402778\\
1.00839797710265	1.20079239329188\\
1.01902604014406	1.15726364063823\\
1.0280739044839	1.11090299329053\\
1.03586974823658	1.06055561992696\\
1.04265672518191	1.00396977672258\\
1.0486188336724	0.935332135246668\\
1.05389787979517	0.793442265596361\\
1.02224367311332	1.21462457866955\\
1.04044181027468	1.17751926317233\\
1.05516232522739	1.13910255703241\\
1.06731571512124	1.0990812097813\\
1.07751998601192	1.05703303675595\\
1.08620942327452	1.01231007354002\\
1.09369816504817	0.963821555177526\\
1.10021907740776	0.909440657423429\\
1.10594844825622	0.843676556804053\\
1.11102219099178	0.708724028461633\\
1.07296282849567	1.10143202826798\\
1.09053612308648	1.06567771810656\\
1.10475674139159	1.02869944446152\\
1.11650110997735	0.990223507145215\\
1.12636451947961	0.949855867498153\\
1.13476552824711	0.906991759283297\\
1.14200704025074	0.860613136136819\\
1.14831368281512	0.808734963907018\\
1.15385556454805	0.746232478692162\\
1.15876387334977	0.619154186494577\\
1.1159249721525	0.976249448757622\\
1.13298570170449	0.942097680519459\\
1.14679595833035	0.906825653560308\\
1.15820437150169	0.870182857937471\\
1.16778767713037	0.831808641351583\\
1.17595157471549	0.791149478587007\\
1.18298977540297	0.747273580964826\\
1.1891201601715	0.698364103579394\\
1.19450777468193	0.639730496809944\\
1.19927993304987	0.521992503426432\\
1.15279861319971	0.827903911698973\\
1.16943128740081	0.795840616756245\\
1.18289863990661	0.762792213770471\\
1.19402619057117	0.728538414914573\\
1.20337523438811	0.692762077840813\\
1.21134076133738	0.654976455932776\\
1.21820882115155	0.614362173715114\\
1.22419166911085	0.569321574775088\\
1.22945012687142	0.515729988560129\\
1.23410827528044	0.410164509581033\\
1.18480225153394	0.538771231237123\\
1.20107207139252	0.511749956848886\\
1.2142486070751	0.484069857017259\\
1.22513786318632	0.45558360655657\\
1.23428808466715	0.426079105434401\\
1.24208520410773	0.395230824834251\\
1.24880878806344	0.362490778761425\\
1.25466632899337	0.326790478635471\\
1.25981507095339	0.285371406824929\\
1.26437635532849	0.209192977209158\\
0.579020389873385	1.5901037883256\\
0.603707560617552	1.54903126583651\\
0.623596591298194	1.50639062415777\\
0.639963865720202	1.46183120371316\\
0.653669526072291	1.41484816952053\\
0.665314485538296	1.3646667063552\\
0.675331307576827	1.30998251220126\\
0.684039336307814	1.24825239832223\\
0.691679482999133	1.17291061277835\\
0.698436923530186	1.01483550759506\\
0.734141676031863	1.50283065273386\\
0.756331409222657	1.4626232042084\\
0.774236172161006	1.42090361773705\\
0.788988915257873	1.37733375215377\\
0.801355245721886	1.33142679488847\\
0.811871238846958	1.28243559131795\\
0.820923505098986	1.22910240249981\\
0.828797911543301	1.16897483054404\\
0.835710403498495	1.0957215182956\\
0.841827158833579	0.942688433666792\\
0.849718344687821	1.41306742919848\\
0.870211837104156	1.3737810358804\\
0.886765379078138	1.33304210855583\\
0.900416371172912	1.2905258345686\\
0.911867171242656	1.24576459003903\\
0.921610320368502	1.19804067093672\\
0.930001483615382	1.14614591461345\\
0.937303927838713	1.08772458934358\\
0.943716707901292	1.01669490106851\\
0.949393124937055	0.869030119593849\\
0.939427445363308	1.32025728939365\\
0.958693642323562	1.2819604509369\\
0.974267742048237	1.24227511520837\\
0.987118949759104	1.20089078931432\\
0.997904344314937	1.15736046514462\\
1.00708522413528	1.11099807952709\\
1.01499500013167	1.06064873313864\\
1.02188065791646	1.00406054956222\\
1.02792906614423	0.935419858054095\\
1.03328422346907	0.793522624974646\\
1.01120761003126	1.22359858283839\\
1.029544605417	1.18637782130898\\
1.04437615905648	1.14783819831618\\
1.05662036713923	1.107684792782\\
1.0669002981081	1.06549301491265\\
1.07565374000222	1.02061120892343\\
1.08319733163144	0.971942395913262\\
1.08976577212963	0.917347635398023\\
1.09553672370033	0.851304823402021\\
1.10064715034975	0.715679426274163\\
1.07001302280614	1.12186094511766\\
1.08762206676628	1.08583044318306\\
1.101871296372	1.04855810465847\\
1.11363908201315	1.00976623260907\\
1.12352201109971	0.969055034368029\\
1.13193954025404	0.925810912510583\\
1.1391952153739	0.879000954501482\\
1.1455141347188	0.826611139436524\\
1.15106676021927	0.76344186829706\\
1.15598455004434	0.634753812477089\\
1.11910809064289	1.01297321560405\\
1.13613144038337	0.978293719005255\\
1.1499117603061	0.942459812975539\\
1.16129565805707	0.905213350860947\\
1.17085851919452	0.866182685998196\\
1.17900510695134	0.824797419141816\\
1.18602846287114	0.780097356348736\\
1.192145976367	0.730210266808074\\
1.19752232408747	0.67030261107313\\
1.20228453773742	0.549488791397995\\
1.16073713740734	0.892896948972178\\
1.1772790618258	0.859819994296641\\
1.19067369347069	0.825692334952814\\
1.20174166504392	0.790279014531689\\
1.21104100437479	0.753241772730111\\
1.21896443439549	0.714061451324013\\
1.2257963824276	0.671864114055229\\
1.23174791205557	0.624945719358937\\
1.23697894991891	0.568906942069399\\
1.24161289161194	0.457433421208335\\
1.19649689590667	0.751206088418439\\
1.21263609587803	0.720217607038335\\
1.22570791139637	0.688313571667886\\
1.23651133867135	0.6552892480137\\
1.24558993364521	0.62084988572425\\
1.25332637313235	0.58454310517469\\
1.25999789241632	0.545607383310425\\
1.26581027078892	0.50255786705954\\
1.27091946512531	0.451561110324493\\
1.27544583096104	0.352260103867846\\
1.22755590237832	0.478139218227945\\
1.24335323856912	0.452192757402332\\
1.25615089525339	0.42565702518603\\
1.26672956775279	0.398400249927053\\
1.27562056168647	0.370232723589194\\
1.28319804449308	0.340863284347521\\
1.28973315632176	0.309801798628093\\
1.29542719608112	0.276092581191278\\
1.30043275349623	0.237268338860648\\
1.30486760465286	0.167354381767326\\
0.635145817461249	1.47222716386269\\
0.6588987314782	1.43237460957585\\
0.678046196647524	1.39103288349599\\
0.693810555626189	1.34786898010076\\
0.707016389952717	1.30240348046555\\
0.718240255090278	1.25390057765362\\
0.727897470120477	1.20112163509671\\
0.736294828116059	1.14165150160244\\
0.743663887642586	1.0692549798381\\
0.750182712457006	0.918290370416126\\
0.784644424317388	1.38808274782463\\
0.806076467188038	1.34909526750141\\
0.823378008703531	1.30867459662894\\
0.83763913194712	1.26650024809505\\
0.849597095492353	1.22211082538717\\
0.859768477858107	1.17479818217005\\
0.868526039778189	1.12337024494894\\
0.876145539163993	1.06550265337793\\
0.882835369798586	0.995194604909017\\
0.888755954902276	0.849272016041538\\
0.896395249253605	1.30165071163109\\
0.916240773831569	1.26358428651527\\
0.932277392228412	1.22414427478957\\
0.945506402305513	1.18302351785171\\
0.95660620551615	1.13977980787957\\
0.96605282105605	1.09373444913065\\
0.974190150270218	1.04374494440442\\
0.98127285661071	0.987583599519301\\
0.987493557373295	0.919499175023771\\
0.99300064077491	0.778944889310438\\
0.983332677568443	1.21241950238511\\
1.00202510717804	1.17534263213062\\
1.01714079800286	1.13695621200097\\
1.02961734313767	1.0969674031563\\
1.04009079295383	1.05495461354402\\
1.04900791389924	1.01027078827989\\
1.05669175251909	0.961826693488465\\
1.06338170358801	0.907498490296808\\
1.06925894887305	0.841803062568217\\
1.07446314237268	0.707016325250094\\
1.05301239650001	1.11965265139989\\
1.07082888813342	1.08365185807273\\
1.08524411919117	1.04641115067881\\
1.09714775285019	1.007653262194\\
1.10714390831999	0.96697901888208\\
1.11565725840699	0.923775773246252\\
1.12299507596629	0.877012211833116\\
1.12938519305135	0.824677431702633\\
1.13500012238426	0.76157988348617\\
1.13997289068285	0.633064982119638\\
1.11017109397891	1.02221983456711\\
1.12729959930528	0.98740930083477\\
1.14116413255793	0.951435877909054\\
1.15261699096028	0.914039522909034\\
1.16223735980452	0.874845859225416\\
1.17043263671221	0.833280297721367\\
1.1774977472075	0.788375591309298\\
1.18365146370634	0.738245756629097\\
1.18905950102392	0.678021749269171\\
1.19384968536545	0.556444189210525\\
1.15794048784498	0.918218296279896\\
1.17451432604857	0.884758767883349\\
1.18793453222496	0.850223777452512\\
1.19902345724434	0.814372832387296\\
1.20834027763816	0.776859702081967\\
1.21627851344995	0.737152995578985\\
1.22312316247745	0.694358184382937\\
1.22908570734715	0.646731075227032\\
1.23432638942745	0.589768683271626\\
1.23896884528546	0.476065359357817\\
1.19847935581703	0.803937955154657\\
1.21459651688853	0.77208096868137\\
1.22765066176517	0.739252224936423\\
1.23843960503233	0.705234421564674\\
1.24750611193531	0.669714714320518\\
1.25523231020141	0.632212953267818\\
1.26189504190179	0.591920867596066\\
1.26769979734382	0.54726245328453\\
1.2728023162581	0.49416893977453\\
1.27732278785798	0.389805914674793\\
1.2333267986686	0.669800491780262\\
1.24906141311207	0.640031978602409\\
1.26180875716452	0.60942685883084\\
1.27234617504349	0.57779805222603\\
1.28120272824559	0.544876224494003\\
1.28875102484577	0.51024800429784\\
1.29526108772063	0.473217534030608\\
1.30093339429659	0.432427998164478\\
1.30591991679769	0.384376505208969\\
1.31033795817756	0.292185994513648\\
1.26361110778807	0.414969135502134\\
1.27902061116096	0.390242642878773\\
1.29150710220166	0.36500582626135\\
1.30183058763299	0.339144568051749\\
1.31050851391421	0.312494576271313\\
1.31790541554521	0.284803697383037\\
1.32428552913462	0.255647463260641\\
1.32984507670907	0.224198226208583\\
1.33473283109411	0.18831924765749\\
1.33906364341507	0.125515786325495\\
0.682525968768141	1.34019341815785\\
0.705517555813063	1.30178797154509\\
0.724060080866807	1.26198699933705\\
0.739332188652337	1.22047843698082\\
0.752129655855934	1.1768130136916\\
0.763009279523422	1.1303011935688\\
0.772372373892939	1.07978223139665\\
0.780515528609093	1.02299285216467\\
0.787662692386615	0.954089957373298\\
0.793986137879886	0.811559709571348\\
0.827429092659001	1.2597602415339\\
0.848239372190249	1.22221986888477\\
0.865045482770718	1.18333995188412\\
0.87890255523193	1.14282094438922\\
0.890524700820247	1.10023159802733\\
0.900412559889993	1.05491003749934\\
0.908927560323244	1.00574208066299\\
0.916337181180108	0.95055524335427\\
0.922843627577271	0.883740821858332\\
0.928602603773399	0.746252594610873\\
0.936034326150871	1.17727960895669\\
0.955345586929022	1.14066029151494\\
0.970955676304548	1.10276103366106\\
0.98383628959029	1.06329561776221\\
0.99464616099862	1.02185198413605\\
1.00384773229799	0.977797708076271\\
1.01177522949109	0.930068183734798\\
1.01867623493883	0.876587593111967\\
1.02473806422352	0.811996795589407\\
1.03010505734732	0.679876871496095\\
1.02068337585737	1.09229367255238\\
1.03890108142473	1.05666390997197\\
1.05363724551731	1.01981824371413\\
1.06580343556215	0.981484775908459\\
1.07601837070896	0.941272062642165\\
1.08471682977253	0.898579320067175\\
1.09221330320526	0.852395205660506\\
1.09874091535578	0.800747756731141\\
1.10447614777477	0.738545955975521\\
1.10955506190581	0.612193580277418\\
1.08862354430915	1.00414328128421\\
1.10600824777771	0.969589595631134\\
1.12007790977857	0.933889642109035\\
1.13169871347388	0.896787094663224\\
1.1414591142694	0.857912927697286\\
1.14977293485233	0.816700764750598\\
1.15693969443979	0.772197183722218\\
1.16318153687202	0.722543157854027\\
1.16866670728477	0.662939236610535\\
1.17352496799938	0.542858696864022\\
1.14441521925158	0.911816777329925\\
1.16114426621044	0.878453351271659\\
1.17468883643589	0.844020682217765\\
1.18587964441907	0.808279668256743\\
1.19528145720136	0.770886080919107\\
1.2032916735909	0.731311602104198\\
1.21019806696542	0.688666876076886\\
1.21621415851557	0.641217795658976\\
1.22150172055962	0.584487415272022\\
1.22618556173961	0.471344216833396\\
1.19108202582306	0.813611164549343\\
1.20728157544619	0.781598743826873\\
1.22040177642012	0.748604507267859\\
1.23124486191098	0.714408903241641\\
1.24035655372019	0.678695849282295\\
1.24812103260294	0.640980225468452\\
1.25481661078165	0.600445394657161\\
1.26064985898539	0.555499039763547\\
1.26577732875412	0.502030274781112\\
1.27031983109071	0.396761312487323\\
1.23071278005851	0.70620586185835\\
1.24647577456369	0.67579598305914\\
1.25924588434388	0.644507993186015\\
1.26980196965767	0.612145530853264\\
1.27867410728013	0.578425899955091\\
1.28623561078911	0.542915221591531\\
1.2927570085613	0.504883116304535\\
1.29843914970324	0.462905456255292\\
1.30343428583275	0.413305569718262\\
1.3078599339796	0.317376906238544\\
1.26479930070282	0.581028123010723\\
1.28019618560177	0.552706717506947\\
1.2926725500682	0.5236423516072\\
1.30298772900863	0.493668886041388\\
1.31165871864874	0.462547134655343\\
1.31904974044175	0.42990999714832\\
1.32542480658375	0.395139507265844\\
1.33097997402741	0.357030725662007\\
1.33586389146632	0.312472859679469\\
1.34019131488378	0.228716710604168\\
1.29443677556097	0.347827455200244\\
1.30952221805099	0.32454807025096\\
1.32174859323254	0.300852007505359\\
1.33185868065164	0.276646090334756\\
1.34035837781665	0.251796174900303\\
1.3476041871149	0.226096378701166\\
1.35385458591619	0.199200124963527\\
1.35930155904534	0.170431642173761\\
1.36409069252388	0.138046290595639\\
1.36833439457522	0.0836771908836631\\
0.723077657112709	1.18081021438605\\
0.745436900448453	1.14429067521138\\
0.763476537952473	1.1064976525424\\
0.778339151545684	1.0671463726289\\
0.790796711762091	1.02582685450681\\
0.801389666848224	0.981909863863922\\
0.810507731616138	0.934336165471311\\
0.818439037795868	0.881040413212301\\
0.825401221609692	0.816690501735348\\
0.831561748951433	0.685152128000325\\
0.864154551401763	1.10521361913126\\
0.884445428141309	1.06955915392022\\
0.900837376045313	1.03268718645863\\
0.914356482996743	0.994325461406454\\
0.925697603638877	0.954082020211699\\
0.93534810630586	0.911355289163626\\
0.943659974183551	0.865132596106812\\
0.950893782101501	0.813439385771063\\
0.957246571053481	0.751177947589544\\
0.962870105567362	0.624681594409012\\
0.970127824477157	1.02788255600517\\
0.988991010757322	0.993149146001513\\
1.00424316115379	0.957257837686699\\
1.01683125879625	0.919949704230569\\
1.02739760295406	0.880851975771548\\
1.03639327992855	0.83939252919168\\
1.04414441811622	0.794608268629746\\
1.05089266998079	0.744621304979886\\
1.05682090905287	0.684583490771745\\
1.0620700820348	0.563455440745359\\
1.05285551685142	0.948429166882757\\
1.07067393405207	0.914685311740435\\
1.08509070576441	0.879847595021663\\
1.09699560009175	0.843671409658715\\
1.10699280620978	0.805804601559558\\
1.11550704537166	0.765706688464479\\
1.12284562504244	0.722467837837348\\
1.12923640265944	0.674314015880955\\
1.1348519099847	0.616665198439753\\
1.13982518829741	0.501304696808577\\
1.11933137489117	0.866295063050562\\
1.136352105631	0.833627284835574\\
1.15013032799895	0.799935280852537\\
1.16151250800981	0.764990015849453\\
1.17107393662408	0.728461754050651\\
1.17921931148314	0.689844420583875\\
1.1862416272193	0.648286103335033\\
1.19235823880648	0.602125704439814\\
1.19773379703962	0.547074766510739\\
1.20249531383709	0.437986100831155\\
1.17397003918641	0.780623235601184\\
1.19036178380204	0.749145716981008\\
1.20363605320363	0.716720997466175\\
1.21460540182194	0.68313726594788\\
1.22382245563594	0.648089583777382\\
1.23167618852306	0.611109934442384\\
1.23844834433366	0.571410472194609\\
1.24434801529608	0.527455018749671\\
1.2495336472868	0.475277621677135\\
1.25412750205725	0.373126297305437\\
1.21970540319336	0.689971019999947\\
1.23558846296008	0.659844506715568\\
1.24845487695812	0.628858219695615\\
1.25908992384609	0.596819898112123\\
1.26802797807588	0.563452749319914\\
1.27564533924113	0.528331954985984\\
1.28221467500149	0.49074238795423\\
1.28793840727632	0.449289660033588\\
1.29296996988232	0.400373878365571\\
1.29742778560836	0.306096790138709\\
1.25856801492922	0.591525441835721\\
1.27403118995561	0.563001470474602\\
1.28656075177337	0.533721430140539\\
1.29691956554	0.503516250250514\\
1.3056269932299	0.472142524519478\\
1.3130489011216	0.439226675635829\\
1.31945048048529	0.404139834128372\\
1.32502865555152	0.365655801052099\\
1.32993272716927	0.320608897829488\\
1.33427795115975	0.235672108416698\\
1.29201020962724	0.478024243325045\\
1.30712091416128	0.45158874525936\\
1.31936757036223	0.424532328898675\\
1.32949429876644	0.396716145775589\\
1.33800789615114	0.367940299556681\\
1.34526549049151	0.33789799152957\\
1.35152600781694	0.306072765426632\\
1.35698176310155	0.271457610795765\\
1.36177859071156	0.231452728127646\\
1.36602908926953	0.158688453119272\\
1.32109947094277	0.27301323755763\\
1.33591009024801	0.251619760046436\\
1.34791578892493	0.229931646839898\\
1.35784477929307	0.207883012112021\\
1.36619318701055	0.185379001844704\\
1.37331071480062	0.16227403512548\\
1.37945096239126	0.138323045167378\\
1.38480232470144	0.113048189350583\\
1.38950768692908	0.0852158210868803\\
1.39367738636465	0.0418385954418316\\
0.75819092779984	0.855193831330158\\
0.780016592112585	0.823227275469909\\
0.797631579228192	0.790281871810694\\
0.812148204286002	0.75613873242829\\
0.824318433707879	0.720482730376742\\
0.834668964452893	0.682830212256307\\
0.84357974683596	0.642367009625022\\
0.851331787704657	0.597505618986032\\
0.858137402525753	0.544147581576007\\
0.864160003521298	0.439145939289257\\
0.896032600938674	0.791273776412323\\
0.915883080519645	0.760172294515696\\
0.931923653409426	0.728147946063872\\
0.945155892714047	0.6949943615428\\
0.956258382650725	0.660414436418587\\
0.965707268529893	0.623952177892963\\
0.973846541532188	0.584839980597475\\
0.980930930836364	0.541581131881745\\
0.987153102935023	0.490311567767153\\
0.992661483601125	0.390351946034895\\
0.999771233695069	0.726374873695521\\
1.01825323497741	0.696194447006286\\
1.03320072279401	0.665150757701234\\
1.0455397395134	0.633050764776205\\
1.05589864566432	0.599616552387726\\
1.06471888999269	0.564421578330307\\
1.072319724283	0.526747813529699\\
1.07893776272152	0.485195211499858\\
1.08475210307399	0.436149271358645\\
1.08990080664662	0.341557952780533\\
1.08086284675011	0.660278235255531\\
1.09834075411596	0.631087363427627\\
1.11248502489556	0.601097265718619\\
1.12416690235142	0.570129220886772\\
1.13397821873393	0.537925928858156\\
1.14233513650465	0.504092488285527\\
1.14953884731858	0.467964133419722\\
1.15581272219931	0.428244673083348\\
1.16132592714019	0.381587729709074\\
1.16620892896033	0.292763959526171\\
1.14608909824143	0.592668734146397\\
1.16279885857852	0.564553939245827\\
1.17632797633253	0.535709554272554\\
1.18750612603145	0.50597242980057\\
1.19689737967066	0.47510768407231\\
1.20489865388288	0.442754823127983\\
1.21179737704264	0.408307001640468\\
1.21780681696901	0.370580964365267\\
1.22308855571319	0.326521900503121\\
1.22776725626031	0.243969966271809\\
1.19974215540578	0.523062716968375\\
1.21584529360827	0.496138181662617\\
1.22888819478965	0.468561081157548\\
1.23966792182446	0.440185490170354\\
1.24872673692348	0.410801324070397\\
1.25644641847879	0.380086147257848\\
1.26310355838903	0.3474971807714\\
1.26890346309772	0.311976088946481\\
1.27400173417648	0.270790565940872\\
1.27851845501387	0.195175973017447\\
1.24468024341358	0.450646015279504\\
1.2602921834986	0.425072485309543\\
1.27294111217115	0.398933817299353\\
1.28339782526682	0.372103636246963\\
1.29218699820146	0.344400003525295\\
1.29967819082857	0.315543681713814\\
1.30613924170587	0.285064610443386\\
1.31176902204283	0.252046244142763\\
1.3167182965667	0.214122336541674\\
1.32110344296311	0.146381979763086\\
1.28288463785271	0.373831125582927\\
1.29809072248396	0.349860137536226\\
1.31041394651124	0.325427716211926\\
1.32060349652106	0.300430676853003\\
1.32916956615904	0.274720467192508\\
1.33647164623019	0.248069090831308\\
1.34277035719303	0.220092745085177\\
1.34825926078723	0.190043073628924\\
1.35308512916065	0.155988044473241\\
1.35736127986784	0.0975879865087237\\
1.31577421081421	0.288519589115315\\
1.33063931873463	0.266637074364048\\
1.34268877650245	0.244428277013126\\
1.35265368155491	0.221820234421141\\
1.36103209536319	0.198707904272775\\
1.36817506792579	0.174930068768113\\
1.37433716557268	0.150215338426501\\
1.37970749473025	0.124034545415654\\
1.38442947595282	0.0950215368144621\\
1.38861385707204	0.0487939932543619\\
1.34439292232208	0.151564447770979\\
1.35896752671948	0.134723953574203\\
1.37078365051105	0.117883459377428\\
1.38055702693417	0.101042965180652\\
1.38877540607933	0.0842024709838771\\
1.39578266003825	0.0673619767871017\\
1.4018282044798	0.0505214825903263\\
1.40709735392503	0.0336809883935508\\
1.41173067544635	0.0168404941967754\\
1.4158367284293	0\\
};

\addlegendentry{PS, Exhaustive, with $\mathbf{u}_{\text{opt}}$};

\addplot[only marks,mark=+,mark options={},color=green!30] plot table[row sep=crcr,]{0	0.967257746036719\\
0.0334242495766749	0.952101301259621\\
0.0606981769109008	0.936944856482523\\
0.083380101457126	0.921788411705425\\
0.102541900637531	0.906631966928328\\
0.118945385487566	0.89147552215123\\
0.118945385487566	0.89147552215123\\
0.133147016734455	0.876319077374132\\
0.145562815367192	0.861162632597034\\
0.156510088240142	0.846006187819936\\
0.166235096865525	0.830849743042838\\
0.174931905412173	0.81569329826574\\
0.206839793582126	0.923343152107793\\
0.235844223336917	0.908186707330696\\
0.259576957157765	0.893030262553598\\
0.279357997132436	0.8778738177765\\
0.296099947042439	0.862717372999402\\
0.310454125567695	0.847560928222304\\
0.310454125567695	0.847560928222304\\
0.322897934735775	0.832404483445206\\
0.333789334428639	0.817248038668108\\
0.343402030861718	0.80209159389101\\
0.351948907354824	0.786935149113913\\
0.359598042276781	0.771778704336815\\
0.359095626291561	0.879428558178868\\
0.385221176952956	0.86427211340177\\
0.406636789241083	0.849115668624672\\
0.424512654852843	0.833959223847574\\
0.439660487998871	0.818802779070476\\
0.452661176622248	0.803646334293379\\
0.452661176622248	0.803646334293379\\
0.463941462912173	0.788489889516281\\
0.473821935229395	0.773333444739183\\
0.482548127700709	0.758176999962085\\
0.490311284391472	0.743020555184987\\
0.497262587376701	0.727864110407889\\
0.476456594436281	0.835513964249942\\
0.50055797020399	0.820357519472844\\
0.520339379034679	0.805201074695746\\
0.53686821773678	0.790044629918648\\
0.550886616232402	0.774888185141551\\
0.562926679070456	0.759731740364453\\
0.562926679070456	0.759731740364453\\
0.573379933839134	0.744575295587355\\
0.582540912194201	0.729418850810257\\
0.590635454178036	0.714262406033159\\
0.597839642060228	0.699105961256061\\
0.604292795541033	0.683949516478963\\
0.569971455660421	0.791599370321016\\
0.592571930980898	0.776442925543919\\
0.611138918695902	0.761286480766821\\
0.626664939905682	0.746130035989723\\
0.639841251009419	0.730973591212625\\
0.651164181079135	0.715817146435527\\
0.651164181079135	0.715817146435527\\
0.660999366186472	0.700660701658429\\
0.669622137557336	0.685504256881331\\
0.677243795603737	0.670347812104233\\
0.684029210446095	0.655191367327136\\
0.690108916736977	0.640034922550038\\
0.646386863259135	0.747684776392091\\
0.667830027846768	0.732528331614993\\
0.685459040116258	0.717371886837895\\
0.700209465068767	0.702215442060797\\
0.712733752247397	0.687058997283699\\
0.723500877359784	0.671902552506602\\
0.723500877359784	0.671902552506602\\
0.732856641460507	0.656746107729504\\
0.741061642071709	0.641589662952406\\
0.748316006297977	0.626433218175308\\
0.754775977155999	0.61127677339821\\
0.760565322196166	0.596120328621112\\
0.646386863259135	0.747684776392091\\
0.667830027846768	0.732528331614993\\
0.685459040116258	0.717371886837895\\
0.700209465068767	0.702215442060797\\
0.712733752247397	0.687058997283699\\
0.723500877359784	0.671902552506602\\
0.723500877359784	0.671902552506602\\
0.732856641460507	0.656746107729504\\
0.741061642071709	0.641589662952406\\
0.748316006297977	0.626433218175308\\
0.754775977155999	0.61127677339821\\
0.760565322196166	0.596120328621112\\
0.71008335853078	0.703770182463165\\
0.730606936258818	0.688613737686067\\
0.747489671018658	0.673457292908969\\
0.761622353001299	0.658300848131872\\
0.773626857587073	0.643144403354774\\
0.783950570756246	0.627987958577676\\
0.783950570756246	0.627987958577676\\
0.792923613945592	0.612831513800578\\
0.800794922365303	0.59767506902348\\
0.807755768960353	0.582518624246382\\
0.81395555351614	0.567362179469284\\
0.81951267105856	0.552205734692186\\
0.76404175194925	0.65985558853424\\
0.783817042184245	0.644699143757142\\
0.80009187861974	0.629542698980044\\
0.813720931276277	0.614386254202946\\
0.825301367593348	0.599229809425848\\
0.835263100642544	0.58407336464875\\
0.835263100642544	0.58407336464875\\
0.843923546400925	0.568916919871652\\
0.851522179909943	0.553760475094555\\
0.858243085269857	0.538604030317457\\
0.864230101681511	0.523447585540359\\
0.86959725555365	0.508291140763261\\
0.810367125690234	0.615940994605314\\
0.829521641798252	0.600784549828216\\
0.845291736052117	0.585628105051118\\
0.858502326808739	0.57047166027402\\
0.869730200419066	0.555315215496922\\
0.879390839530661	0.540158770719825\\
0.879390839530661	0.540158770719825\\
0.887791156330292	0.525002325942727\\
0.895162798185647	0.509845881165629\\
0.901683896409306	0.494689436388531\\
0.907493682673047	0.479532991611433\\
0.912702561421282	0.464376546834335\\
0.850591729306977	0.572026400676388\\
0.869222949927722	0.55686995589929\\
0.884567254394263	0.541713511122192\\
0.897424631263767	0.526557066345095\\
0.908354768258192	0.511400621567997\\
0.917761029472012	0.496244176790899\\
0.917761029472012	0.496244176790899\\
0.92594149857712	0.481087732013801\\
0.933121238921069	0.465931287236703\\
0.939473371637161	0.450774842459605\\
0.945133248314096	0.435618397682507\\
0.950208221787154	0.42046195290541\\
0.885859242723379	0.528111806747463\\
0.904043357683952	0.512955361970365\\
0.919023643733598	0.497798917193267\\
0.931578897871937	0.482642472416169\\
0.94225425818335	0.467486027639071\\
0.9514427679604	0.452329582861973\\
0.9514427679604	0.452329582861973\\
0.959434986600171	0.437173138084875\\
0.966450362609416	0.422016693307777\\
0.972657742152956	0.40686024853068\\
0.978189164556142	0.391703803753582\\
0.983149376543159	0.376547358976484\\
0.170826686120929	0.929603010139071\\
0.200556744936443	0.914446565361973\\
0.224872200239168	0.899290120584875\\
0.245131486624937	0.884133675807777\\
0.262272993119973	0.868977231030679\\
0.276965983332876	0.853820786253581\\
0.276965983332876	0.853820786253581\\
0.289700733316115	0.838664341476483\\
0.300844679063743	0.823507896699386\\
0.310678656636749	0.808351451922288\\
0.319421016768881	0.79319500714519\\
0.327244100649883	0.778038562368092\\
0.35598667202614	0.885688416210145\\
0.382168074660102	0.870531971433047\\
0.403628719936776	0.855375526655949\\
0.421541665557412	0.840219081878851\\
0.436720561579178	0.825062637101754\\
0.449747650666208	0.809906192324656\\
0.449747650666208	0.809906192324656\\
0.461050651442088	0.794749747547558\\
0.470950873838254	0.77959330277046\\
0.47969439674873	0.764436857993362\\
0.487472883228729	0.749280413216264\\
0.494437842884634	0.734123968439166\\
0.493980264104816	0.841773822281219\\
0.517793051841386	0.826617377504122\\
0.537341133352969	0.811460932727024\\
0.553677419825501	0.796304487949926\\
0.567534211594468	0.781148043172828\\
0.57943670809389	0.76599159839573\\
0.57943670809389	0.76599159839573\\
0.589771443962308	0.750835153618632\\
0.59882925103091	0.735678708841534\\
0.606833169466318	0.720522264064436\\
0.61395712366635	0.705365819287339\\
0.620338743427719	0.690209374510241\\
0.601245414934536	0.797859228352294\\
0.623364937604284	0.782702783575196\\
0.641542288963517	0.767546338798098\\
0.656746238217548	0.752389894021\\
0.669651870001699	0.737233449243902\\
0.680744121302508	0.722077004466804\\
0.680744121302508	0.722077004466804\\
0.690380371448386	0.706920559689706\\
0.698829821062003	0.691764114912609\\
0.706299123123145	0.676607670135511\\
0.712949560544031	0.661451225358413\\
0.718908854968139	0.646294780581315\\
0.687237693450951	0.753944634423368\\
0.708086501548801	0.73878818964627\\
0.725233270841706	0.723631744869172\\
0.739584578339908	0.708475300092075\\
0.751773086126707	0.693318855314977\\
0.762253801114109	0.678162410537879\\
0.762253801114109	0.678162410537879\\
0.771362381906512	0.663005965760781\\
0.77935188374456	0.647849520983683\\
0.786416708566474	0.632693076206585\\
0.792708675192595	0.617536631429487\\
0.798348078275682	0.602380186652389\\
0.757831080732248	0.710030040494443\\
0.777691100764995	0.694873595717345\\
0.79403479920118	0.679717150940247\\
0.80772092188064	0.664560706163149\\
0.819349426260539	0.649404261386051\\
0.829352199603625	0.634247816608953\\
0.829352199603625	0.634247816608953\\
0.838048094131788	0.619091371831855\\
0.845677654729834	0.603934927054757\\
0.852425778776001	0.588778482277659\\
0.858436934744007	0.573622037500562\\
0.863825643563678	0.558465592723464\\
0.757831080732248	0.710030040494443\\
0.777691100764995	0.694873595717345\\
0.79403479920118	0.679717150940247\\
0.80772092188064	0.664560706163149\\
0.819349426260539	0.649404261386051\\
0.829352199603625	0.634247816608953\\
0.829352199603625	0.634247816608953\\
0.838048094131788	0.619091371831855\\
0.845677654729834	0.603934927054757\\
0.852425778776001	0.588778482277659\\
0.858436934744007	0.573622037500562\\
0.863825643563678	0.558465592723464\\
0.816887996519059	0.666115446565517\\
0.83595669940908	0.650959001788419\\
0.851656989228983	0.635802557011321\\
0.864809686791995	0.620646112234223\\
0.875988769363519	0.605489667457125\\
0.885607729435216	0.590333222680028\\
0.885607729435216	0.590333222680028\\
0.893972029813031	0.57517677790293\\
0.90131223726504	0.560020333125832\\
0.907805661009017	0.544863888348734\\
0.913590896188355	0.529707443571636\\
0.91877784672385	0.514550998794538\\
0.867062214429245	0.622200852636591\\
0.885483286288868	0.607044407859493\\
0.900656520180373	0.591887963082395\\
0.913371931747194	0.576731518305298\\
0.92418236325586	0.5615750735282\\
0.933486323983901	0.546418628751102\\
0.933486323983901	0.546418628751102\\
0.941578358874208	0.531262183974004\\
0.94868089096801	0.516105739196906\\
0.954965031413852	0.500949294419808\\
0.960564574634852	0.48579284964271\\
0.965585648402191	0.470636404865612\\
0.910242206389069	0.578286258707666\\
0.928123455179392	0.563129813930568\\
0.9428570414511	0.54797336915347\\
0.955207463955068	0.532816924376372\\
0.96571003611184	0.517660479599274\\
0.974750827459943	0.502504034822176\\
0.974750827459943	0.502504034822176\\
0.982615310403765	0.487347590045078\\
0.989519135559822	0.47219114526798\\
0.995628256291735	0.457034700490883\\
1.00107246975409	0.441878255713785\\
1.00595475794887	0.426721810936687\\
0.947811056701141	0.53437166477874\\
0.965235439370167	0.519215220001642\\
0.979596707267309	0.504058775224544\\
0.991637877220281	0.488902330447446\\
1.00187949001023	0.473745885670348\\
1.01069712220151	0.45858944089325\\
1.01069712220151	0.45858944089325\\
1.01836858776762	0.443432996116153\\
1.02510381684341	0.428276551339055\\
1.03106440373946	0.413120106561957\\
1.03637676571869	0.397963661784859\\
1.04114122373844	0.382807217007761\\
0.980806369907326	0.490457070849814\\
0.99783908533293	0.475300626072716\\
1.01188099758954	0.460144181295619\\
1.02365679009679	0.444987736518521\\
1.03367438479392	0.429831291741423\\
1.04230038837689	0.414674846964325\\
1.04230038837689	0.414674846964325\\
1.04980606388537	0.399518402187227\\
1.05639644555296	0.384361957410129\\
1.062229395211	0.369205512633031\\
1.06742843486149	0.354049067855933\\
1.07209160514217	0.338892623078835\\
0.299193224572904	0.891948274241422\\
0.326415988488383	0.876791829464324\\
0.348715698494685	0.861635384687227\\
0.367319141354812	0.846478939910129\\
0.383076216713188	0.831322495133031\\
0.396594510885851	0.816166050355933\\
0.396594510885851	0.816166050355933\\
0.408319994719284	0.801009605578835\\
0.418587457103206	0.785853160801737\\
0.42765314723354	0.77069671602464\\
0.435716546326014	0.755540271247542\\
0.442935272830078	0.740383826470444\\
0.469483192109595	0.848033680312497\\
0.493700371472634	0.832877235535399\\
0.513575385345531	0.817720790758301\\
0.530181455177638	0.802564345981203\\
0.544264661668302	0.787407901204105\\
0.556359883742562	0.772251456427007\\
0.556359883742562	0.772251456427007\\
0.566860654489986	0.757095011649909\\
0.576062991286806	0.741938566872812\\
0.584193858262318	0.726782122095714\\
0.591430203857858	0.711625677318616\\
0.59791202598878	0.696469232541518\\
0.597486121442651	0.804119086383571\\
0.619662915764496	0.788962641606473\\
0.637886677201027	0.773806196829375\\
0.65312899718765	0.758649752052278\\
0.666066882768508	0.74349330727518\\
0.677186625659569	0.728336862498082\\
0.677186625659569	0.728336862498082\\
0.686846587375294	0.713180417720984\\
0.695316698002752	0.698023972943886\\
0.702804163635098	0.682867528166788\\
0.709470694201562	0.66771108338969\\
0.715444346262325	0.652554638612592\\
0.697576676415224	0.760204492454645\\
0.718277669944914	0.745048047677547\\
0.735304451050403	0.72989160290045\\
0.749556415159374	0.714735158123352\\
0.761661318295079	0.699578713346254\\
0.772070701720145	0.684422268569156\\
0.772070701720145	0.684422268569156\\
0.781117706320472	0.669265823792058\\
0.789053514192937	0.65410937901496\\
0.796071104838692	0.638952934237862\\
0.802321197480825	0.623796489460764\\
0.807923223341881	0.608640044683667\\
0.778166793548698	0.71628989852572\\
0.797750715706874	0.701133453748622\\
0.813869995595333	0.685977008971524\\
0.827370110979016	0.670820564194426\\
0.838841935090488	0.655664119417328\\
0.848710926195913	0.640507674640231\\
0.848710926195913	0.640507674640231\\
0.857291258689617	0.625351229863133\\
0.864819992568739	0.610194785086035\\
0.871479375775849	0.595038340308937\\
0.877411826597964	0.579881895531839\\
0.882730254671894	0.564725450754741\\
0.844545834787493	0.672375304596794\\
0.863254791855834	0.657218859819696\\
0.878662365846595	0.642062415042598\\
0.89157224001092	0.626905970265501\\
0.902546637352556	0.611749525488403\\
0.911990719538674	0.596593080711305\\
0.911990719538674	0.596593080711305\\
0.920203880230195	0.581436635934207\\
0.927412160000114	0.566280191157109\\
0.933789423795085	0.551123746380011\\
0.939471599366873	0.535967301602913\\
0.944566492777943	0.520810856825815\\
0.844545834787493	0.672375304596794\\
0.863254791855834	0.657218859819696\\
0.878662365846595	0.642062415042598\\
0.89157224001092	0.626905970265501\\
0.902546637352556	0.611749525488403\\
0.911990719538674	0.596593080711305\\
0.911990719538674	0.596593080711305\\
0.920203880230195	0.581436635934207\\
0.927412160000114	0.566280191157109\\
0.933789423795085	0.551123746380011\\
0.939471599366873	0.535967301602913\\
0.944566492777943	0.520810856825815\\
0.900223248955166	0.628460710667868\\
0.918228333900388	0.613304265890771\\
0.933062802325874	0.598147821113673\\
0.945496993724844	0.582991376336575\\
0.956070235592546	0.567834931559477\\
0.965171447193513	0.552678486782379\\
0.965171447193513	0.552678486782379\\
0.973088179938049	0.537522042005281\\
0.980037636782657	0.522365597228183\\
0.986186953604744	0.507209152451085\\
0.991666844188978	0.492052707673988\\
0.996581012035358	0.47689626289689\\
0.947627090137548	0.584546116738943\\
0.965053681467886	0.569389671961845\\
0.979416749805802	0.554233227184747\\
0.991459415580205	0.539076782407649\\
1.00170229085089	0.523920337630551\\
1.01052100283166	0.508763892853453\\
1.01052100283166	0.508763892853453\\
1.01819340247575	0.493607448076356\\
1.02492944754816	0.478451003299258\\
1.03089075341921	0.46329455852216\\
1.03620375368456	0.448138113745062\\
1.04096878216314	0.432981668967964\\
0.988494756783396	0.540631522810017\\
1.00543747267391	0.525475078032919\\
1.01940597932596	0.510318633255821\\
1.0311207582008	0.495162188478724\\
1.04108683755849	0.480005743701626\\
1.04966876629943	0.464849298924528\\
1.04966876629943	0.464849298924528\\
1.05713630405749	0.44969285414743\\
1.06369336113391	0.434536409370332\\
1.06949694227956	0.419379964593234\\
1.07466990450807	0.404223519816136\\
1.07930976460072	0.389067075039038\\
1.02410440438682	0.496716928881092\\
1.04063640431308	0.481560484103994\\
1.05426981639634	0.466404039326896\\
1.06570599749045	0.451247594549798\\
1.07543679868521	0.4360911497727\\
1.08381739398166	0.420934704995602\\
1.08381739398166	0.420934704995602\\
1.09111069122895	0.405778260218504\\
1.09751547674628	0.390621815441406\\
1.10318484678165	0.375465370664309\\
1.10823862509151	0.360308925887211\\
1.11277193843783	0.345152481110113\\
1.05541848461172	0.452802334952166\\
1.07159750218622	0.437645890175068\\
1.08494278488617	0.42248944539797\\
1.09613932029103	0.407333000620872\\
1.10566767162744	0.392176555843774\\
1.11387497670452	0.377020111066676\\
1.11387497670452	0.377020111066676\\
1.12101826663119	0.361863666289579\\
1.12729193075023	0.346707221512481\\
1.13284570992414	0.331550776735383\\
1.13779682293356	0.316394331958285\\
1.14223834330212	0.301237887181187\\
0.399546398980284	0.854293538343774\\
0.424955930013249	0.839137093566676\\
0.445793942445144	0.823980648789578\\
0.463194027109873	0.80882420401248\\
0.477943156105457	0.793667759235382\\
0.490604891067526	0.778511314458285\\
0.490604891067526	0.778511314458285\\
0.50159347898663	0.763354869681187\\
0.511220270032154	0.748198424904089\\
0.519723820852734	0.733041980126991\\
0.527290007081722	0.717885535349893\\
0.534065812871406	0.702729090572795\\
0.559002610539273	0.810378944414848\\
0.581774218532094	0.79522249963775\\
0.600479790035105	0.780066054860653\\
0.616120325788742	0.764909610083555\\
0.629392851691501	0.749753165306457\\
0.6407977587843	0.734596720529359\\
0.6407977587843	0.734596720529359\\
0.650703625755228	0.719440275752261\\
0.659387967816672	0.704283830975163\\
0.667063740410335	0.689127386198065\\
0.673897090726968	0.673970941420967\\
0.680019554596186	0.65881449664387\\
0.67961721581129	0.766464350485923\\
0.700575642851736	0.751307905708825\\
0.717811380725579	0.736151460931727\\
0.732236339394376	0.720995016154629\\
0.744486823127922	0.705838571377531\\
0.755020411104084	0.690682126600433\\
0.755020411104084	0.690682126600433\\
0.764174630266019	0.675525681823335\\
0.772203925642997	0.660369237046238\\
0.779303754408815	0.64521279226914\\
0.785626751019936	0.630056347492042\\
0.791293850516601	0.614899902714944\\
0.774346700660414	0.722549756556997\\
0.793982195779345	0.707393311779899\\
0.81014340124119	0.692236867002801\\
0.823678270279098	0.677080422225703\\
0.835179371402241	0.661923977448605\\
0.845073362878119	0.646767532671508\\
0.845073362878119	0.646767532671508\\
0.853675292384521	0.63161108789441\\
0.861222870590222	0.616454643117312\\
0.867898840181418	0.601298198340214\\
0.873846002329141	0.586141753563116\\
0.879177567617048	0.570985308786018\\
0.850869260750941	0.678635162628071\\
0.869496920662797	0.663478717850973\\
0.884838326928067	0.648322273073876\\
0.897693298941322	0.633165828296778\\
0.908621408335927	0.61800938351968\\
0.918025936890993	0.602852938742582\\
0.918025936890993	0.602852938742582\\
0.926204908287088	0.587696493965484\\
0.933383341117123	0.572540049188386\\
0.93973432244795	0.557383604411288\\
0.945393177479119	0.542227159634191\\
0.950467238286688	0.527070714857093\\
0.914056497227356	0.634720568699146\\
0.931890823470859	0.619564123922048\\
0.946586180551954	0.60440767914495\\
0.958904856116045	0.589251234367852\\
0.969380643716737	0.574094789590754\\
0.978398533725288	0.558938344813656\\
0.978398533725288	0.558938344813656\\
0.986243211143504	0.543781900036558\\
0.993129738590391	0.528625455259461\\
0.999223621472852	0.513469010482363\\
1.00465430968126	0.498312565705265\\
1.00952451185891	0.483156120928167\\
0.914056497227356	0.634720568699146\\
0.931890823470859	0.619564123922048\\
0.946586180551954	0.60440767914495\\
0.958904856116045	0.589251234367852\\
0.969380643716737	0.574094789590754\\
0.978398533725288	0.558938344813656\\
0.978398533725288	0.558938344813656\\
0.986243211143504	0.543781900036558\\
0.993129738590391	0.528625455259461\\
0.999223621472852	0.513469010482363\\
1.00465430968126	0.498312565705265\\
1.00952451185891	0.483156120928167\\
0.967162514017706	0.59080597477022\\
0.984356114728914	0.575649529993122\\
0.998529227857509	0.560493085216024\\
1.01041405839346	0.545336640438926\\
1.02052370662565	0.530180195661829\\
1.02922846093593	0.515023750884731\\
1.02922846093593	0.515023750884731\\
1.03680227366253	0.499867306107633\\
1.04345218920955	0.484710861330535\\
1.04933760209557	0.469554416553437\\
1.05458322335248	0.454397971776339\\
1.05928803019611	0.439241526999241\\
1.01245049726163	0.546891380841294\\
1.02911580993368	0.531734936064197\\
1.04285800808854	0.516578491287099\\
1.0543846469654	0.501422046510001\\
1.0641918497045	0.486265601732903\\
1.07263783040561	0.471109156955805\\
1.07263783040561	0.471109156955805\\
1.07998771928222	0.455952712178707\\
1.08644196490514	0.440796267401609\\
1.09215493166162	0.425639822624511\\
1.0972474276018	0.410483377847414\\
1.10181535514334	0.395326933070316\\
1.05154664116583	0.502976786912369\\
1.06776889408055	0.487820342135271\\
1.08114947543197	0.472663897358173\\
1.09237537447684	0.457507452581075\\
1.10192853520603	0.442351007803977\\
1.11015707870936	0.427194563026879\\
1.11015707870936	0.427194563026879\\
1.11731875532088	0.412038118249782\\
1.12360849261507	0.396881673472684\\
1.12917644225678	0.381725228695586\\
1.13414014200422	0.366568783918488\\
1.13859291683247	0.35141233914139\\
1.08565136934404	0.459062192983443\\
1.10149670555299	0.443905748206345\\
1.1145694959454	0.428749303429247\\
1.12553931079563	0.41359285865215\\
1.13487607415359	0.398436413875052\\
1.14291934483981	0.383279969097954\\
1.14291934483981	0.383279969097954\\
1.1499206087061	0.368123524320856\\
1.15607010429537	0.352967079543758\\
1.16151440372639	0.33781063476666\\
1.16636826487546	0.322654189989562\\
1.17072282100718	0.307497745212464\\
1.11567116123752	0.415147599054517\\
1.13119194112328	0.39999115427742\\
1.14399958106774	0.384834709500322\\
1.15474870864979	0.369678264723224\\
1.1638989290346	0.354521819946126\\
1.17178244592023	0.339365375169028\\
1.17178244592023	0.339365375169028\\
1.17864536102851	0.32420893039193\\
1.18467388099638	0.309052485614832\\
1.19001149882633	0.293896040837734\\
1.19477058032267	0.278739596060637\\
1.19904037222135	0.263583151283539\\
0.480335089185791	0.816638802446126\\
0.504372294670857	0.801482357669028\\
0.524101828259241	0.78632591289193\\
0.540587862084853	0.771169468114832\\
0.554570338401397	0.756013023337734\\
0.566579825258632	0.740856578560636\\
0.566579825258632	0.740856578560636\\
0.577006739415757	0.725700133783538\\
0.586144789508881	0.71054368900644\\
0.594219192828291	0.695387244229343\\
0.601405551737627	0.680230799452245\\
0.607842810141297	0.665074354675147\\
0.631546595214713	0.7727242085172\\
0.653209816727561	0.757567763740102\\
0.671017285309665	0.742411318963004\\
0.68591534378559	0.727254874185906\\
0.698563792415273	0.712098429408808\\
0.709436792384255	0.696941984631711\\
0.709436792384255	0.696941984631711\\
0.718883907548836	0.681785539854613\\
0.72716853214259	0.666629095077515\\
0.734492915242053	0.651472650300417\\
0.741014939007232	0.636316205523319\\
0.746859657239037	0.621159760746221\\
0.746475536034321	0.728809614588274\\
0.766491408704166	0.713653169811176\\
0.782961753287936	0.698496725034079\\
0.796752822134454	0.683340280256981\\
0.808469709817995	0.668183835479883\\
0.818547937809631	0.653027390702785\\
0.818547937809631	0.653027390702785\\
0.827309001783581	0.637870945925687\\
0.834995415402722	0.622714501148589\\
0.841793572480985	0.607558056371491\\
0.847849099223337	0.592401611594394\\
0.853277426282645	0.577245166817296\\
0.837046994105943	0.684895020659349\\
0.855852817054176	0.669738575882251\\
0.871339221319222	0.654582131105153\\
0.884314498271261	0.639425686328055\\
0.895344032398686	0.624269241550957\\
0.904835226588318	0.609112796773859\\
0.904835226588318	0.609112796773859\\
0.913089107587147	0.593956351996761\\
0.920332934081634	0.578799907219664\\
0.926741498093648	0.563643462442566\\
0.932451445433224	0.548487017665468\\
0.937571146966902	0.53333057288837\\
0.91039639393936	0.640980426730423\\
0.92827574357177	0.625823981953325\\
0.943007782587011	0.610667537176227\\
0.955356920221637	0.595511092399129\\
0.965858408368887	0.580354647622031\\
0.974898272882143	0.565198202844934\\
0.974898272882143	0.565198202844934\\
0.982761954292477	0.550041758067836\\
0.989665079415502	0.534885313290738\\
0.995773583482954	0.51972886851364\\
1.00121724959355	0.504572423736542\\
1.00609904868503	0.489415978959444\\
0.971082471056094	0.597065832801497\\
0.988229694475731	0.5819093880244\\
1.00236498995877	0.566752943247302\\
1.01421839298135	0.551596498470204\\
1.02430151037627	0.536440053693106\\
1.03298356882054	0.521283608916008\\
1.03298356882054	0.521283608916008\\
1.04053774519341	0.50612716413891\\
1.04717050430923	0.490970719361812\\
1.05304079879708	0.475814274584714\\
1.05827299689852	0.460657829807616\\
1.06296580583275	0.445501385030519\\
0.971082471056094	0.597065832801497\\
0.988229694475731	0.5819093880244\\
1.00236498995877	0.566752943247302\\
1.01421839298135	0.551596498470204\\
1.02430151037627	0.536440053693106\\
1.03298356882054	0.521283608916008\\
1.03298356882054	0.521283608916008\\
1.04053774519341	0.50612716413891\\
1.04717050430923	0.490970719361812\\
1.05304079879708	0.475814274584714\\
1.05827299689852	0.460657829807616\\
1.06296580583275	0.445501385030519\\
1.02216629527797	0.553151238872572\\
1.038720392115	0.537994794095474\\
1.05237183701552	0.522838349318376\\
1.06382301361974	0.507681904541278\\
1.07356648078273	0.49252545976418\\
1.0819579162188	0.477369014987082\\
1.0819579162188	0.477369014987082\\
1.08926059603091	0.462212570209984\\
1.0956735819991	0.447056125432887\\
1.10135018053476	0.431899680655789\\
1.10641037852608	0.416743235878691\\
1.11094943129439	0.401586791101593\\
1.0657854917006	0.509236644943646\\
1.08184930834698	0.494080200166548\\
1.09510052811115	0.47892375538945\\
1.10621880961888	0.463767310612352\\
1.11568103954567	0.448610865835255\\
1.12383173715801	0.433454421058157\\
1.12383173715801	0.433454421058157\\
1.13092601799169	0.418297976281059\\
1.13715683772481	0.403141531503961\\
1.14267284288626	0.387985086726863\\
1.14759040246837	0.372828641949765\\
1.15200192005683	0.357672197172667\\
1.10348105477235	0.46532205101472\\
1.11913282185664	0.450165606237623\\
1.13204748651594	0.435009161460525\\
1.14288570074241	0.419852716683427\\
1.15211123080105	0.404696271906329\\
1.16005924686034	0.389539827129231\\
1.16005924686034	0.389539827129231\\
1.16697802248799	0.374383382352133\\
1.17305539091153	0.359226937575035\\
1.17843608747539	0.344070492797937\\
1.18323344321361	0.32891404802084\\
1.18753746616315	0.313757603243742\\
1.13639355828773	0.421407457085795\\
1.15169416580392	0.406251012308697\\
1.16432187139459	0.391094567531599\\
1.17492119554631	0.375938122754501\\
1.18394475978203	0.360781677977403\\
1.19171978756933	0.345625233200305\\
1.19171978756933	0.345625233200305\\
1.19848873348239	0.330468788423207\\
1.20443507202861	0.31531234364611\\
1.20970020907862	0.300155898869012\\
1.21439488857239	0.284999454091914\\
1.21860707784499	0.269843009314816\\
1.16538620635893	0.377492863156869\\
1.1803839760317	0.362336418379771\\
1.19276410793548	0.347179973602673\\
1.20315725989907	0.332023528825575\\
1.21200646950358	0.316867084048478\\
1.21963212245985	0.30171063927138\\
1.21963212245985	0.30171063927138\\
1.22627166390594	0.286554194494282\\
1.23210481443872	0.271397749717184\\
1.23727011139301	0.256241304940086\\
1.2418760690576	0.241084860162988\\
1.24600889551571	0.22592841538589\\
0.546869539738532	0.778984066548477\\
0.569831942166173	0.763827621771379\\
0.588691984546862	0.748671176994282\\
0.604460138989775	0.733514732217184\\
0.617839873201659	0.718358287440086\\
0.629336112092762	0.703201842662988\\
0.629336112092762	0.703201842662988\\
0.639320717952489	0.68804539788589\\
0.648073642501684	0.672888953108792\\
0.655809687210467	0.657732508331694\\
0.662696423475744	0.642576063554596\\
0.668866503484561	0.627419618777499\\
0.69159625761729	0.735069472619552\\
0.712382624780966	0.719913027842454\\
0.72947871048443	0.704756583065356\\
0.743788056697986	0.689600138288258\\
0.755941252320495	0.67444369351116\\
0.766391839872543	0.659287248734062\\
0.766391839872543	0.659287248734062\\
0.775474414177425	0.644130803956964\\
0.783441239081834	0.628974359179866\\
0.790486115579511	0.613817914402769\\
0.796760397957157	0.598661469625671\\
0.802384016117697	0.583505024848573\\
0.802014399403699	0.691154878690626\\
0.821279396164622	0.675998433913528\\
0.837139349396857	0.66084198913643\\
0.850424458294618	0.645685544359332\\
0.861715128752795	0.630529099582234\\
0.871429407317763	0.615372654805137\\
0.871429407317763	0.615372654805137\\
0.87987607312686	0.600216210028039\\
0.887288165296252	0.585059765250941\\
0.893844873833277	0.569903320473843\\
0.899686250054044	0.554746875696745\\
0.904923342862856	0.539590430919647\\
0.889266762920057	0.6472402847617\\
0.90740824785485	0.632083839984602\\
0.922353815279905	0.616927395207505\\
0.934880246869316	0.601770950430407\\
0.945531296311843	0.586614505653309\\
0.954699024452558	0.571458060876211\\
0.954699024452558	0.571458060876211\\
0.962673274183231	0.556301616099113\\
0.969672959165122	0.541145171322015\\
0.975866518237377	0.525988726544917\\
0.98138567505269	0.510832281767819\\
0.986334927909758	0.495675836990721\\
0.960071616524562	0.603325690832775\\
0.977349427150798	0.588169246055677\\
0.991591202311385	0.573012801278579\\
1.00353308904677	0.557856356501481\\
1.01369090090935	0.542699911724383\\
1.02243685492955	0.527543466947285\\
1.02243685492955	0.527543466947285\\
1.03004631197401	0.512387022170187\\
1.03672736911405	0.49723057739309\\
1.04264022338176	0.482074132615992\\
1.04791020830945	0.466917687838894\\
1.05263679139386	0.451761243061796\\
1.01874489788058	0.559411096903849\\
1.03533807470429	0.544254652126751\\
1.04902141071989	0.529098207349653\\
1.06049910610799	0.513941762572555\\
1.07026497178608	0.498785317795457\\
1.07867557650717	0.483628873018359\\
1.07867557650717	0.483628873018359\\
1.0859948477633	0.468472428241262\\
1.0924223345667	0.453315983464164\\
1.09811171505078	0.438159538687066\\
1.1031832646309	0.423003093909968\\
1.10773246600215	0.40784664913287\\
1.01874489788058	0.559411096903849\\
1.03533807470429	0.544254652126751\\
1.04902141071989	0.529098207349653\\
1.06049910610799	0.513941762572555\\
1.07026497178608	0.498785317795457\\
1.07867557650717	0.483628873018359\\
1.07867557650717	0.483628873018359\\
1.0859948477633	0.468472428241262\\
1.0924223345667	0.453315983464164\\
1.09811171505078	0.438159538687066\\
1.1031832646309	0.423003093909968\\
1.10773246600215	0.40784664913287\\
1.06819675923808	0.515496502974923\\
1.08423389838431	0.500340058197825\\
1.09746333370479	0.485183613420728\\
1.10856349071969	0.47002716864363\\
1.11801040523199	0.454870723866532\\
1.12614799041659	0.439714279089434\\
1.12614799041659	0.439714279089434\\
1.13323091838073	0.424557834312336\\
1.13945181289864	0.409401389535238\\
1.14495906713282	0.39424494475814\\
1.14986885331402	0.379088499981042\\
1.15427341989974	0.363932055203945\\
1.11046608245088	0.471581909045998\\
1.12604265891566	0.4564254642689\\
1.1388958903056	0.441269019491802\\
1.14968296937724	0.426112574714704\\
1.15886527322184	0.410956129937606\\
1.16677626883751	0.395799685160508\\
1.16677626883751	0.395799685160508\\
1.17366298290003	0.38064324038341\\
1.1797123148186	0.365486795606313\\
1.18506828673709	0.350330350829215\\
1.18984367558809	0.335173906052117\\
1.19412805238539	0.320017461275019\\
1.14702653982054	0.427667315117072\\
1.16221538238316	0.412510870339974\\
1.17475172973703	0.397354425562876\\
1.1852749809471	0.382197980785778\\
1.1942342175641	0.367041536008681\\
1.20195413785703	0.351885091231583\\
1.20195413785703	0.351885091231583\\
1.20867534667086	0.336728646454485\\
1.21457993255692	0.321572201677387\\
1.21980824242689	0.306415756900289\\
1.22447019719228	0.291259312123191\\
1.22865311485175	0.276102867346093\\
1.17897122687567	0.383752721188146\\
1.19382915542352	0.368596276411048\\
1.20609493359246	0.353439831633951\\
1.21639283318532	0.338283386856853\\
1.22516147472365	0.323126942079755\\
1.23271809128209	0.307970497302657\\
1.23271809128209	0.307970497302657\\
1.23929781756133	0.292814052525559\\
1.24507864229365	0.277657607748461\\
1.25019777908648	0.262501162971363\\
1.25476271309889	0.247344718194265\\
1.25885884024748	0.232188273417168\\
1.20712890363385	0.339838127259221\\
1.22170110084664	0.324681682482123\\
1.23373316230783	0.309525237705025\\
1.24383634159828	0.294368792927927\\
1.25244025076609	0.279212348150829\\
1.25985569073284	0.264055903373731\\
1.25985569073284	0.264055903373731\\
1.26631308082362	0.248899458596633\\
1.27198687422901	0.233743013819536\\
1.27701158156431	0.218586569042438\\
1.28149258610972	0.20343012426534\\
1.28551362471662	0.188273679488242\\
0.546869539738532	0.778984066548477\\
0.569831942166173	0.763827621771379\\
0.588691984546862	0.748671176994282\\
0.604460138989775	0.733514732217184\\
0.617839873201659	0.718358287440086\\
0.629336112092762	0.703201842662988\\
0.629336112092762	0.703201842662988\\
0.639320717952489	0.68804539788589\\
0.648073642501684	0.672888953108792\\
0.655809687210467	0.657732508331694\\
0.662696423475744	0.642576063554596\\
0.668866503484561	0.627419618777499\\
0.69159625761729	0.735069472619552\\
0.712382624780966	0.719913027842454\\
0.72947871048443	0.704756583065356\\
0.743788056697986	0.689600138288258\\
0.755941252320495	0.67444369351116\\
0.766391839872543	0.659287248734062\\
0.766391839872543	0.659287248734062\\
0.775474414177425	0.644130803956964\\
0.783441239081834	0.628974359179866\\
0.790486115579511	0.613817914402769\\
0.796760397957157	0.598661469625671\\
0.802384016117697	0.583505024848573\\
0.802014399403699	0.691154878690626\\
0.821279396164622	0.675998433913528\\
0.837139349396857	0.66084198913643\\
0.850424458294618	0.645685544359332\\
0.861715128752795	0.630529099582234\\
0.871429407317763	0.615372654805137\\
0.871429407317763	0.615372654805137\\
0.87987607312686	0.600216210028039\\
0.887288165296252	0.585059765250941\\
0.893844873833277	0.569903320473843\\
0.899686250054044	0.554746875696745\\
0.904923342862856	0.539590430919647\\
0.889266762920057	0.6472402847617\\
0.90740824785485	0.632083839984602\\
0.922353815279905	0.616927395207505\\
0.934880246869316	0.601770950430407\\
0.945531296311843	0.586614505653309\\
0.954699024452558	0.571458060876211\\
0.954699024452558	0.571458060876211\\
0.962673274183231	0.556301616099113\\
0.969672959165122	0.541145171322015\\
0.975866518237377	0.525988726544917\\
0.98138567505269	0.510832281767819\\
0.986334927909758	0.495675836990721\\
0.960071616524562	0.603325690832775\\
0.977349427150798	0.588169246055677\\
0.991591202311385	0.573012801278579\\
1.00353308904677	0.557856356501481\\
1.01369090090935	0.542699911724383\\
1.02243685492955	0.527543466947285\\
1.02243685492955	0.527543466947285\\
1.03004631197401	0.512387022170187\\
1.03672736911405	0.49723057739309\\
1.04264022338176	0.482074132615992\\
1.04791020830945	0.466917687838894\\
1.05263679139386	0.451761243061796\\
1.01874489788058	0.559411096903849\\
1.03533807470429	0.544254652126751\\
1.04902141071989	0.529098207349653\\
1.06049910610799	0.513941762572555\\
1.07026497178608	0.498785317795457\\
1.07867557650717	0.483628873018359\\
1.07867557650717	0.483628873018359\\
1.0859948477633	0.468472428241262\\
1.0924223345667	0.453315983464164\\
1.09811171505078	0.438159538687066\\
1.1031832646309	0.423003093909968\\
1.10773246600215	0.40784664913287\\
1.01874489788058	0.559411096903849\\
1.03533807470429	0.544254652126751\\
1.04902141071989	0.529098207349653\\
1.06049910610799	0.513941762572555\\
1.07026497178608	0.498785317795457\\
1.07867557650717	0.483628873018359\\
1.07867557650717	0.483628873018359\\
1.0859948477633	0.468472428241262\\
1.0924223345667	0.453315983464164\\
1.09811171505078	0.438159538687066\\
1.1031832646309	0.423003093909968\\
1.10773246600215	0.40784664913287\\
1.06819675923808	0.515496502974923\\
1.08423389838431	0.500340058197825\\
1.09746333370479	0.485183613420728\\
1.10856349071969	0.47002716864363\\
1.11801040523199	0.454870723866532\\
1.12614799041659	0.439714279089434\\
1.12614799041659	0.439714279089434\\
1.13323091838073	0.424557834312336\\
1.13945181289864	0.409401389535238\\
1.14495906713282	0.39424494475814\\
1.14986885331402	0.379088499981042\\
1.15427341989974	0.363932055203945\\
1.11046608245088	0.471581909045998\\
1.12604265891566	0.4564254642689\\
1.1388958903056	0.441269019491802\\
1.14968296937724	0.426112574714704\\
1.15886527322184	0.410956129937606\\
1.16677626883751	0.395799685160508\\
1.16677626883751	0.395799685160508\\
1.17366298290003	0.38064324038341\\
1.1797123148186	0.365486795606313\\
1.18506828673709	0.350330350829215\\
1.18984367558809	0.335173906052117\\
1.19412805238539	0.320017461275019\\
1.14702653982054	0.427667315117072\\
1.16221538238316	0.412510870339974\\
1.17475172973703	0.397354425562876\\
1.1852749809471	0.382197980785778\\
1.1942342175641	0.367041536008681\\
1.20195413785703	0.351885091231583\\
1.20195413785703	0.351885091231583\\
1.20867534667086	0.336728646454485\\
1.21457993255692	0.321572201677387\\
1.21980824242689	0.306415756900289\\
1.22447019719228	0.291259312123191\\
1.22865311485175	0.276102867346093\\
1.17897122687567	0.383752721188146\\
1.19382915542352	0.368596276411048\\
1.20609493359246	0.353439831633951\\
1.21639283318532	0.338283386856853\\
1.22516147472365	0.323126942079755\\
1.23271809128209	0.307970497302657\\
1.23271809128209	0.307970497302657\\
1.23929781756133	0.292814052525559\\
1.24507864229365	0.277657607748461\\
1.25019777908648	0.262501162971363\\
1.25476271309889	0.247344718194265\\
1.25885884024748	0.232188273417168\\
1.20712890363385	0.339838127259221\\
1.22170110084664	0.324681682482123\\
1.23373316230783	0.309525237705025\\
1.24383634159828	0.294368792927927\\
1.25244025076609	0.279212348150829\\
1.25985569073284	0.264055903373731\\
1.25985569073284	0.264055903373731\\
1.26631308082362	0.248899458596633\\
1.27198687422901	0.233743013819536\\
1.27701158156431	0.218586569042438\\
1.28149258610972	0.20343012426534\\
1.28551362471662	0.188273679488242\\
0.602671893544807	0.741329330650829\\
0.624769722696574	0.726172885873731\\
0.642929493844796	0.711016441096633\\
0.658118907615493	0.695859996319535\\
0.671012320702857	0.680703551542437\\
0.682094157074873	0.665547106765339\\
0.682094157074873	0.665547106765339\\
0.691721424097113	0.650390661988242\\
0.700163046123666	0.635234217211144\\
0.707625466645791	0.620077772434046\\
0.714269806839377	0.604921327656948\\
0.720223661491153	0.58976488287985\\
0.742164526175385	0.697414736721903\\
0.762239884175965	0.682258291944805\\
0.778758560113585	0.667101847167707\\
0.792589674614809	0.651945402390609\\
0.804340284727077	0.636788957613512\\
0.814447299993045	0.621632512836414\\
0.814447299993045	0.621632512836414\\
0.823233225581753	0.606476068059316\\
0.830941326900027	0.591319623282218\\
0.837758569082257	0.57616317850512\\
0.843831020294954	0.561006733728022\\
0.849274458444163	0.545850288950924\\
0.848916663340714	0.653500142792978\\
0.867569389302501	0.63834369801588\\
0.882931197537692	0.623187253238782\\
0.89580309841671	0.608030808461684\\
0.906745480866812	0.592874363684586\\
0.916162206177708	0.577717918907488\\
0.916162206177708	0.577717918907488\\
0.924351720369706	0.56256147413039\\
0.931539357104697	0.547405029353292\\
0.93789844327165	0.532248584576195\\
0.943564489843396	0.517092139799097\\
0.948644975034578	0.501935695021999\\
0.933458227042726	0.609585548864052\\
0.951055765273277	0.594429104086954\\
0.965558169708076	0.579272659309856\\
0.977716586724895	0.564116214532758\\
0.988057149300843	0.54895976975566\\
0.996959407122594	0.533803324978563\\
0.996959407122594	0.533803324978563\\
1.00470407461369	0.518646880201465\\
1.01150324880107	0.503490435424367\\
1.01752017544525	0.488333990647269\\
1.02288255247569	0.473177545870171\\
1.02769170926273	0.458021101093073\\
1.00217718443746	0.565670954935126\\
1.01896090287731	0.550514510158028\\
1.03279970738286	0.53535806538093\\
1.04440666589022	0.520201620603833\\
1.05428169998346	0.505045175826735\\
1.06278572622757	0.489888731049637\\
1.06278572622757	0.489888731049637\\
1.07018585001122	0.474732286272539\\
1.07668399702839	0.459575841495441\\
1.08243565841171	0.444419396718343\\
1.08756251665139	0.429262951941245\\
1.09216116317746	0.414106507164147\\
1.05919572100339	0.521756361006201\\
1.07533267010092	0.506599916229103\\
1.08864360496768	0.491443471452005\\
1.0998115664196	0.476287026674907\\
1.10931577467689	0.461130581897809\\
1.11750241108398	0.445974137120711\\
1.11750241108398	0.445974137120711\\
1.12462780709446	0.430817692343613\\
1.13088582843562	0.415661247566516\\
1.13642581630426	0.400504802789418\\
1.14136467913781	0.38534835801232\\
1.14579524580589	0.370191913235222\\
1.05919572100339	0.521756361006201\\
1.07533267010092	0.506599916229103\\
1.08864360496768	0.491443471452005\\
1.0998115664196	0.476287026674907\\
1.10931577467689	0.461130581897809\\
1.11750241108398	0.445974137120711\\
1.11750241108398	0.445974137120711\\
1.12462780709446	0.430817692343613\\
1.13088582843562	0.415661247566516\\
1.13642581630426	0.400504802789418\\
1.14136467913781	0.38534835801232\\
1.14579524580589	0.370191913235222\\
1.10730283208746	0.477841767077275\\
1.12291341487913	0.462685322300177\\
1.13579443130443	0.447528877523079\\
1.146604638275	0.432372432745981\\
1.15580649323702	0.417215987968883\\
1.16373423336945	0.402059543191786\\
1.16373423336945	0.402059543191786\\
1.17063544921537	0.386903098414688\\
1.17669746248491	0.37174665363759\\
1.18206461786033	0.356590208860492\\
1.18684994286655	0.341433764083394\\
1.19114320616461	0.326277319306296\\
1.1484577496743	0.433927173148349\\
1.16363161070685	0.418770728371251\\
1.17615571097073	0.403614283594154\\
1.18666876350023	0.388457838817056\\
1.19561937559155	0.373301394039958\\
1.20333190717149	0.35814494926286\\
1.20333190717149	0.35814494926286\\
1.21004671522283	0.342988504485762\\
1.21594570256467	0.327832059708664\\
1.22116907418728	0.312675614931566\\
1.22582664069319	0.297519170154468\\
1.23000563304693	0.282362725377371\\
1.18407963059474	0.390012579219424\\
1.19888531065583	0.374856134442326\\
1.21110835795652	0.359699689665228\\
1.22137066078731	0.34454324488813\\
1.23010919071436	0.329386800111032\\
1.237640003684	0.314230355333934\\
1.237640003684	0.314230355333934\\
1.24419737160289	0.299073910556836\\
1.24995863638696	0.283917465779739\\
1.25506051720469	0.268761021002641\\
1.25961011477796	0.253604576225543\\
1.26369252160849	0.238448131448445\\
1.21522299991995	0.346097985290498\\
1.22971407826582	0.3309415405134\\
1.24167977242716	0.315785095736302\\
1.25172764747825	0.300628650959204\\
1.26028476206035	0.285472206182106\\
1.26766009333729	0.270315761405009\\
1.26766009333729	0.270315761405009\\
1.27408272327667	0.255159316627911\\
1.27972610209274	0.240002871850813\\
1.28472397344667	0.224846427073715\\
1.28918112411772	0.209689982296617\\
1.29318082004871	0.194533537519519\\
1.24268855981165	0.302183391361572\\
1.2569077133492	0.287026946584474\\
1.26865088306625	0.271870501807377\\
1.27851329322063	0.256714057030279\\
1.28691345617961	0.241557612253181\\
1.29415424305384	0.226401167476083\\
1.29415424305384	0.226401167476083\\
1.30046025706021	0.211244722698985\\
1.30600158871913	0.196088277921887\\
1.31090941209497	0.180931833144789\\
1.31528651510564	0.165775388367691\\
1.31921458544587	0.150618943590594\\
0.650178365542852	0.70367459475318\\
0.67156566510551	0.688518149976083\\
0.689149365494885	0.673361705198985\\
0.703862299475694	0.658205260421887\\
0.716355052601564	0.643048815644789\\
0.727095285332459	0.627892370867691\\
0.727095285332459	0.627892370867691\\
0.736427844129104	0.612735926090593\\
0.744612616885772	0.597579481313495\\
0.751849192204046	0.582423036536397\\
0.758293397072545	0.5672665917593\\
0.764068672542786	0.552110146982202\\
0.785357583688719	0.659760000824255\\
0.804844791680112	0.644603556047157\\
0.820885441707968	0.629447111270059\\
0.834320372918891	0.614290666492961\\
0.845737281378556	0.599134221715863\\
0.855559376102414	0.583977776938766\\
0.855559376102414	0.583977776938766\\
0.864099194444922	0.568821332161668\\
0.871592576551931	0.55366488738457\\
0.878220842766035	0.538508442607472\\
0.884125693449691	0.523351997830374\\
0.889419473915396	0.508195553053276\\
0.889071498901416	0.615845406895329\\
0.907215424016053	0.600688962118231\\
0.922162978815677	0.585532517341133\\
0.934691060308868	0.570376072564036\\
0.945343501414947	0.555219627786938\\
0.954512419207585	0.54006318300984\\
0.954512419207585	0.54006318300984\\
0.962487697587668	0.524906738232742\\
0.969488280829071	0.509750293455644\\
0.975682631085308	0.494593848678546\\
0.981202490077788	0.479437403901448\\
0.986152370325021	0.46428095912435\\
0.971357366764781	0.571930812966404\\
0.988501342543659	0.556774368189306\\
1.00263398970555	0.541617923412208\\
1.01448519184322	0.52646147863511\\
1.02456645123004	0.511305033858012\\
1.03324692020797	0.496148589080914\\
1.03324692020797	0.496148589080914\\
1.04079972136065	0.480992144303816\\
1.04743127891975	0.465835699526718\\
1.05330051457258	0.450679254749621\\
1.0585317725574	0.435522809972523\\
1.06322374118693	0.420366365195425\\
1.0383353219768	0.528016219037478\\
1.0547059670984	0.51285977426038\\
1.06820768576346	0.497703329483282\\
1.0795343444429	0.482546884706184\\
1.08917263008793	0.467390439929086\\
1.09747404080815	0.452233995151988\\
1.09747404080815	0.452233995151988\\
1.10469879671823	0.437077550374891\\
1.11104367342313	0.421921105597793\\
1.11666023293517	0.406764660820695\\
1.12166710800863	0.391608216043597\\
1.12615848673713	0.376451771266499\\
1.09396942827484	0.484101625108552\\
1.10972416444573	0.468945180331454\\
1.12272294887991	0.453788735554357\\
1.13363117533567	0.438632290777259\\
1.14291588442981	0.423475846000161\\
1.15091458014857	0.408319401223063\\
1.15091458014857	0.408319401223063\\
1.15787724441962	0.393162956445965\\
1.16399298974252	0.378006511668867\\
1.16940752840366	0.362850066891769\\
1.17423495037855	0.347693622114671\\
1.17856586223951	0.332537177337573\\
1.09396942827484	0.484101625108552\\
1.10972416444573	0.468945180331454\\
1.12272294887991	0.453788735554357\\
1.13363117533567	0.438632290777259\\
1.14291588442981	0.423475846000161\\
1.15091458014857	0.408319401223063\\
1.15091458014857	0.408319401223063\\
1.15787724441962	0.393162956445965\\
1.16399298974252	0.378006511668867\\
1.16940752840366	0.362850066891769\\
1.17423495037855	0.347693622114671\\
1.17856586223951	0.332537177337573\\
1.14094931279901	0.440187031179627\\
1.15620193424246	0.425030586402529\\
1.1687904169216	0.409874141625431\\
1.17935708169243	0.394717696848333\\
1.1883530297769	0.379561252071235\\
1.19610440021485	0.364404807294137\\
1.19610440021485	0.364404807294137\\
1.20285285326621	0.349248362517039\\
1.20878126830306	0.334091917739942\\
1.21403059649097	0.318935472962844\\
1.21871122838184	0.303779028185746\\
1.22291085250951	0.288622583408648\\
1.18116862331885	0.396272437250701\\
1.19600405456622	0.381115992473603\\
1.20825143390251	0.365959547696505\\
1.21853400666558	0.350803102919407\\
1.22728968327314	0.335646658142309\\
1.23483518989636	0.320490213365212\\
1.23483518989636	0.320490213365212\\
1.24140528970169	0.305333768588114\\
1.24717769289635	0.290177323811016\\
1.25228940018138	0.275020879033918\\
1.25684773117884	0.25986443425682\\
1.26093795115793	0.244707989479722\\
1.21600148346801	0.352357843321775\\
1.23048478359235	0.337201398544677\\
1.24244411365496	0.322044953767579\\
1.25248668522217	0.306888508990482\\
1.26103931219252	0.291732064213384\\
1.26841079690973	0.276575619436286\\
1.26841079690973	0.276575619436286\\
1.2748300931376	0.261419174659188\\
1.28047055493598	0.24626272988209\\
1.28546585243519	0.231106285104992\\
1.2899207152231	0.215949840327894\\
1.29391836409097	0.200793395550796\\
1.2464704712447	0.30844324939285\\
1.26065258157459	0.293286804615752\\
1.2723654317912	0.278130359838654\\
1.2822025678389	0.262973915061556\\
1.29058133943447	0.247817470284458\\
1.29780378678111	0.23266102550736\\
1.29780378678111	0.23266102550736\\
1.30409390348794	0.217504580730262\\
1.30962132269178	0.202348135953164\\
1.31451686857488	0.187191691176067\\
1.31888305684403	0.172035246398969\\
1.3228013602341	0.156878801621871\\
1.27335299643522	0.264528655463924\\
1.28727454973982	0.249372210686826\\
1.29877409659244	0.234215765909728\\
1.30843339703474	0.21905932113263\\
1.31666163351544	0.203902876355532\\
1.32375500781524	0.188746431578435\\
1.32375500781524	0.188746431578435\\
1.32993322913132	0.173589986801337\\
1.3353627154195	0.158433542024239\\
1.34017183094968	0.143277097247141\\
1.34446117731402	0.128120652470043\\
1.34831071551098	0.112964207692945\\
0.691131839545392	0.666019858855532\\
0.711924851130441	0.650863414078434\\
0.729026330329819	0.635706969301336\\
0.743340141983041	0.620550524524238\\
0.755497095548474	0.605394079747141\\
0.76595088934628	0.590237634970043\\
0.76595088934628	0.590237634970043\\
0.775036231382264	0.575081190192945\\
0.783005469707584	0.559924745415847\\
0.790052469258544	0.544768300638749\\
0.796328633751142	0.529611855861651\\
0.801953931900896	0.514455411084553\\
0.822695018551949	0.622105264926606\\
0.841687623865542	0.606948820149509\\
0.857326006103444	0.591792375372411\\
0.870427355539482	0.576635930595313\\
0.881563160082979	0.561479485818215\\
0.891145148337127	0.546323041041117\\
0.891145148337127	0.546323041041117\\
0.899477498357052	0.531166596264019\\
0.90678981895375	0.516010151486921\\
0.913258690488529	0.500853706709823\\
0.919022143724446	0.485697261932726\\
0.924189638760461	0.470540817155628\\
0.92384995095908	0.578190670997681\\
0.941564360052968	0.563034226220583\\
0.956162006822811	0.547877781443485\\
0.968399533117063	0.532721336666387\\
0.978806851001259	0.517564891889289\\
0.987766194426001	0.502408447112191\\
0.987766194426001	0.502408447112191\\
0.995560236950007	0.487252002335094\\
1.00240253897465	0.472095557557996\\
1.00845746135966	0.456939112780898\\
1.01385356664952	0.4417826680038\\
1.01869286493849	0.426626223226702\\
1.0042294922214	0.534276077068755\\
1.02098948998369	0.519119632291657\\
1.03480894212501	0.503963187514559\\
1.04639981164322	0.488806742737461\\
1.05626125885734	0.473650297960364\\
1.06475365876327	0.458493853183266\\
1.06475365876327	0.458493853183266\\
1.0721437209563	0.443337408406168\\
1.07863307515674	0.42818096362907\\
1.08437698674123	0.413024518851972\\
1.08949696300431	0.397868074074874\\
1.09408945733677	0.382711629297776\\
1.06973232998131	0.490361483139829\\
1.08575250302682	0.475205038362732\\
1.098968083705	0.460048593585634\\
1.11005671350118	0.444892148808536\\
1.11949388719029	0.429735704031438\\
1.12762313254845	0.41457925925434\\
1.12762313254845	0.41457925925434\\
1.13469883970825	0.399422814477242\\
1.14091342138151	0.384266369700144\\
1.14641510960747	0.369109924923046\\
1.15131995148765	0.353953480145949\\
1.15572009682489	0.338797035368851\\
1.12419108488114	0.446446889210904\\
1.13962096293729	0.431290444433806\\
1.1523543200353	0.416133999656708\\
1.16304160796137	0.40097755487961\\
1.17213954695306	0.385821110102512\\
1.17997828362227	0.370664665325414\\
1.17997828362227	0.370664665325414\\
1.18680241338182	0.355508220548317\\
1.19279701456579	0.340351775771219\\
1.19810471830479	0.325195330994121\\
1.20283722070402	0.310038886217023\\
1.20708324023987	0.294882441439925\\
1.12419108488114	0.446446889210904\\
1.13962096293729	0.431290444433806\\
1.1523543200353	0.416133999656708\\
1.16304160796137	0.40097755487961\\
1.17213954695306	0.385821110102512\\
1.17997828362227	0.370664665325414\\
1.17997828362227	0.370664665325414\\
1.18680241338182	0.355508220548317\\
1.19279701456579	0.340351775771219\\
1.19810471830479	0.325195330994121\\
1.20283722070402	0.310038886217023\\
1.20708324023987	0.294882441439925\\
1.17021243638644	0.402532295281978\\
1.18516037661915	0.38737585050488\\
1.19749976328819	0.372219405727782\\
1.20785897758694	0.357062960950685\\
1.2166794825539	0.341906516173587\\
1.22428054017444	0.326750071396489\\
1.22428054017444	0.326750071396489\\
1.23089877211039	0.311593626619391\\
1.2367132817309	0.296437181842293\\
1.24186213462497	0.281280737065195\\
1.24645347833971	0.266124292288097\\
1.2505732315452	0.250967847510999\\
1.20963510339161	0.358617701353052\\
1.22418213535038	0.343461256575955\\
1.23619360861628	0.328304811798857\\
1.24627963214833	0.313148367021759\\
1.25486902566559	0.297991922244661\\
1.26227202420091	0.282835477467563\\
1.26227202420091	0.282835477467563\\
1.26871863213197	0.267679032690465\\
1.27438299146308	0.252522587913367\\
1.27939937485971	0.237366143136269\\
1.28387298054095	0.222209698359172\\
1.28788739926499	0.207053253582074\\
1.24379539013839	0.314703107424127\\
1.25800369249848	0.299546662647029\\
1.26973798078032	0.284390217869931\\
1.27959298753821	0.269233773092833\\
1.28798688452167	0.254077328315735\\
1.29522229941891	0.238920883538637\\
1.29522229941891	0.238920883538637\\
1.30152365685981	0.22376443876154\\
1.30706091337474	0.208607993984442\\
1.31196514053199	0.193451549207344\\
1.31633904650772	0.178295104430246\\
1.32026425602686	0.163138659653148\\
1.27368898430724	0.270788513495201\\
1.28760731139946	0.255632068718103\\
1.29910421669452	0.240475623941005\\
1.30876131451117	0.225319179163908\\
1.31698768628819	0.21016273438681\\
1.32407946158167	0.195006289609712\\
1.32407946158167	0.195006289609712\\
1.3302562965776	0.179849844832614\\
1.33568456944342	0.164693400055516\\
1.34049261400265	0.149536955278418\\
1.34478100815333	0.13438051050132\\
1.34862969417853	0.119224065724222\\
1.30007365256668	0.226873919566275\\
1.31374093935395	0.211717474789178\\
1.32503226496756	0.19656103001208\\
1.33451792036761	0.181404585234982\\
1.34259913591393	0.166248140457884\\
1.34956642617438	0.151091695680786\\
1.34956642617438	0.151091695680786\\
1.35563532526834	0.135935250903688\\
1.36096911696822	0.12077880612659\\
1.36569376690326	0.105622361349492\\
1.36990800975067	0.0904659165723946\\
1.37369033171661	0.0753094717952968\\
0.726814294294379	0.628365122957884\\
0.747102890959605	0.613208678180786\\
0.763794791924278	0.598052233403688\\
0.777769414421693	0.58289578862659\\
0.789640858396147	0.567739343849492\\
0.799851013688448	0.552582899072394\\
0.799851013688448	0.552582899072394\\
0.808726006727224	0.537426454295296\\
0.816511799107871	0.522270009518199\\
0.82339740474305	0.507113564741101\\
0.829530476483411	0.491957119964003\\
0.835028037191688	0.476800675186905\\
0.855302326272602	0.584450529028958\\
0.87387320183416	0.56929408425186\\
0.889168387325716	0.554137639474762\\
0.901985005281198	0.538981194697664\\
0.912880776482866	0.523824749920567\\
0.922257670250139	0.508668305143469\\
0.922257670250139	0.508668305143469\\
0.930412753701752	0.493511860366371\\
0.937570331790152	0.478355415589273\\
0.943902948353456	0.463198970812175\\
0.949545507773532	0.448042526035077\\
0.954605011078544	0.432886081257979\\
0.954272410542374	0.540535935100032\\
0.971619395899635	0.525379490322935\\
0.985917568448402	0.510223045545837\\
0.997906316093481	0.495066600768739\\
1.00810368266986	0.479910155991641\\
1.01688347032766	0.464753711214543\\
1.01688347032766	0.464753711214543\\
1.02452219744332	0.449597266437445\\
1.03122882607066	0.434440821660347\\
1.03716421261532	0.419284376883249\\
1.04245420203969	0.404127932106152\\
1.04719866461585	0.388971487329054\\
1.03301965991804	0.496621341171107\\
1.04945039171975	0.481464896394009\\
1.06300115463052	0.466308451616911\\
1.07436860294176	0.451152006839813\\
1.08404134583508	0.435995562062715\\
1.09237224980809	0.420839117285617\\
1.09237224980809	0.420839117285617\\
1.09962253558814	0.405682672508519\\
1.10598972739485	0.390526227731422\\
1.11162595848852	0.375369782954324\\
1.11665030509595	0.360213338177226\\
1.12115730484147	0.345056893400128\\
1.09725667672829	0.452706747242181\\
1.1129757504931	0.437550302465083\\
1.12594540204356	0.422393857687985\\
1.1368293822752	0.407237412910887\\
1.1460935974331	0.39208096813379\\
1.1540747430203	0.376924523356692\\
1.1540747430203	0.376924523356692\\
1.16102220918286	0.361768078579594\\
1.1671246652955	0.346611633802496\\
1.1725274852562	0.331455189025398\\
1.17734449617068	0.3162987442483\\
1.18166609730639	0.301142299471202\\
1.15070512097679	0.408792153313255\\
1.16585548677291	0.393635708536158\\
1.178360379703	0.37847926375906\\
1.18885743713686	0.363322818981962\\
1.19779452273095	0.348166374204864\\
1.20549546586718	0.333009929427766\\
1.20549546586718	0.333009929427766\\
1.21220023485131	0.317853484650668\\
1.21809044124524	0.30269703987357\\
1.22330606747941	0.287540595096472\\
1.22795675116763	0.272384150319375\\
1.23212958678343	0.257227705542277\\
1.15070512097679	0.408792153313255\\
1.16585548677291	0.393635708536158\\
1.178360379703	0.37847926375906\\
1.18885743713686	0.363322818981962\\
1.19779452273095	0.348166374204864\\
1.20549546586718	0.333009929427766\\
1.20549546586718	0.333009929427766\\
1.21220023485131	0.317853484650668\\
1.21809044124524	0.30269703987357\\
1.22330606747941	0.287540595096472\\
1.22795675116763	0.272384150319375\\
1.23212958678343	0.257227705542277\\
1.19590140073816	0.36487755938433\\
1.21058686827511	0.349721114607232\\
1.22271159036057	0.334564669830134\\
1.23289197646224	0.319408225053036\\
1.24156120710442	0.304251780275938\\
1.24903263153315	0.28909533549884\\
1.24903263153315	0.28909533549884\\
1.25553853747958	0.273938890721743\\
1.26125477920346	0.258782445944645\\
1.26631693856966	0.243626001167547\\
1.27083123194584	0.228469556390449\\
1.27488205380964	0.213313111613351\\
1.23463756803772	0.320962965455404\\
1.24893590068066	0.305806520678306\\
1.26074387296847	0.290650075901208\\
1.27066029879147	0.27549363112411\\
1.27910617692406	0.260337186347013\\
1.28638615524469	0.245180741569915\\
1.28638615524469	0.245180741569915\\
1.29272614040814	0.230024296792817\\
1.29829720081939	0.214867852015719\\
1.30323125854037	0.199711407238621\\
1.30763168340375	0.184554962461523\\
1.31158062260756	0.169398517684425\\
1.26821772147099	0.277048371526478\\
1.28218867726912	0.261891926749381\\
1.29372867254402	0.246735481972283\\
1.30342169941121	0.231579037195185\\
1.31167848742669	0.216422592418087\\
1.31879634453889	0.201266147640989\\
1.31879634453889	0.201266147640989\\
1.32499579181438	0.186109702863891\\
1.33044385654958	0.170953258086793\\
1.33526936927224	0.155796813309695\\
1.33957329441862	0.140640368532598\\
1.34343587958204	0.1254839237555\\
1.29761460545184	0.233133777597553\\
1.31130509746467	0.217977332820455\\
1.32261542882353	0.202820888043357\\
1.33211693587433	0.187664443266259\\
1.34021157397417	0.172507998489161\\
1.34719037630493	0.157351553712063\\
1.34719037630493	0.157351553712063\\
1.35326925777587	0.142195108934966\\
1.35861178805713	0.127038664157868\\
1.36334415160867	0.11188221938077\\
1.36756525344806	0.0967257746036719\\
1.3713537143576	0.081569329826574\\
1.323569199276	0.189219183668627\\
1.3370167308133	0.174062738891529\\
1.34812804300254	0.158906294114431\\
1.35746354007324	0.143749849337333\\
1.36541759394923	0.128593404560236\\
1.37227581207265	0.113436959783138\\
1.37227581207265	0.113436959783138\\
1.37825012486492	0.0982805150060399\\
1.38350111000716	0.083124070228942\\
1.3881526615572	0.0679676254518441\\
1.39230190146249	0.0528111806747462\\
1.3960260416679	0.0376547358976484\\
0.75819092779984	0.590710387060235\\
0.778046028752554	0.575553942283137\\
0.794385729531273	0.56039749750604\\
0.808068539251164	0.545241052728942\\
0.819694253338107	0.530084607951844\\
0.829694644411033	0.514928163174746\\
0.829694644411033	0.514928163174746\\
0.838388481292191	0.499771718397648\\
0.846016246746045	0.48461527362055\\
0.852762790930007	0.469458828843452\\
0.858772545782141	0.454302384066354\\
0.864160003521298	0.439145939289257\\
0.884031783183871	0.54679579313131\\
0.902238801701407	0.531639348354212\\
0.917237740032242	0.516482903577114\\
0.92980847831186	0.501326458800016\\
0.940496898615771	0.486170014022918\\
0.949696572185277	0.47101356924582\\
0.949696572185277	0.47101356924582\\
0.957698443435043	0.455857124468722\\
0.964722248261566	0.440700679691625\\
0.970937051690941	0.425544234914527\\
0.97647506265806	0.410387790137429\\
0.981441161361286	0.395231345360331\\
0.981114691168182	0.502881199202384\\
0.998143788283502	0.487724754425286\\
1.0121827495269	0.472568309648188\\
1.02395608930611	0.45741186487109\\
1.03397161318097	0.442255420093993\\
1.04259584509238	0.427098975316895\\
1.04259584509238	0.427098975316895\\
1.05009998762384	0.411942530539797\\
1.05668902981499	0.396786085762699\\
1.06252079903514	0.381629640985601\\
1.06771879054915	0.366473196208503\\
1.07238102393289	0.351316751431405\\
1.0584485559514	0.458966605273458\\
1.07459381786295	0.44381016049636\\
1.08791154007353	0.428653715719263\\
1.0990851480137	0.413497270942165\\
1.10859412724584	0.398340826165067\\
1.11678484809191	0.383184381387969\\
1.11678484809191	0.383184381387969\\
1.12391378024636	0.368027936610871\\
1.13017489289687	0.352871491833773\\
1.1357176062111	0.337715047056675\\
1.1406588899489	0.322558602279577\\
1.14509162132314	0.30740215750248\\
1.12158745469766	0.415052011344533\\
1.13704505539895	0.399895566567435\\
1.14980106769478	0.384739121790337\\
1.16050721644327	0.369582677013239\\
1.16962110146768	0.354426232236141\\
1.17747349660021	0.339269787459043\\
1.17747349660021	0.339269787459043\\
1.18430945655997	0.324113342681945\\
1.19031440373913	0.308956897904848\\
1.19563123209181	0.29380045312775\\
1.20037184195095	0.278644008350652\\
1.20462511289248	0.263487563573554\\
1.17415814725081	0.371137417415607\\
1.18906547154576	0.355980972638509\\
1.20137164491335	0.340824527861411\\
1.21170319377199	0.325668083084313\\
1.22050029825661	0.310511638307216\\
1.22808130469142	0.295355193530118\\
1.22808130469142	0.295355193530118\\
1.23468216368764	0.28019874875302\\
1.24048147560613	0.265042303975922\\
1.2456169215682	0.249885859198824\\
1.25019635021707	0.234729414421726\\
1.25430544433443	0.219572969644628\\
1.17415814725081	0.371137417415607\\
1.18906547154576	0.355980972638509\\
1.20137164491335	0.340824527861411\\
1.21170319377199	0.325668083084313\\
1.22050029825661	0.310511638307216\\
1.22808130469142	0.295355193530118\\
1.22808130469142	0.295355193530118\\
1.23468216368764	0.28019874875302\\
1.24048147560613	0.265042303975922\\
1.2456169215682	0.249885859198824\\
1.25019635021707	0.234729414421726\\
1.25430544433443	0.219572969644628\\
1.21863675692292	0.327222823486681\\
1.23309375752138	0.312066378709583\\
1.24503156899226	0.296909933932486\\
1.25505620785117	0.281753489155388\\
1.26359366060191	0.26659704437829\\
1.27095213856098	0.251440599601192\\
1.27095213856098	0.251440599601192\\
1.27736016205292	0.236284154824094\\
1.28299076004572	0.221127710046996\\
1.28797735406177	0.205971265269898\\
1.2924244803216	0.190814820492801\\
1.29641520695409	0.175658375715703\\
1.25677520257154	0.283308229557756\\
1.2708568663231	0.268151784780658\\
1.28248749488066	0.25299534000356\\
1.29225608667204	0.237838895226462\\
1.30057684066299	0.222682450449364\\
1.30774954504422	0.207526005672266\\
1.30774954504422	0.207526005672266\\
1.3139965410299	0.192369560895168\\
1.31948622186786	0.177213116118071\\
1.32434846319588	0.162056671340973\\
1.32868504269505	0.146900226563875\\
1.33257685026054	0.131743781786777\\
1.28984983042111	0.23939363562883\\
1.30361385378935	0.224237190851732\\
1.31498440576454	0.209080746074634\\
1.32453613700261	0.193924301297536\\
1.3326733011676	0.178767856520439\\
1.33968857535275	0.163611411743341\\
1.33968857535275	0.163611411743341\\
1.34579908141301	0.148454966966243\\
1.35116929513825	0.133298522189145\\
1.35592609450911	0.118142077412047\\
1.36016892436167	0.102985632634949\\
1.36397683193963	0.0878291878578513\\
1.31881358091147	0.195479041699904\\
1.33230530630328	0.180322596922806\\
1.34345282407891	0.165166152145709\\
1.3528185248268	0.150009707368611\\
1.36079815866867	0.134853262591513\\
1.3676783192848	0.119696817814415\\
1.3676783192848	0.119696817814415\\
1.37367166146731	0.104540373037317\\
1.37893930690454	0.0893839282602193\\
1.38360556614508	0.0742274834831214\\
1.3877678854051	0.0590710387060235\\
1.39150373286268	0.0439145939289256\\
1.34439292232208	0.151564447770979\\
1.35764863014863	0.136408002993881\\
1.36860276836795	0.121251558216783\\
1.37780713055125	0.106095113439685\\
1.38565011277295	0.0909386686625872\\
1.39241304525638	0.0757822238854894\\
1.39241304525638	0.0757822238854894\\
1.39830471633534	0.0606257791083915\\
1.40348334359852	0.0454693343312936\\
1.40807101398008	0.0303128895541957\\
1.4121634422834	0.0151564447770979\\
1.4158367284293	0\\
};
\addlegendentry{PS, Exhaustive,~\cite{Liu2013}};

\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{0	2.08307455314881\\
0.758190927799841	0.855193831330158\\
0.885859242723379	0.766942389781923\\
1.34439292232208	0.151564447770979\\
0.174931905412173	1.42819607807345\\
0.864160003521298	0.439145939289257\\
0.983149376543159	0.376547358976484\\
1.4158367284293	0\\
};
\addlegendentry{AS, Exhaustive};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{8.41382849292582e-06	2.08307088253524\\
0.0500102139917064	2.06081672196116\\
0.100107587484403	2.03722400879387\\
0.150235260007303	2.01221938535757\\
0.206841215041787	1.98216016445251\\
0.251772147875163	1.9568116933266\\
0.302187896607395	1.92666471436031\\
0.350667883134388	1.89583724324365\\
0.403217147499927	1.86020388864789\\
0.451673203621254	1.82511636325465\\
0.500021671734029	1.78777431756138\\
0.550398118012416	1.74615379988383\\
0.600729975948071	1.70153251993353\\
0.651595737057717	1.65303023399915\\
0.704313532207246	1.59875189416927\\
0.750382539252737	1.54760816095812\\
0.800081962963614	1.48811423550607\\
0.850237097850371	1.42300268005243\\
0.900287058735145	1.35232080190455\\
0.95102403151319	1.27409232078952\\
1.00154313696006	1.18873003388727\\
1.05104559520874	1.09682586684926\\
1.10122986077329	0.994076406960329\\
1.150477863909	0.882417414472821\\
1.20055199159417	0.756093552267034\\
1.25031222945406	0.615581393515886\\
1.30381309325499	0.444703022972069\\
1.35184752156353	0.270339323001491\\
1.4158367284293	0\\
};
\addlegendentry{PS, Optimization, with $\mathbf{\tilde{u}}$};

\end{axis}
\end{tikzpicture}%

==> D1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
%clip mode=individual,
%clip marker paths=true
%unbounded coords=jump,
xmin=0,
xmax=2.2,
xlabel={Achievable Rate (bits/cu)},
xmajorgrids,
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
ymin=0,
ymax=7.6,
ylabel={Harvesed Energy (Jouls/s)},
ymajorgrids,
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.6},
legend style={at={(axis cs: 2.2,5.5)},anchor= south east, draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=asterisk,mark options={},color=red!30] plot table[row sep=crcr,]{0	7.52076163311037\\
0.471463464656079	6.95709299582566\\
0.69458994877913	6.2638668982811\\
0.826217323117965	4.78317552569406\\
0.47713005372964	6.9534363613386\\
0.830650508794801	6.41073872012583\\
1.0074798759927	5.74484255675596\\
1.11436857725979	4.33013148191225\\
0.702351675427638	6.25588606910871\\
1.00982743084119	5.74051836207064\\
1.16708770704896	5.11023926235532\\
1.26314587973299	3.78151538563834\\
0.835070113677446	4.76681299349934\\
1.11800014761244	4.3174255842046\\
1.26445722589892	3.77313368261602\\
1.35443760203062	2.65200126580704\\
0.43812615405804	6.97886819281472\\
0.800213391898875	6.43515263824819\\
0.980586773455313	5.76792990436835\\
1.08941266213432	4.35001620500802\\
0.80472708224021	6.43163635416534\\
1.09310751723577	5.90889179567074\\
1.24198638637567	5.2689989959656\\
1.33333543683914	3.9170655943486\\
0.986955821294908	5.76027233380803\\
1.2439819943961	5.26485770948814\\
1.37874620960931	4.66058197343756\\
1.46206744960719	3.39463576994728\\
1.0967929336916	4.33441851090146\\
1.33645616391326	3.9049841843249\\
1.46320996328213	3.38669564640104\\
1.54192000651463	2.32834090281877\\
0.648695069519589	6.31145910066166\\
0.966625920766047	5.79374690975986\\
1.12840815247693	5.16041241918711\\
1.22698933139669	3.82431217642375\\
0.97064855500852	5.79041353388486\\
1.23034851121354	5.293672339055\\
1.3663338245878	4.68766778265695\\
1.45035445552359	3.41754783763693\\
1.13415816884099	5.15317612745203\\
1.3681647376644	4.68376486679687\\
1.4922782085813	4.11337737405337\\
1.56945947717396	2.92924462716008\\
1.23369988766177	3.80971123871979\\
1.45323229208235	3.40628027580796\\
1.57052006226636	2.92187998119119\\
1.6437286304175	1.9453386942059\\
0.773732134733384	4.88115131387702\\
1.06777783091957	4.42621679620192\\
1.21916000498642	3.87469576222615\\
1.3119200247539	2.73611067596384\\
1.07152843955695	4.42332499980301\\
1.3150873703355	3.98936147819985\\
1.44365074090362	3.46517037839878\\
1.52340599512782	2.3925655898798\\
1.22456011677971	3.86847652754452\\
1.44538617205914	3.46184294011606\\
1.56328811169538	2.97326890396954\\
1.63685535840408	1.98665131357729\\
1.31824777744069	2.72391612108542\\
1.526141873552	2.3832628314003\\
1.63786755441332	1.9806759933805\\
1.70781678364975	1.20164986289626\\
0.354486742600049	7.03589451369238\\
0.735561928942389	6.48990367182548\\
0.923685467565458	5.81971572580529\\
1.03672212759056	4.39464337108041\\
0.740282153801507	6.48637138332382\\
1.0405542394252	5.96135153752885\\
1.19467137888259	5.31849352568336\\
1.2889685742266	3.95940146870182\\
0.930310149097268	5.8120212934615\\
1.19673347292595	5.31433138184123\\
1.33577478626002	4.7070904336503\\
1.42154168536573	3.43398557479548\\
1.04437619929714	4.37895846105772\\
1.2921866546003	3.94724884718079\\
1.42271673437279	3.42599509711658\\
1.50360562063494	2.36048169816977\\
0.707855248501071	6.51093911481167\\
1.01427624393525	5.98490135566294\\
1.17107770976721	5.34071677330748\\
1.26687920175212	3.97842209180931\\
1.01816836215588	5.98150941756549\\
1.27014687770952	5.4764426544887\\
1.40259685116456	4.85958800630794\\
1.48459003801854	3.5632736225531\\
1.17666047614277	5.33334559957576\\
1.40438234479598	4.85560877067367\\
1.52554446125099	4.27437118614747\\
1.60101162796959	3.06404400051935\\
1.27340716916759	3.96350201987478\\
1.48740045227293	3.55174548871602\\
1.60204927781827	3.05649510231654\\
1.6737139304545	2.05375937659643\\
0.884621486433847	5.86560410799679\\
1.15885104987496	5.36556971251279\\
1.30141470431344	4.75527337346441\\
1.38918715658115	3.47479214856322\\
1.16237249144172	5.3623606826232\\
1.39218950140661	4.88329728321114\\
1.51433761646115	4.30033087833747\\
1.59037805294736	3.08582995117961\\
1.30651607182126	4.74832347855794\\
1.51599011469942	4.29659001332058\\
1.62847476893219	3.74924067210147\\
1.69886992574495	2.62072694307033\\
1.3951856111252	3.46086883303129\\
1.59298994283592	3.07511566553726\\
1.69983954846757	2.61375352244487\\
1.76691498030119	1.69283125332175\\
0.991475613947418	4.48858787741256\\
1.24776517303353	4.05133115515527\\
1.38219240200837	3.52284827270387\\
1.46532046721974	2.43988220430372\\
1.25107637997738	4.04856370474176\\
1.4681686337212	3.63227797855641\\
1.58429571204194	3.13112503027972\\
1.65682576839378	2.1141392596229\\
1.38701645273549	3.51691543485084\\
1.58587003304341	3.12795964284019\\
1.69322906933219	2.66242375821805\\
1.76060546560873	1.73142518568796\\
1.47101118845333	2.42836527159734\\
1.65932018962655	2.10538977733002\\
1.76153448471804	1.7258410908346\\
1.82586365383361	1.00243397821252\\
0.531717346448807	6.43663290941219\\
0.873548856310507	5.91368021906967\\
1.04549427791254	5.27351617665941\\
1.14970127543704	3.92092793722501\\
0.877839171758523	5.9103099814112\\
1.15324509395689	5.40832828714061\\
1.29633715373397	4.79549417890506\\
1.38440980769966	3.50888623721399\\
1.05158372022121	5.26619498392935\\
1.29825902870052	4.79154322383347\\
1.42826483097748	4.21432617925246\\
1.50885175622949	3.01370543568812\\
1.15678022881021	3.90612612161011\\
1.38742210059743	3.49745465925756\\
1.50995782826677	3.00622481280328\\
1.58622345714254	2.01319552914695\\
0.848391572990154	5.93375159586966\\
1.12895830633955	5.43075198824531\\
1.27436117679594	4.81659130949978\\
1.36374464308907	3.52678074329209\\
1.13255338180464	5.42752210099106\\
1.36680034858791	4.94549348943865\\
1.49102633803107	4.35866274486782\\
1.56827284607003	3.13483247640346\\
1.279558934349	4.80959337538179\\
1.49270573880576	4.35489469800409\\
1.60694996569437	3.80368101708781\\
1.6783775116344	2.66583794675018\\
1.36984959561553	3.51274376576535\\
1.57092502687901	3.12402538613097\\
1.67936100068326	2.65879890334142\\
1.74737308036173	1.72854729291179\\
1.00963277712498	5.31718409714976\\
1.26298257396303	4.84018785319014\\
1.3960624191268	4.2599154177517\\
1.4784173969829	3.05191830814098\\
1.26625907760751	4.83714087414374\\
1.4812398497123	4.38111562625606\\
1.5963602307229	3.82817312499232\\
1.66830109566857	2.68615631312494\\
1.40084039018001	4.25333876245896\\
1.59792144847038	3.82464344874598\\
1.70441957010784	3.30731801113679\\
1.77128725156735	2.25128839739613\\
1.48405679144515	3.03887808701684\\
1.67077577168711	2.67616307104719\\
1.77220941976433	2.24482483156473\\
1.83607469761933	1.39638667773208\\
1.1079127402659	4.00961877476411\\
1.34587955143676	3.59540020403119\\
1.47184311596602	3.09694122518973\\
1.55009606903146	2.08645927208006\\
1.34897329061763	3.59279480446088\\
1.55278184525703	3.19954722979991\\
1.66253920005607	2.72841818513315\\
1.73133022065648	1.7839165297668\\
1.47637697500786	3.09138162695043\\
1.66403045589417	2.72546398646416\\
1.76592306788436	2.28995200545195\\
1.83006112868064	1.43143754821233\\
1.55546263082829	2.07582543378146\\
1.73369919635915	1.77588809103852\\
1.83094649496661	1.42636330815304\\
1.89231723577772	0.77544031082143\\
0.638825736674963	5.14206835380317\\
0.958713911830372	4.67473468132281\\
1.12133750905427	4.10705475420303\\
1.2203867669817	2.92945864895951\\
0.962758636572826	4.67175566900777\\
1.22376133747466	4.22539299259934\\
1.36034041228637	3.68504299965427\\
1.44470078725399	2.57342719215408\\
1.12711571890126	4.10063464161046\\
1.36217894252258	3.68160189937673\\
1.48678677655651	3.17686897008621\\
1.56425462226427	2.15124036071275\\
1.22712803301396	2.91678881184076\\
1.44758991236803	2.56373636735036\\
1.56531903915859	2.14499063618656\\
1.63878538660469	1.32695348672112\\
0.93501064139932	4.69247859646106\\
1.20064243206422	4.24509800669887\\
1.33932504118288	3.70342144324381\\
1.42488726943382	2.58860301122701\\
1.20406344840208	4.24225934478804\\
1.42781630606656	3.8158497510978\\
1.54710477228714	3.30150312181744\\
1.621480870034	2.25266498754397\\
1.34429433132131	3.69732458926332\\
1.54872018200747	3.29824492974777\\
1.65877546681502	2.81951536412197\\
1.72774195759477	1.85666442797522\\
1.43073940805925	2.57669801219641\\
1.62403710259756	2.24359865042419\\
1.72869237488349	1.85085628292512\\
1.7944694907034	1.09559680668638\\
1.08733438750312	4.14536200593973\\
1.32844933991326	3.72398477984227\\
1.45587830772251	3.21619645969431\\
1.53497857114917	2.18319148427448\\
1.33158064265379	3.72132902613931\\
1.53769261206032	3.32092279611379\\
1.6485607180949	2.84046441014052\\
1.71800563898499	1.87343973246403\\
1.46046253683079	3.21052088453905\\
1.65006648557904	2.83744458868824\\
1.75291560967551	2.39260326636953\\
1.8176217243569	1.51156578681975\\
1.54040155682234	2.17228324164648\\
1.72039657744789	1.86518724353899\\
1.81851475520378	1.50633311934701\\
1.8804053824892	0.832887099705245\\
1.18062412770109	3.00546600804621\\
1.40776791172065	2.64686645517546\\
1.52865760368484	2.22089159162447\\
1.60396627070601	1.38540177270569\\
1.41073187613095	2.64465228094858\\
1.6065536975892	2.30702372414977\\
1.71243925169419	1.90837879477348\\
1.77894467252474	1.13886927359803\\
1.5330166499073	2.21623307352266\\
1.71387983498403	1.90593445089855\\
1.81242738851655	1.54290658517682\\
1.87457415476783	0.85938426212809\\
1.60913649231237	1.37689991290324\\
1.78123680016409	1.13258158802245\\
1.87543262901663	0.855540920427449\\
1.93497778025917	0.379610057286726\\
0.432438416532534	6.98263120913019\\
0.795790052871682	6.43876520812177\\
0.976683993060298	5.77134640862159\\
1.08579380413681	4.35295936498155\\
0.800317581811687	6.43524786579547\\
1.08949792714839	5.91235286085898\\
1.23873111221241	5.27226399553351\\
1.33028010290232	3.9198572496368\\
0.983070255651893	5.76368640068813\\
1.24073122505157	5.26812132992635\\
1.3757856458412	4.66364952825543\\
1.45927318709152	3.39722998048544\\
1.09319256416527	4.3373559039882\\
1.33340743887769	3.90777113096975\\
1.46041791489298	3.38928652742556\\
1.53927634085324	2.33045843956358\\
0.76922672569136	6.45971173393851\\
1.06410422545931	5.93579881564827\\
1.21585275657365	5.29438337981282\\
1.30881894991259	3.93877400939948\\
1.06786438417503	5.93242182372618\\
1.31199310353783	5.42947990150787\\
1.44082054437836	4.81539439984713\\
1.52072815315016	3.52576532717712\\
1.22126523861784	5.28704663049143\\
1.44255938129205	4.81143464244782\\
1.56068334856611	4.23296620444164\\
1.63438020120852	3.02932432989835\\
1.31516028885963	3.92393538649429\\
1.52346910963434	3.51430369619402\\
1.63539413466997	3.02182245631456\\
1.70546052274384	2.02577204167928\\
0.939047561485035	5.81702999453235\\
1.20400127054852	5.31912043990683\\
1.34237636148427	4.71159324737848\\
1.4277630611612	3.43779733356212\\
1.20741434084804	5.31592635619261\\
1.43068627092829	4.83898779763903\\
1.54974718976481	4.25879053928538\\
1.62399062874297	3.05097492321235\\
1.3473351706337	4.70467777688234\\
1.55135964508545	4.25506915250346\\
1.6612212323025	3.71048895780436\\
1.73007364863857	2.58866053985805\\
1.43360356962013	3.42395546705953\\
1.62654242219491	3.04032714042398\\
1.73102253160331	2.58173414385161\\
1.79669587366737	1.66749718581331\\
1.04208358052683	4.44641931811087\\
1.29025611382612	4.01128743671205\\
1.42095329568992	3.48557370078068\\
1.50193838914513	2.40929294346536\\
1.29347132668735	4.00853493247392\\
1.50471524296739	3.59437404714704\\
1.61804864782416	3.09599024539037\\
1.68894203914232	2.08568978581838\\
1.42564967214158	3.47967528733798\\
1.6195865833192	3.0928443361858\\
1.724553718275	2.63007759808368\\
1.79051554482769	1.70576433663842\\
1.50748676225526	2.39785745978832\\
1.6913815912269	2.07700680637948\\
1.79142550772489	1.70022726640408\\
1.85446396102073	0.983505464866824\\
0.703138998014858	6.51457441812662\\
1.01046366360317	5.98838621253599\\
1.16765824673263	5.3440055645602\\
1.26367967534152	3.98123753878232\\
1.01436606713001	5.98499321619511\\
1.26695459797712	5.47977600667642\\
1.39968487812208	4.86272529287533\\
1.48183910059695	3.56593756484078\\
1.17325423536541	5.33663195345534\\
1.4014739770437	4.85874467811136\\
1.52287058930041	4.27731102796482\\
1.59847415046188	3.06651049805699\\
1.27022210336125	3.966311699961\\
1.48465487364318	3.55440472236035\\
1.59951362632424	3.05895827034055\\
1.67130126088022	2.05574920034072\\
0.987602218603164	6.00859298434987\\
1.24452292658646	5.50235786147743\\
1.37923890898928	4.88398057716637\\
1.46253250424994	3.58399022461519\\
1.24784157479059	5.49910521554076\\
1.46538617462036	5.01384108874025\\
1.58172863651109	4.42279373860389\\
1.65438466615432	3.18878368379604\\
1.38407282911118	4.87693022467358\\
1.58330575975999	4.41899603204777\\
1.69084884262707	3.86356574556596\\
1.75833392946227	2.71554288888484\\
1.46823421153327	3.56982922388203\\
1.65688330797229	3.17787532899956\\
1.75926441200059	2.70843224064448\\
1.82369265369277	1.76800084387136\\
1.13474187819553	5.3879853302819\\
1.36866106341762	4.90775357107418\\
1.49273362752343	4.32326453007021\\
1.5698911759165	3.105087634116\\
1.37170638436141	4.90468383334537\\
1.57254038606246	4.44542307020959\\
1.68085945746991	3.88826396338032\\
1.748802569729	2.73606736516944\\
1.49720240925891	4.31663545640266\\
1.68233190572324	3.88470462744159\\
1.78298388698294	3.36316258426687\\
1.84638426637284	2.29695318418272\\
1.57518474039892	3.09192338978545\\
1.75114305113511	2.72597285856771\\
1.84725967480446	2.29041801351971\\
1.90795469119192	1.43180007334358\\
1.22510837896283	4.07066621006083\\
1.4458566342594	3.65321212407982\\
1.56372166077764	3.15053653967282\\
1.63726735683983	2.12987480021966\\
1.44874344792737	3.65058396582709\\
1.63979579503127	3.25410087591801\\
1.74335397002615	2.77875522568572\\
1.80848078901388	1.82407378397589\\
1.5679761936144	3.14492452305872\\
1.74476402716195	2.77577136732435\\
1.84129264399063	2.33604278074661\\
1.9022339775299	1.4673485371635\\
1.64231980968449	2.11911693871465\\
1.81072650343966	1.81594408072361\\
1.90307615436064	1.4622026922726\\
1.9615137992087	0.801099908597504\\
0.844113725850815	5.93722046036189\\
1.12543741698713	5.43407040629565\\
1.27117821879884	4.81971366192979\\
1.36075310179295	3.52942975144238\\
1.12904126596641	5.43083946079795\\
1.36381514338425	4.94866040280365\\
1.48828765766999	4.36163359261249\\
1.56567707535734	3.13732997986841\\
1.27638743590622	4.81271329043866\\
1.4899702476333	4.35786416661906\\
1.60442292047225	3.80645442008245\\
1.6759726350322	2.6681380054651\\
1.36687069972134	3.51538700702886\\
1.56833402800582	3.12651818095259\\
1.67695776429893	2.66109563254271\\
1.74508059722928	1.73037067783336\\
1.10434004875867	5.45331311192333\\
1.34285069600232	4.97011614057527\\
1.46906774146394	4.38176275987413\\
1.5474673568364	3.15425652261343\\
1.3459509301528	4.96702554548178\\
1.55015802666936	4.50479957020566\\
1.660107754207	3.94377612367923\\
1.72901208209483	2.78225018416185\\
1.47361031715009	4.37508564699508\\
1.66160152415017	3.94018960589365\\
1.76365989549704	3.41478322302177\\
1.82789644054931	2.33924448163113\\
1.552843687662	3.14097861628807\\
1.73138486422297	2.77206287292997\\
1.82878313586956	2.33264368818482\\
1.89024403858097	1.46469640670218\\
1.24056536209679	4.86147296595033\\
1.45913064005182	4.404279358267\\
1.57595872949894	3.84981422087295\\
1.64889868308701	2.70412144020923\\
1.46199104062129	4.40137167138137\\
1.65140683604229	3.96514905976997\\
1.75416377345308	3.43801385655063\\
1.81881516639406	2.35830137363024\\
1.58017738011057	3.84355838681914\\
1.75556330992096	3.43466570938244\\
1.85139544643641	2.94314756981765\\
1.91192031169906	1.94942228502399\\
1.65391063609215	2.69184029028646\\
1.82104486407721	2.3489279105931\\
1.91275685468124	1.94339696915504\\
1.9708114452947	1.15726314426938\\
1.32472334495173	3.61360475392784\\
1.53175010740309	3.21918881947121\\
1.64305861578188	2.74653713867414\\
1.71276258062403	1.79835951451146\\
1.53447022286874	3.21672271206167\\
1.71516221683487	2.84327777367698\\
1.81362513342754	2.39795602705461\\
1.87572142015841	1.51575870063526\\
1.64708581681774	2.74129836167377\\
1.81496818617454	2.39518335746378\\
1.90705518897994	1.98547867449597\\
1.96533508911691	1.18926854620335\\
1.71755786835504	1.78848474741424\\
1.87786494473301	1.50835004094758\\
1.96614123452726	1.1846325561065\\
2.02212726389329	0.59601388772188\\
0.930982425225589	4.69554564209018\\
1.19729241054246	4.2480146058861\\
1.33628237906953	3.70614197681071\\
1.42201998655544	2.59085020051419\\
1.2007213704649	4.24517488573183\\
1.42495484436485	3.81861484559969\\
1.54447059905841	3.30407215069901\\
1.61897917157078	2.25476067214582\\
1.34126214247735	3.70004268545707\\
1.54608895934561	3.30081257949963\\
1.65633766410815	2.8218869482535\\
1.72541804154372	1.85856266782704\\
1.42788374394573	2.57893943459681\\
1.62153983666779	2.2456896263827\\
1.726369990508	1.8527511932633\\
1.7922506934031	1.09701837274484\\
1.17722724337595	4.26492984985204\\
1.40486636788174	3.83735189636613\\
1.52598950070345	3.32148263095548\\
1.60143398919897	2.26896852788566\\
1.40783629326895	3.83465252661608\\
1.60402595755436	3.42804556920211\\
1.71009053442484	2.93950623796616\\
1.77670185118418	1.95297243263968\\
1.53035660375267	3.31570659821391\\
1.71153346373071	2.93642957497464\\
1.81023605929775	2.48350730739324\\
1.8724752841115	1.58296070019348\\
1.60661327748926	2.25782260005644\\
1.77899754211273	1.9445258745605\\
1.8733350078278	1.57759080510583\\
1.93296503221609	0.884635657814077\\
1.30703406214486	3.74254061207761\\
1.51643811077794	3.34096602225644\\
1.6288891672795	2.85898500015287\\
1.69926459194217	1.88828435368003\\
1.51918722221286	3.33844956071425\\
1.70168676580341	2.95784596696501\\
1.8010425787344	2.50319487903614\\
1.86367117241539	1.59847453030663\\
1.63295606042577	2.85363024623655\\
1.8023973907062	2.50035658666201\\
1.89526489869566	2.0813225623877\\
1.95401343043743	1.26258941178492\\
1.70410487983647	1.87813518225341\\
1.86583266250256	1.59084182042221\\
1.95482592523497	1.25779499427462\\
2.01124428048231	0.646653303579847\\
1.38750633627645	2.66234172454725\\
1.58629684978788	2.32354480795278\\
1.69362528146043	1.92337724244619\\
1.76098360173418	1.1501917524744\\
1.58891613213306	2.32146992588668\\
1.76330442088494	2.00364400536414\\
1.85864030153603	1.63080637403226\\
1.91886822889768	0.923601181803791\\
1.69751396038132	1.91903954558331\\
1.85994211380985	1.62854355923548\\
1.94928843461756	1.29132299155815\\
2.00591955304241	0.67010499745641\\
1.76562151260069	1.14244896387332\\
1.92094864154285	0.917933275268823\\
2.00670334284693	0.666699905718216\\
2.06116614563266	0.253073371524484\\
0.64082460718111	6.31969512041977\\
0.960315491453321	5.80163641745574\\
1.12276844318637	5.1678503435715\\
1.2217227998167	3.83065988225302\\
0.964355734793267	5.7983006042076\\
1.22509425032351	5.30121289731551\\
1.36155297852704	4.69475675760598\\
1.44584451019623	3.42354659403082\\
1.12854093621362	5.16060843801676\\
1.36338996513488	4.69085066529937\\
1.48789762966767	4.12001158924439\\
1.56530742069671	2.93478862379596\\
1.22845784041469	3.8160456621091\\
1.44873134810014	3.41226818713505\\
1.56637106140841	2.92741630920679\\
1.63978519599311	1.94978480366637\\
0.936638737132694	5.82150299797499\\
1.20199686653636	5.32339737772914\\
1.34055539225657	4.71561466750963\\
1.42604680190802	3.44120187941785\\
1.20541467645405	5.32020191488521\\
1.42897348772696	4.8430672907113\\
1.54817015575772	4.2626145146665\\
1.62249273969275	3.05418202431805\\
1.34552045360037	4.70869602056696\\
1.54978437365763	4.25889133056775\\
1.65976152301264	3.7140556181775\\
1.72868200035959	2.59161032595578\\
1.43189424841857	3.42735249736209\\
1.62504718159405	3.04352810510622\\
1.72963179877327	2.58467959084269\\
1.79536705799092	1.66982575852897\\
1.08879943082714	5.21104657207179\\
1.32968899699008	4.73894431549067\\
1.45701320718971	4.16504984857825\\
1.53605294381756	2.97245051708345\\
1.33281761318207	4.7359317608546\\
1.53876496623701	4.28480050034542\\
1.64955377825376	3.7382359676077\\
1.71895204518602	2.61161693385623\\
1.46159383723798	4.15855248046082\\
1.65105851015944	3.73475115412634\\
1.75383939707408	3.22380368504318\\
1.81850500690457	2.18317184941843\\
1.54147190007765	2.95959789143029\\
1.7213414170082	2.60177686283914\\
1.81939749133433	2.1768165918827\\
1.88125106148798	1.34377621616597\\
1.18199747779375	3.91823468456087\\
1.4089412798113	3.50891010120645\\
1.52973669213074	3.01682909089101\\
1.60499049514333	2.02174491589726\\
1.41190283703122	3.50633912604647\\
1.6075760874095	3.11798553876399\\
1.71338931528764	2.65323446262325\\
1.77985194762212	1.72413058537283\\
1.53409248406417	3.01134877982703\\
1.71482895068986	2.65032512671925\\
1.81331385602271	2.22119111423307\\
1.87542325782526	1.37807443510936\\
1.61015705407633	2.01129867306964\\
1.78214263539585	1.7162553177052\\
1.87628122711495	1.37310850334574\\
1.9357920763334	0.737583284130044\\
0.877941119153702	5.87354597593165\\
1.15332932522843	5.37316506838543\\
1.29641343177864	4.76241714602557\\
1.3844815685739	3.48084570256925\\
1.15686425394274	5.3699536011227\\
1.38749371179771	4.89054368964841\\
1.51002360842308	4.30712570146326\\
1.58628585032944	3.09153455575027\\
1.30153248307489	4.75546163729943\\
1.51168105258552	4.30338165999985\\
1.62448936075122	3.75558073546924\\
1.69507456411919	2.62597678788298\\
1.39049957919319	3.46690910459736\\
1.58890515262662	3.08080942504111\\
1.69604674016901	2.61899569863724\\
1.76329469147451	1.69698321095898\\
1.13263882982384	5.39229189490182\\
1.36687299071686	4.91186407007377\\
1.49109298704321	4.32711951137864\\
1.56833602041154	3.10832574114902\\
1.36992208437574	4.90879295321525\\
1.57098808519308	4.44933612445914\\
1.67941949323417	3.89192149993872\\
1.74742887947419	2.73910802745243\\
1.49556684571578	4.32048726126457\\
1.68089341113146	3.88836036668316\\
1.78164237556665	3.36656280581729\\
1.845100457795	2.29973653145773\\
1.5736352837044	3.0951539812653\\
1.74977158866741	2.72900738442722\\
1.84597664533493	2.29319702168807\\
1.90672454237584	1.43396220723652\\
1.26633696258755	4.8039095543368\\
1.48130695236284	4.34948509317348\\
1.59642218706396	3.79862877778544\\
1.66836003834568	2.6616484641528\\
1.48412376320492	4.34659688452282\\
1.6708346133477	3.91314341943144\\
1.77226426652104	3.3896170382181\\
1.83612716941715	2.31861702232879\\
1.60058150748644	3.79241780649661\\
1.77364636202315	3.38629427557993\\
1.86832313410643	2.89838495802115\\
1.92815642707494	1.91337214025857\\
1.67330495111496	2.64947346067167\\
1.83833029143822	2.30933022749833\\
1.92898361104811	1.90740810806627\\
1.98640163969589	1.12998675021169\\
1.34904683591477	3.5643892230263\\
1.55284570157559	3.17274243508968\\
1.66259837860678	2.70369957629862\\
1.73138664370915	1.76423441916702\\
1.55552636860318	3.17029580591511\\
1.73375552684024	2.79962001405043\\
1.83099915360911	2.35790708943407\\
1.892367701391	1.48442223004581\\
1.66657147774718	2.69850566206323\\
1.83232613669527	2.35515980437326\\
1.9233458404679	1.94906394341145\\
1.98098425470811	1.16156628214992\\
1.73612052667701	1.75446579851144\\
1.89448665347626	1.4771002385648\\
1.98178170537635	1.15699157572972\\
2.03717550174171	0.577085374376187\\
1.00350807999982	5.32474261896512\\
1.25784604085085	4.84739986294328\\
1.39137923892426	4.26667584419335\\
1.47399446358043	3.0575885160275\\
1.26113421755583	4.84435044652373\\
1.4768255740066	4.38797868657383\\
1.59228498535173	3.8345846019986\\
1.66442434793741	2.69147757157609\\
1.39617271932872	4.26009357508094\\
1.59385061698004	3.83105174930573\\
1.70063879924253	3.31327472838506\\
1.76767793159387	2.25615489608927\\
1.47965113960829	3.04453501246341\\
1.6669056770179	2.68147348443153\\
1.76860240901035	2.24968366163759\\
1.83262406641832	1.40015528924981\\
1.23861115394052	4.86556262327346\\
1.45745131505881	4.4081729499698\\
1.57441010429315	3.8534522948846\\
1.64742644613434	2.70714263994546\\
1.46031504382427	4.40526388395447\\
1.64993715768117	3.96884520672274\\
1.75279518091745	3.44145448581224\\
1.81750657780664	2.36112512861643\\
1.5786332791169	3.84719328438426\\
1.75419604502133	3.43810454132723\\
1.85011609138752	2.94633088407129\\
1.91069354105825	1.9519887250022\\
1.65244350744488	2.69485397446952\\
1.81973829727812	2.35174552915582\\
1.91153079547627	1.94595907002661\\
1.96963376342659	1.15920837086553\\
1.36323762181939	4.30594779080342\\
1.5651749751997	3.87456148116448\\
1.67402806279494	3.35372906938637\\
1.74228614939398	2.28923287104421\\
1.56783285185509	3.87183532335702\\
1.74463721765866	3.46142000979001\\
1.84117404184197	2.96791753218661\\
1.90212028114678	1.96940163158778\\
1.67796985239228	3.34789133771128\\
1.84249170330351	2.96480595831898\\
1.93289192502258	2.50692054437013\\
1.99015765911838	1.59439184189802\\
1.74698446076983	2.27794096197087\\
1.90422496788709	1.96083588032191\\
1.99095005665557	1.58893766449978\\
2.04599955106175	0.884000421935681\\
1.44071626633832	3.1358783676915\\
1.6327666823291	2.76726973127926\\
1.73681283673401	2.32825077609813\\
1.80222899940002	1.46126973425701\\
1.63530301368776	2.76498515294788\\
1.80448445892435	2.41734751260758\\
1.89722194145445	2.00565849160115\\
1.95589243136	1.20465774750337\\
1.74058698174823	2.32343010147648\\
1.89848941615706	2.00312239531088\\
1.98554975623916	1.62705043795901\\
2.04080179487798	0.912036891987946\\
1.80673639784456	1.45238420800922\\
1.95792017019788	1.19805679958696\\
2.04156686602973	0.907972040361808\\
2.09475299406305	0.400549954298752\\
1.08153147929317	4.15199504835429\\
1.32354107161326	3.73027131019461\\
1.4513856241134	3.22203140673516\\
1.53072593554821	2.1879362127602\\
1.32668303405333	3.7276131191185\\
1.5334479808932	3.32686037703076\\
1.64463048748717	2.84595040774601\\
1.71426035110688	1.87783551151438\\
1.45598412841641	3.21635021776023\\
1.64614036046948	2.84292740984719\\
1.74925997516787	2.397634504217\\
1.81412662010358	1.5155068061121\\
1.53616490001329	2.17701468769225\\
1.71665749943467	1.86957217752254\\
1.8150218163772	1.51026647001907\\
1.87705928992677	0.835730231822172\\
1.30516790376554	3.74610660886305\\
1.51482422187044	3.34433595342155\\
1.62739635817709	2.86209941362683\\
1.69784289031721	1.89078189287857\\
1.51757640742099	3.34181811274965\\
1.7002674502769	2.96101845338008\\
1.799717762466	2.50611184776006\\
1.86240266183589	1.60077462475514\\
1.6314674557288	2.85674148326397\\
1.80107381853832	2.50327175806911\\
1.89402387721866	2.08398221610364\\
1.95282195039698	1.26463219122545\\
1.70268794241245	1.88062520589877\\
1.86456605185553	1.59313577844724\\
1.95363511629845	1.2598334346085\\
2.01009915892039	0.648074869638311\\
1.42440129072044	3.25594268459159\\
1.61849528665229	2.88017539281481\\
1.72353902906215	2.43182709632718\\
1.7895462191266	1.5423230321759\\
1.62105680998716	2.87784046035077\\
1.79182157818386	2.52304416464593\\
1.88535068271874	2.10202580233301\\
1.94449613326446	1.27850203592506\\
1.72734801308742	2.42689044478957\\
1.88662862526491	2.09942408325943\\
1.97438623854709	1.71402278460106\\
2.03005929754973	0.976486216319838\\
1.7940933542889	1.53316310159871\\
1.94653994188991	1.2716770378119\\
2.03083008525721	0.972262937280252\\
2.08440622311734	0.442317828907039\\
1.49874528062193	2.25354258597179\\
1.68368905664228	1.94055296742172\\
1.78424962155136	1.57401812753107\\
1.84759560457533	0.882029219880834\\
1.68613749999949	1.93865961443377\\
1.84978129592119	1.64664099195564\\
1.93973981253004	1.30743608623968\\
1.99673966043218	0.681427476332781\\
1.78790184253378	1.5700985330469\\
1.94097049406415	1.30540984474347\\
2.02557728789235	1.00182200268207\\
2.07934525306678	0.461800590901896\\
1.85196368094047	0.875275672129184\\
1.99871083140195	0.676567281569084\\
2.08009016018559	0.458966637634412\\
2.13189974998723	0.126536685762242\\
0.764707202566751	4.89817572121119\\
1.0604212418313	4.44242134719416\\
1.21253790916851	3.88983185563148\\
1.30571119494542	2.74866728457206\\
1.06419099938379	4.43952378390846\\
1.30889218594442	4.00474040596336\\
1.43798478482058	3.47948084857539\\
1.51804533148216	2.4042965752593\\
1.21796281826782	3.88359933850989\\
1.43972704088623	3.4761458947395\\
1.55807387407053	2.98650340100608\\
1.63190079021484	1.99730632581671\\
1.31206617862019	2.73644130310328\\
1.52079138491217	2.39496815707621\\
1.63291646710348	1.99131286146952\\
1.70310040721236	1.20970724618816\\
1.03834387680558	4.45968070912957\\
1.28710806976944	4.02387941783071\\
1.41807817576301	3.49729328993277\\
1.49922036453444	2.41890639210005\\
1.29033029823364	4.02112220494923\\
1.50200244981	3.60629190972231\\
1.61554098546553	3.10703571599907\\
1.68655472310831	2.09462911590968\\
1.42278390560496	3.49138403142325\\
1.61708159506445	3.10388367037103\\
1.72222465672633	2.64024454030234\\
1.78829065350569	1.71382513833968\\
1.50477918045164	2.40744524871943\\
1.68899831199168	2.08592518541054\\
1.78920202036602	1.70827325346857\\
1.85233560692255	0.98944531141392\\
1.18064097620775	3.92702307213694\\
1.40778230582647	3.51722514450281\\
1.52867084080289	3.02452725991195\\
1.60397883457432	2.02795381867621\\
1.41074624069511	3.51465083982919\\
1.60656623894491	3.12582390826699\\
1.71245090555674	2.66045595785084\\
1.77895580136334	1.72986281435843\\
1.53302984709046	3.01903928022768\\
1.71389147721563	2.65754228284019\\
1.81243826204714	2.22779139607859\\
1.87458456984779	1.3831854507129\\
1.60914901123601	2.01748943169819\\
1.7812479113355	1.72197273205403\\
1.87544303790097	1.37820904341916\\
1.9349877682784	0.741194557961478\\
1.26826192573779	2.82203407595011\\
1.4829655845928	2.47501382154268\\
1.59795368388933	2.06412939354881\\
1.66981707963353	1.26507110881411\\
1.48577916202916	2.47288109634515\\
1.6722891588537	2.14683183800966\\
1.77362010764927	1.76327734419048\\
1.83742432774535	1.03019935719912\\
1.60210859766523	2.05965847091798\\
1.77500090549279	1.76093914675719\\
1.86959167754942	1.41300171659257\\
1.92937345763449	0.765910927727927\\
1.6747570093746	1.25701310466163\\
1.83962547129168	1.02427407824418\\
1.93019994430472	0.762323846206281\\
1.98757053381497	0.322824517249646\\
0.98371839583686	4.50491631406039\\
1.24127337724866	4.06683973546116\\
1.37627935715769	3.53728839542286\\
1.45973914319574	2.4517428422256\\
1.24459950023384	4.06406651816087\\
1.46259833874792	3.64696093563358\\
1.57915698508236	3.14473952976998\\
1.65193942646285	2.12517427431605\\
1.38112318714025	3.53134227512987\\
1.58073692057231	3.14156662677728\\
1.68846468242047	2.67496228456824\\
1.75605881112104	1.74138422724104\\
1.46545187902847	2.44019448292885\\
1.65444230317275	2.11639913231959\\
1.75699076170616	1.73578198823728\\
1.82151838165756	1.00979539081808\\
1.22181475413382	4.08335934339371\\
1.44303076606045	3.66523584751265\\
1.56111768100353	3.16168787113908\\
1.63479290699418	2.13891999116853\\
1.44592323412459	3.66260298061658\\
1.63732568176987	3.26545048080746\\
1.74105508641174	2.7892324386086\\
1.80628345247076	1.83244485638137\\
1.56537988861394	3.15606500945817\\
1.74246739111462	2.78624244382375\\
1.83914475523203	2.34564146527944\\
1.90017499226969	1.47484108117894\\
1.63985401783381	2.12813646995993\\
1.80853258723321	1.82429420206885\\
1.90101837154482	1.46968042165127\\
1.9595377591176	0.806471497458773\\
1.3478387130372	3.57277579173925\\
1.55179679314583	3.18065565952293\\
1.66162633183935	2.71099592645645\\
1.73045987147182	1.77004150308287\\
1.55447940804393	3.17820570083471\\
1.73283027558774	2.80705656469032\\
1.83013423079288	2.36472676579855\\
1.89153880899139	1.4897526401683\\
1.66560210515622	2.70579434360078\\
1.8314620093028	2.36197514163109\\
1.92253456161145	1.95526240639387\\
1.98020475764588	1.16627547889035\\
1.73519679142514	1.76025473827688\\
1.89365897796418	1.48241583405052\\
1.98100263917892	1.16169029694003\\
2.03642578924627	0.580294829344512\\
1.42612661355956	2.52107835175284\\
1.62000354221101	2.19173589276322\\
1.72494142147645	1.80388961629372\\
1.79088592310436	1.06045034942118\\
1.62256239139056	2.18972751355109\\
1.79315917187957	1.88135605063341\\
1.88660434852767	1.52083970833861\\
1.9456994634308	0.843380739209405\\
1.72874670959948	1.79970509049149\\
1.88788118154723	1.51866356174851\\
1.97556490439186	1.19376428310826\\
2.03119336308431	0.602292512105786\\
1.79542884434028	1.05306996744074\\
1.94774156926248	0.838008736441088\\
2.03196354529508	0.59909665592757\\
2.0854983784387	0.215216344833098\\
1.10075848786577	4.02504020475474\\
1.33981546827914	3.61000177767989\\
1.46628701756204	3.11047434125152\\
1.54483384616117	2.09741290334474\\
1.34292222472758	3.60739061122279\\
1.54752942746684	3.21332318021988\\
1.65767220360215	2.74112567796622\\
1.72669021272666	1.79404453780276\\
1.47083834347373	3.10490146057227\\
1.65916849614176	2.73816396374405\\
1.76139316726622	2.30158352514494\\
1.82572849953575	1.44048958310822\\
1.55021998164657	2.08674763845578\\
1.72906681353213	1.78599043937089\\
1.82661652788633	1.43539719889851\\
1.88816785784806	0.781894716769791\\
1.3216496983139	3.62555731942624\\
1.52908772281056	3.23047197506956\\
1.6405940874222	2.75694790230593\\
1.71041439010594	1.80666413762585\\
1.53181285793588	3.22800115901668\\
1.71281793199055	2.85388681073194\\
1.81143562410551	2.40769267214301\\
1.87362421912369	1.52338920520626\\
1.64462816431043	2.75169828023874\\
1.81278071573635	2.40491386612871\\
1.90500307785899	1.99433679119433\\
1.96336427964178	1.1960205223843\\
1.71521747621369	1.79676371082504\\
1.87577085962066	1.51595959445834\\
1.96417152674024	1.19136971765068\\
2.02023257880046	0.600644908748669\\
1.43958254932898	3.14374127586676\\
1.63177431958064	2.77465929517482\\
1.73588954479302	2.33502346571827\\
1.80134664987581	1.46655315763517\\
1.63431239462946	2.7723713873298\\
1.80360348817808	2.42426040270978\\
1.89639583414196	2.01195450742794\\
1.95509925468749	1.20946449708817\\
1.73966610278746	2.33019512247633\\
1.89766403450711	2.00941407203102\\
1.98477272271003	1.63272524040373\\
2.04005396494757	0.916222428190686\\
1.80585680157392	1.45764948723697\\
1.95712810787498	1.20284873453499\\
2.04081943267628	0.912147101034426\\
2.09403262047486	0.403235748729387\\
1.5131678420721	2.16149474407893\\
1.69638395477984	1.85519043661369\\
1.79609327743206	1.49736806375412\\
1.85893247337442	0.826412912172057\\
1.6988109657708	1.85334410824475\\
1.86110106945681	1.56801079685145\\
1.950377819555	1.23751835816658\\
2.00696701922571	0.632543504327851\\
1.79971567607216	1.49355677756562\\
1.95159946360889	1.23555340034702\\
2.03560294612222	0.940678025316704\\
2.08900536609482	0.421690369604703\\
1.86326641069236	0.819915624599403\\
2.0089242752912	0.627892545124131\\
2.08974530334115	0.419004368220544\\
2.14121541000191	0.107608172416549\\
1.17382234206808	3.01869773026387\\
1.40195897670464	2.65927832105118\\
1.52331645422039	2.2322349999133\\
1.59889725510402	1.3941656961974\\
1.40493488709392	2.65705837993752\\
1.60149378090211	2.31860996679677\\
1.70773798719186	1.91889657983358\\
1.77445553771212	1.14680757386101\\
1.52769164393442	2.22756319937153\\
1.70918327016728	1.91644472040548\\
1.80804139657509	1.55234839709684\\
1.87037335551367	0.866246589251002\\
1.60408564193347	1.38563240980458\\
1.77675480302593	1.14049422858186\\
1.87123433233985	0.862385103399953\\
1.93094947220305	0.383874755462117\\
1.38456371304329	2.67250640113579\\
1.58373333569867	2.33304007464127\\
1.69124570889443	1.93200011716812\\
1.75871266135716	1.15670848667892\\
1.58635727213095	2.33096048393183\\
1.76103713363287	2.01246515350925\\
1.85651810425504	1.63875513021079\\
1.9168328640267	0.92944379746493\\
1.69514079841377	1.92765157523842\\
1.8578218320318	1.63648617899055\\
1.94729556683955	1.29839321934664\\
2.00400344819944	0.675069084727507\\
1.76335786673933	1.14894003837426\\
1.91891621168516	0.923754939869719\\
2.00478827939695	0.671649178352542\\
2.05932207501902	0.255916503641411\\
1.49765627666085	2.26014126577489\\
1.68273112149114	1.9466783029451\\
1.78335620364278	1.57952658877904\\
1.84674057756397	0.886048414886819\\
1.68518118975009	1.94478162044352\\
1.84892756368301	1.65228965368567\\
1.93893770295586	1.3124678736943\\
1.99596863206169	0.684969997545415\\
1.78701068417389	1.57559932567458\\
1.94016906862252	1.31043729309144\\
2.02482152237905	1.00623257675462\\
2.07861714282827	0.464721898732465\\
1.85111123956003	0.879276722984761\\
1.99794085605809	0.680094988144946\\
2.07936242589022	0.461877469934859\\
2.1311976924002	0.127958251820706\\
1.56840833636275	1.44556405847919\\
1.74514633771813	1.19487876887611\\
1.84165021475632	0.909540511307016\\
1.90257676036071	0.413577493915842\\
1.74749275331788	1.1934236658506\\
1.90468078175345	0.963709372319459\\
1.99137928133204	0.70570104892507\\
2.04641270847661	0.275718329277228\\
1.84516015054758	0.906630305256007\\
1.99256670900636	0.704245945899566\\
2.07428370001358	0.48185468615973\\
2.12629850790766	0.137859164638614\\
1.90678173911679	0.409212184839329\\
2.04831720969182	0.272808123226219\\
2.12701956786121	0.13640406161311\\
2.17719946112687	0\\
};
\addlegendentry{PS, Exhaustive, with $\mathbf{u}_{\text{opt}}$};

\addplot[only marks,mark=+,mark options={},color=green!30] plot table[row sep=crcr,]{0	1.90909900875366\\
0.599654517892898	1.704492916334\\
0.599654517892898	1.704492916334\\
0.826217323117965	1.49988682391433\\
0.606564609463021	1.70231026179574\\
1.02714187414719	1.49770416937607\\
1.02714187414719	1.49770416937607\\
1.19890874701101	1.29309807695641\\
0.606564609463021	1.70231026179574\\
1.02714187414719	1.49770416937607\\
1.02714187414719	1.49770416937607\\
1.19890874701101	1.29309807695641\\
0.835070113677446	1.49552151483782\\
1.20119306692938	1.29091542241815\\
1.20119306692938	1.29091542241815\\
1.35443760203062	1.08630932999849\\
0.558879454331175	1.7171616310226\\
0.991664770285394	1.51255553860294\\
0.991664770285394	1.51255553860294\\
1.16745752198954	1.30794944618327\\
0.996933721142986	1.51037288406468\\
1.32832372842222	1.30576679164502\\
1.32832372842222	1.30576679164502\\
1.46925261969889	1.10116069922535\\
0.996933721142986	1.51037288406468\\
1.32832372842222	1.30576679164502\\
1.32832372842222	1.30576679164502\\
1.46925261969889	1.10116069922535\\
1.17445009325669	1.30358413710676\\
1.47114685549556	1.0989780446871\\
1.47114685549556	1.0989780446871\\
1.59936483018193	0.894371952267431\\
0.558879454331175	1.7171616310226\\
0.991664770285394	1.51255553860294\\
0.991664770285394	1.51255553860294\\
1.16745752198954	1.30794944618327\\
0.996933721142986	1.51037288406468\\
1.32832372842222	1.30576679164502\\
1.32832372842222	1.30576679164502\\
1.46925261969889	1.10116069922535\\
0.996933721142986	1.51037288406468\\
1.32832372842222	1.30576679164502\\
1.32832372842222	1.30576679164502\\
1.46925261969889	1.10116069922535\\
1.17445009325669	1.30358413710676\\
1.47114685549556	1.0989780446871\\
1.47114685549556	1.0989780446871\\
1.59936483018193	0.894371952267431\\
0.773732134733384	1.52522425329154\\
1.15383161561864	1.32061816087188\\
1.15383161561864	1.32061816087188\\
1.3119200247539	1.11601206845221\\
1.15854129443334	1.31843550633362\\
1.45820857978377	1.11382941391396\\
1.45820857978377	1.11382941391396\\
1.58753133886148	0.909223321494293\\
1.15854129443334	1.31843550633362\\
1.45820857978377	1.11382941391396\\
1.45820857978377	1.11382941391396\\
1.58753133886148	0.909223321494293\\
1.31824777744069	1.1116467593757\\
1.58927656227404	0.907040666956037\\
1.58927656227404	0.907040666956037\\
1.70781678364975	0.702434574536372\\
0.455622280972891	1.74768675012884\\
0.915886327126985	1.54308065770917\\
0.915886327126985	1.54308065770917\\
1.10057717366108	1.33847456528951\\
0.921438884040994	1.54089800317092\\
1.26864817288948	1.33629191075125\\
1.26864817288948	1.33629191075125\\
1.41523611624232	1.13168581833159\\
0.921438884040994	1.54089800317092\\
1.26864817288948	1.33629191075125\\
1.26864817288948	1.33629191075125\\
1.41523611624232	1.13168581833159\\
1.10790069646047	1.334109256213\\
1.41720257007615	1.12950316379333\\
1.41720257007615	1.12950316379333\\
1.5500872045608	0.924897071373666\\
0.88322884093887	1.55574937239778\\
1.2386966450773	1.35114327997811\\
1.2386966450773	1.35114327997811\\
1.38820565884619	1.14653718755845\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.39420818718097	1.14217187848194\\
1.65250767985483	0.937565786062272\\
1.65250767985483	0.937565786062272\\
1.7661596309487	0.732959693642607\\
0.88322884093887	1.55574937239778\\
1.2386966450773	1.35114327997811\\
1.2386966450773	1.35114327997811\\
1.38820565884619	1.14653718755845\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.39420818718097	1.14217187848194\\
1.65250767985483	0.937565786062272\\
1.65250767985483	0.937565786062272\\
1.7661596309487	0.732959693642607\\
1.05731931221091	1.36381199466672\\
1.37652084350334	1.15920590224706\\
1.37652084350334	1.15920590224706\\
1.51303161059744	0.95459980982739\\
1.38055782218426	1.1570232477088\\
1.64110385020922	0.952417155289134\\
1.64110385020922	0.952417155289134\\
1.75562285524146	0.74781106286947\\
1.38055782218426	1.1570232477088\\
1.64110385020922	0.952417155289134\\
1.64110385020922	0.952417155289134\\
1.75562285524146	0.74781106286947\\
1.51853756555844	0.950234500750878\\
1.75717624100998	0.745628408331213\\
1.75717624100998	0.745628408331213\\
1.86315953403344	0.541022315911549\\
0.455622280972891	1.74768675012884\\
0.915886327126985	1.54308065770917\\
0.915886327126985	1.54308065770917\\
1.10057717366108	1.33847456528951\\
0.921438884040994	1.54089800317092\\
1.26864817288948	1.33629191075125\\
1.26864817288948	1.33629191075125\\
1.41523611624232	1.13168581833159\\
0.921438884040994	1.54089800317092\\
1.26864817288948	1.33629191075125\\
1.26864817288948	1.33629191075125\\
1.41523611624232	1.13168581833159\\
1.10790069646047	1.334109256213\\
1.41720257007615	1.12950316379333\\
1.41720257007615	1.12950316379333\\
1.5500872045608	0.924897071373666\\
0.88322884093887	1.55574937239778\\
1.2386966450773	1.35114327997811\\
1.2386966450773	1.35114327997811\\
1.38820565884619	1.14653718755845\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.39420818718097	1.14217187848194\\
1.65250767985483	0.937565786062272\\
1.65250767985483	0.937565786062272\\
1.7661596309487	0.732959693642607\\
0.88322884093887	1.55574937239778\\
1.2386966450773	1.35114327997811\\
1.2386966450773	1.35114327997811\\
1.38820565884619	1.14653718755845\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.24313768652587	1.34896062543986\\
1.52731139150539	1.14435453302019\\
1.52731139150539	1.14435453302019\\
1.65083733824922	0.939748440600528\\
1.39420818718097	1.14217187848194\\
1.65250767985483	0.937565786062272\\
1.65250767985483	0.937565786062272\\
1.7661596309487	0.732959693642607\\
1.05731931221091	1.36381199466672\\
1.37652084350334	1.15920590224706\\
1.37652084350334	1.15920590224706\\
1.51303161059744	0.95459980982739\\
1.38055782218426	1.1570232477088\\
1.64110385020922	0.952417155289134\\
1.64110385020922	0.952417155289134\\
1.75562285524146	0.74781106286947\\
1.38055782218426	1.1570232477088\\
1.64110385020922	0.952417155289134\\
1.64110385020922	0.952417155289134\\
1.75562285524146	0.74781106286947\\
1.51853756555844	0.950234500750878\\
1.75717624100998	0.745628408331213\\
1.75717624100998	0.745628408331213\\
1.86315953403344	0.541022315911549\\
0.638825736674963	1.58627449150401\\
1.05131288528654	1.38166839908435\\
1.05131288528654	1.38166839908435\\
1.2203867669817	1.17706230666468\\
1.05636880721808	1.37948574454609\\
1.37575905087523	1.17487965212643\\
1.37575905087523	1.17487965212643\\
1.5123386116477	0.970273559706764\\
1.05636880721808	1.37948574454609\\
1.37575905087523	1.17487965212643\\
1.37575905087523	1.17487965212643\\
1.5123386116477	0.970273559706764\\
1.22712803301396	1.17269699758817\\
1.51417714811682	0.968090905168507\\
1.51417714811682	0.968090905168507\\
1.63878538660469	0.763484812748843\\
1.02161182785351	1.39433711377296\\
1.34797146784342	1.18973102135329\\
1.34797146784342	1.18973102135329\\
1.48708309351428	0.985124928933626\\
1.35208901462337	1.18754836681503\\
1.61737780231256	0.98294227439537\\
1.61737780231256	0.98294227439537\\
1.73372115253317	0.778336181975705\\
1.35208901462337	1.18754836681503\\
1.61737780231256	0.98294227439537\\
1.61737780231256	0.98294227439537\\
1.73372115253317	0.778336181975705\\
1.4926887814281	0.980759619857113\\
1.73529828733881	0.776153527437449\\
1.73529828733881	0.776153527437449\\
1.84284212918221	0.571547435017784\\
1.02161182785351	1.39433711377296\\
1.34797146784342	1.18973102135329\\
1.34797146784342	1.18973102135329\\
1.48708309351428	0.985124928933626\\
1.35208901462337	1.18754836681503\\
1.61737780231256	0.98294227439537\\
1.61737780231256	0.98294227439537\\
1.73372115253317	0.778336181975705\\
1.35208901462337	1.18754836681503\\
1.61737780231256	0.98294227439537\\
1.61737780231256	0.98294227439537\\
1.73372115253317	0.778336181975705\\
1.4926887814281	0.980759619857113\\
1.73529828733881	0.776153527437449\\
1.73529828733881	0.776153527437449\\
1.84284212918221	0.571547435017784\\
1.18062412770109	1.2023997360419\\
1.47617522257825	0.997793643622232\\
1.47617522257825	0.997793643622232\\
1.60396627070601	0.793187551202567\\
1.47994311087378	0.995610989083976\\
1.72453283450372	0.791004896664311\\
1.72453283450372	0.791004896664311\\
1.83285267588516	0.586398804244647\\
1.47994311087378	0.995610989083976\\
1.72453283450372	0.791004896664311\\
1.72453283450372	0.791004896664311\\
1.83285267588516	0.586398804244647\\
1.60913649231237	0.788822242126055\\
1.83432513421207	0.58421614970639\\
1.83432513421207	0.58421614970639\\
1.93497778025917	0.379610057286726\\
0.551901599054641	1.7192939801103\\
0.986498607336357	1.51468788769063\\
0.986498607336357	1.51468788769063\\
1.16288495671329	1.31008179527097\\
0.991786425064599	1.51250523315238\\
1.32423430880203	1.30789914073271\\
1.32423430880203	1.30789914073271\\
1.46554427136516	1.10329304831305\\
0.991786425064599	1.51250523315238\\
1.32423430880203	1.30789914073271\\
1.32423430880203	1.30789914073271\\
1.46554427136516	1.10329304831305\\
1.1698996719412	1.30571648619446\\
1.46744337922029	1.10111039377479\\
1.46744337922029	1.10111039377479\\
1.59597666425225	0.896504301355126\\
0.955417973181981	1.52735660237924\\
1.29542622546062	1.32275050995957\\
1.29542622546062	1.32275050995957\\
1.43944857641674	1.11814441753991\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.44524206357731	1.1137791084634\\
1.69529844945425	0.909173016043732\\
1.69529844945425	0.909173016043732\\
1.80575286869916	0.704566923624068\\
0.955417973181981	1.52735660237924\\
1.29542622546062	1.32275050995957\\
1.29542622546062	1.32275050995957\\
1.43944857641674	1.11814441753991\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.44524206357731	1.1137791084634\\
1.69529844945425	0.909173016043732\\
1.69529844945425	0.909173016043732\\
1.80575286869916	0.704566923624068\\
1.1214820627291	1.33541922464818\\
1.42817310606235	1.13081313222852\\
1.42817310606235	1.13081313222852\\
1.5600957405763	0.926207039808851\\
1.4320682985709	1.12863047769026\\
1.68422917576585	0.924024385270595\\
1.68422917576585	0.924024385270595\\
1.79550234746969	0.71941829285093\\
1.4320682985709	1.12863047769026\\
1.68422917576585	0.924024385270595\\
1.68422917576585	0.924024385270595\\
1.79550234746969	0.71941829285093\\
1.56542530242024	0.921841730732338\\
1.7970134042047	0.717235638312674\\
1.7970134042047	0.717235638312674\\
1.90021100084597	0.512629545893009\\
0.877658633810508	1.55788172148547\\
1.23434471800668	1.35327562906581\\
1.23434471800668	1.35327562906581\\
1.38428273054002	1.14866953664615\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.39030156891503	1.14430422756963\\
1.64924218787062	0.939698135149968\\
1.64924218787062	0.939698135149968\\
1.76314177353556	0.735092042730303\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.34884305330406	1.17400696602336\\
1.6146775686592	0.969400873603692\\
1.6146775686592	0.969400873603692\\
1.73123030582495	0.764794781184028\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.73596470096777	0.760429472107515\\
1.94349950763287	0.555823379687851\\
1.94349950763287	0.555823379687851\\
2.03704902574316	0.351217287268186\\
0.877658633810508	1.55788172148547\\
1.23434471800668	1.35327562906581\\
1.23434471800668	1.35327562906581\\
1.38428273054002	1.14866953664615\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.39030156891503	1.14430422756963\\
1.64924218787062	0.939698135149968\\
1.64924218787062	0.939698135149968\\
1.76314177353556	0.735092042730303\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.34884305330406	1.17400696602336\\
1.6146775686592	0.969400873603692\\
1.6146775686592	0.969400873603692\\
1.73123030582495	0.764794781184028\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.73596470096777	0.760429472107515\\
1.94349950763287	0.555823379687851\\
1.94349950763287	0.555823379687851\\
2.03704902574316	0.351217287268186\\
1.01655198365131	1.39646946286065\\
1.34393744099928	1.19186337044099\\
1.34393744099928	1.19186337044099\\
1.48342035299845	0.987257278021322\\
1.34806650078631	1.18968071590273\\
1.61403172559946	0.985074623483066\\
1.61403172559946	0.985074623483066\\
1.73063459762047	0.780468531063401\\
1.34806650078631	1.18968071590273\\
1.61403172559946	0.985074623483066\\
1.61403172559946	0.985074623483066\\
1.73063459762047	0.780468531063401\\
1.48904026309767	0.982891968944809\\
1.73221510836885	0.778285876525145\\
1.73221510836885	0.778285876525145\\
1.83998064429876	0.57367978410548\\
1.31973506039098	1.20453208512959\\
1.59050922463661	0.999925992709928\\
1.59050922463661	0.999925992709928\\
1.70895225087933	0.795319900290263\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.7137601991688	0.790954591213751\\
1.92428996060049	0.586348498794086\\
1.92428996060049	0.586348498794086\\
2.01905312314	0.381742406374421\\
1.31973506039098	1.20453208512959\\
1.59050922463661	0.999925992709928\\
1.59050922463661	0.999925992709928\\
1.70895225087933	0.795319900290263\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.7137601991688	0.790954591213751\\
1.92428996060049	0.586348498794086\\
1.92428996060049	0.586348498794086\\
2.01905312314	0.381742406374421\\
1.45036137320941	1.01259470739853\\
1.69960430473187	0.807988614978869\\
1.69960430473187	0.807988614978869\\
1.80974180461722	0.603382522559204\\
1.70283220770685	0.805805960440613\\
1.91485063927403	0.601199868020948\\
1.91485063927403	0.601199868020948\\
2.01021573945329	0.396593775601284\\
1.70283220770685	0.805805960440613\\
1.91485063927403	0.601199868020948\\
1.91485063927403	0.601199868020948\\
2.01021573945329	0.396593775601284\\
1.81422582822938	0.599017213482692\\
2.01151793750408	0.394411121063027\\
2.01151793750408	0.394411121063027\\
2.10088992005595	0.189805028643363\\
0.551901599054641	1.7192939801103\\
0.986498607336357	1.51468788769063\\
0.986498607336357	1.51468788769063\\
1.16288495671329	1.31008179527097\\
0.991786425064599	1.51250523315238\\
1.32423430880203	1.30789914073271\\
1.32423430880203	1.30789914073271\\
1.46554427136516	1.10329304831305\\
0.991786425064599	1.51250523315238\\
1.32423430880203	1.30789914073271\\
1.32423430880203	1.30789914073271\\
1.46554427136516	1.10329304831305\\
1.1698996719412	1.30571648619446\\
1.46744337922029	1.10111039377479\\
1.46744337922029	1.10111039377479\\
1.59597666425225	0.896504301355126\\
0.955417973181981	1.52735660237924\\
1.29542622546062	1.32275050995957\\
1.29542622546062	1.32275050995957\\
1.43944857641674	1.11814441753991\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.44524206357731	1.1137791084634\\
1.69529844945425	0.909173016043732\\
1.69529844945425	0.909173016043732\\
1.80575286869916	0.704566923624068\\
0.955417973181981	1.52735660237924\\
1.29542622546062	1.32275050995957\\
1.29542622546062	1.32275050995957\\
1.43944857641674	1.11814441753991\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.29969627850874	1.32056785542132\\
1.57391938632937	1.11596176300165\\
1.57391938632937	1.11596176300165\\
1.69367695060988	0.911355670581989\\
1.44524206357731	1.1137791084634\\
1.69529844945425	0.909173016043732\\
1.69529844945425	0.909173016043732\\
1.80575286869916	0.704566923624068\\
1.1214820627291	1.33541922464818\\
1.42817310606235	1.13081313222852\\
1.42817310606235	1.13081313222852\\
1.5600957405763	0.926207039808851\\
1.4320682985709	1.12863047769026\\
1.68422917576585	0.924024385270595\\
1.68422917576585	0.924024385270595\\
1.79550234746969	0.71941829285093\\
1.4320682985709	1.12863047769026\\
1.68422917576585	0.924024385270595\\
1.68422917576585	0.924024385270595\\
1.79550234746969	0.71941829285093\\
1.56542530242024	0.921841730732338\\
1.7970134042047	0.717235638312674\\
1.7970134042047	0.717235638312674\\
1.90021100084597	0.512629545893009\\
0.877658633810508	1.55788172148547\\
1.23434471800668	1.35327562906581\\
1.23434471800668	1.35327562906581\\
1.38428273054002	1.14866953664615\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.39030156891503	1.14430422756963\\
1.64924218787062	0.939698135149968\\
1.64924218787062	0.939698135149968\\
1.76314177353556	0.735092042730303\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.34884305330406	1.17400696602336\\
1.6146775686592	0.969400873603692\\
1.6146775686592	0.969400873603692\\
1.73123030582495	0.764794781184028\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.73596470096777	0.760429472107515\\
1.94349950763287	0.555823379687851\\
1.94349950763287	0.555823379687851\\
2.03704902574316	0.351217287268186\\
0.877658633810508	1.55788172148547\\
1.23434471800668	1.35327562906581\\
1.23434471800668	1.35327562906581\\
1.38428273054002	1.14866953664615\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.23879915550658	1.35109297452755\\
1.52374949697512	1.14648688210789\\
1.52374949697512	1.14648688210789\\
1.64756805902363	0.941880789688224\\
1.39030156891503	1.14430422756963\\
1.64924218787062	0.939698135149968\\
1.64924218787062	0.939698135149968\\
1.76314177353556	0.735092042730303\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.208214799017	1.36594434375442\\
1.49869468531392	1.16133825133475\\
1.49869468531392	1.16133825133475\\
1.62459037410162	0.956732158915086\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.50240429110986	1.15915559679649\\
1.74351425625547	0.95454950437683\\
1.74351425625547	0.95454950437683\\
1.85046947684921	0.749943411957166\\
1.62968733987343	0.952366849838574\\
1.85192407327394	0.747760757418909\\
1.85192407327394	0.747760757418909\\
1.95139746694589	0.543154664999245\\
1.34884305330406	1.17400696602336\\
1.6146775686592	0.969400873603692\\
1.6146775686592	0.969400873603692\\
1.73123030582495	0.764794781184028\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.61810095987454	0.967218219065436\\
1.84199752346324	0.762612126645772\\
1.84199752346324	0.762612126645772\\
1.94213441509171	0.558006034226107\\
1.73596470096777	0.760429472107515\\
1.94349950763287	0.555823379687851\\
1.94349950763287	0.555823379687851\\
2.03704902574316	0.351217287268186\\
1.01655198365131	1.39646946286065\\
1.34393744099928	1.19186337044099\\
1.34393744099928	1.19186337044099\\
1.48342035299845	0.987257278021322\\
1.34806650078631	1.18968071590273\\
1.61403172559946	0.985074623483066\\
1.61403172559946	0.985074623483066\\
1.73063459762047	0.780468531063401\\
1.34806650078631	1.18968071590273\\
1.61403172559946	0.985074623483066\\
1.61403172559946	0.985074623483066\\
1.73063459762047	0.780468531063401\\
1.48904026309767	0.982891968944809\\
1.73221510836885	0.778285876525145\\
1.73221510836885	0.778285876525145\\
1.83998064429876	0.57367978410548\\
1.31973506039098	1.20453208512959\\
1.59050922463661	0.999925992709928\\
1.59050922463661	0.999925992709928\\
1.70895225087933	0.795319900290263\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.7137601991688	0.790954591213751\\
1.92428996060049	0.586348498794086\\
1.92428996060049	0.586348498794086\\
2.01905312314	0.381742406374421\\
1.31973506039098	1.20453208512959\\
1.59050922463661	0.999925992709928\\
1.59050922463661	0.999925992709928\\
1.70895225087933	0.795319900290263\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.59399037859377	0.997743338171671\\
1.8213777429095	0.793137245752007\\
1.8213777429095	0.793137245752007\\
1.92290656146952	0.588531153332342\\
1.7137601991688	0.790954591213751\\
1.92428996060049	0.586348498794086\\
1.92428996060049	0.586348498794086\\
2.01905312314	0.381742406374421\\
1.45036137320941	1.01259470739853\\
1.69960430473187	0.807988614978869\\
1.69960430473187	0.807988614978869\\
1.80974180461722	0.603382522559204\\
1.70283220770685	0.805805960440613\\
1.91485063927403	0.601199868020948\\
1.91485063927403	0.601199868020948\\
2.01021573945329	0.396593775601284\\
1.70283220770685	0.805805960440613\\
1.91485063927403	0.601199868020948\\
1.91485063927403	0.601199868020948\\
2.01021573945329	0.396593775601284\\
1.81422582822938	0.599017213482692\\
2.01151793750408	0.394411121063027\\
2.01151793750408	0.394411121063027\\
2.10088992005595	0.189805028643363\\
0.764707202566751	1.52948895146693\\
1.14690202606942	1.32488285904727\\
1.14690202606942	1.32488285904727\\
1.30571119494542	1.12027676662761\\
1.15163434379844	1.32270020450901\\
1.45259962053762	1.11809411208935\\
1.45259962053762	1.11809411208935\\
1.58240414442837	0.913488019669684\\
1.15163434379844	1.32270020450901\\
1.45259962053762	1.11809411208935\\
1.45259962053762	1.11809411208935\\
1.58240414442837	0.913488019669684\\
1.31206617862019	1.11591145755109\\
1.58415557745539	0.911305365131428\\
1.58415557745539	0.911305365131428\\
1.70310040721236	0.706699272711763\\
1.11912355776434	1.33755157373588\\
1.42626656755937	1.13294548131621\\
1.42626656755937	1.13294548131621\\
1.55835590653452	0.928339388896547\\
1.43016690405695	1.13076282677796\\
1.68263286170584	0.92615673435829\\
1.68263286170584	0.92615673435829\\
1.79402458737251	0.721550641938626\\
1.43016690405695	1.13076282677796\\
1.68263286170584	0.92615673435829\\
1.68263286170584	0.92615673435829\\
1.79402458737251	0.721550641938626\\
1.56369188762108	0.923974079820034\\
1.7955371918723	0.71936798740037\\
1.7955371918723	0.71936798740037\\
1.89883674398527	0.514761894980705\\
1.11912355776434	1.33755157373588\\
1.42626656755937	1.13294548131621\\
1.42626656755937	1.13294548131621\\
1.55835590653452	0.928339388896547\\
1.43016690405695	1.13076282677796\\
1.68263286170584	0.92615673435829\\
1.68263286170584	0.92615673435829\\
1.79402458737251	0.721550641938626\\
1.43016690405695	1.13076282677796\\
1.68263286170584	0.92615673435829\\
1.68263286170584	0.92615673435829\\
1.79402458737251	0.721550641938626\\
1.56369188762108	0.923974079820034\\
1.7955371918723	0.71936798740037\\
1.7955371918723	0.71936798740037\\
1.89883674398527	0.514761894980705\\
1.26826192573779	1.14561419600482\\
1.54797571397106	0.941008103585153\\
1.54797571397106	0.941008103585153\\
1.66981707963353	0.736402011165488\\
1.55156089779997	0.938825449046896\\
1.78521356820678	0.734219356627232\\
1.78521356820678	0.734219356627232\\
1.8892288479046	0.529613264207567\\
1.55156089779997	0.938825449046896\\
1.78521356820678	0.734219356627232\\
1.78521356820678	0.734219356627232\\
1.8892288479046	0.529613264207567\\
1.6747570093746	0.732036702088976\\
1.89064490441251	0.527430609669311\\
1.89064490441251	0.527430609669311\\
1.98757053381497	0.322824517249646\\
1.0499090615895	1.36807669284211\\
1.37058445940762	1.16347060042245\\
1.37058445940762	1.16347060042245\\
1.50763218713273	0.958864508002782\\
1.37463806025951	1.16128794588419\\
1.63616387589103	0.956681853464526\\
1.63616387589103	0.956681853464526\\
1.75106044600782	0.752075761044861\\
1.37463806025951	1.16128794588419\\
1.63616387589103	0.956681853464526\\
1.63616387589103	0.956681853464526\\
1.75106044600782	0.752075761044861\\
1.51315874777065	0.95449919892627\\
1.75261874935578	0.749893106506605\\
1.75261874935578	0.749893106506605\\
1.85892531715697	0.54528701408694\\
1.34682866804494	1.17613931511105\\
1.61300236608967	0.971533222691388\\
1.61300236608967	0.971533222691388\\
1.72968518699706	0.766927130271723\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.73442464704445	0.762561821195211\\
1.94216589205875	0.557955728775546\\
1.94216589205875	0.557955728775546\\
2.0357991787751	0.353349636355882\\
1.34682866804494	1.17613931511105\\
1.61300236608967	0.971533222691388\\
1.61300236608967	0.971533222691388\\
1.72968518699706	0.766927130271723\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.73442464704445	0.762561821195211\\
1.94216589205875	0.557955728775546\\
1.94216589205875	0.557955728775546\\
2.0357991787751	0.353349636355882\\
1.47512963034153	0.984201937379994\\
1.72047104611929	0.77959584496033\\
1.72047104611929	0.77959584496033\\
1.82908506959647	0.574989752540665\\
1.72365264868751	0.777413190422073\\
1.93284318483536	0.572807098002409\\
1.93284318483536	0.572807098002409\\
2.02706409118158	0.368201005582744\\
1.72365264868751	0.777413190422073\\
1.93284318483536	0.572807098002409\\
1.93284318483536	0.572807098002409\\
2.02706409118158	0.368201005582744\\
1.83350946535572	0.570624443464152\\
2.02835117685639	0.366018351044488\\
2.02835117685639	0.366018351044488\\
2.1167175430516	0.161412258624823\\
1.0499090615895	1.36807669284211\\
1.37058445940762	1.16347060042245\\
1.37058445940762	1.16347060042245\\
1.50763218713273	0.958864508002782\\
1.37463806025951	1.16128794588419\\
1.63616387589103	0.956681853464526\\
1.63616387589103	0.956681853464526\\
1.75106044600782	0.752075761044861\\
1.37463806025951	1.16128794588419\\
1.63616387589103	0.956681853464526\\
1.63616387589103	0.956681853464526\\
1.75106044600782	0.752075761044861\\
1.51315874777065	0.95449919892627\\
1.75261874935578	0.749893106506605\\
1.75261874935578	0.749893106506605\\
1.85892531715697	0.54528701408694\\
1.34682866804494	1.17613931511105\\
1.61300236608967	0.971533222691388\\
1.61300236608967	0.971533222691388\\
1.72968518699706	0.766927130271723\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.73442464704445	0.762561821195211\\
1.94216589205875	0.557955728775546\\
1.94216589205875	0.557955728775546\\
2.0357991787751	0.353349636355882\\
1.34682866804494	1.17613931511105\\
1.61300236608967	0.971533222691388\\
1.61300236608967	0.971533222691388\\
1.72968518699706	0.766927130271723\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.61642973000457	0.969350568153132\\
1.8405666526124	0.764744475733467\\
1.8405666526124	0.764744475733467\\
1.9407995364557	0.560138383313803\\
1.73442464704445	0.762561821195211\\
1.94216589205875	0.557955728775546\\
1.94216589205875	0.557955728775546\\
2.0357991787751	0.353349636355882\\
1.47512963034153	0.984201937379994\\
1.72047104611929	0.77959584496033\\
1.72047104611929	0.77959584496033\\
1.82908506959647	0.574989752540665\\
1.72365264868751	0.777413190422073\\
1.93284318483536	0.572807098002409\\
1.93284318483536	0.572807098002409\\
2.02706409118158	0.368201005582744\\
1.72365264868751	0.777413190422073\\
1.93284318483536	0.572807098002409\\
1.93284318483536	0.572807098002409\\
2.02706409118158	0.368201005582744\\
1.83350946535572	0.570624443464152\\
2.02835117685639	0.366018351044488\\
2.02835117685639	0.366018351044488\\
2.1167175430516	0.161412258624823\\
1.17382234206808	1.20666443421729\\
1.47063581495587	1.00205834179762\\
1.47063581495587	1.00205834179762\\
1.59889725510402	0.797452249377959\\
1.47441817935411	0.999875687259367\\
1.71987087773666	0.795269594839703\\
1.71987087773666	0.795269594839703\\
1.8285284346332	0.590663502420038\\
1.47441817935411	0.999875687259367\\
1.71987087773666	0.795269594839703\\
1.71987087773666	0.795269594839703\\
1.8285284346332	0.590663502420038\\
1.60408564193347	0.793086940301446\\
1.83000531077121	0.588480847881782\\
1.83000531077121	0.588480847881782\\
1.93094947220305	0.383874755462117\\
1.44848395137296	1.01472705648623\\
1.69802492188894	0.810120964066565\\
1.69802492188894	0.810120964066565\\
1.80827856568967	0.6055148716469\\
1.70125635657203	0.807938309528309\\
1.91349026360903	0.603332217108644\\
1.91349026360903	0.603332217108644\\
2.00894241817144	0.398726124688979\\
1.70125635657203	0.807938309528309\\
1.91349026360903	0.603332217108644\\
1.91349026360903	0.603332217108644\\
2.00894241817144	0.398726124688979\\
1.81276713241373	0.601149562570388\\
2.01024576552912	0.396543470150723\\
2.01024576552912	0.396543470150723\\
2.09969419681225	0.191937377731059\\
1.44848395137296	1.01472705648623\\
1.69802492188894	0.810120964066565\\
1.69802492188894	0.810120964066565\\
1.80827856568967	0.6055148716469\\
1.70125635657203	0.807938309528309\\
1.91349026360903	0.603332217108644\\
1.91349026360903	0.603332217108644\\
2.00894241817144	0.398726124688979\\
1.70125635657203	0.807938309528309\\
1.91349026360903	0.603332217108644\\
1.91349026360903	0.603332217108644\\
2.00894241817144	0.398726124688979\\
1.81276713241373	0.601149562570388\\
2.01024576552912	0.396543470150723\\
2.01024576552912	0.396543470150723\\
2.09969419681225	0.191937377731059\\
1.56840833636275	0.822789678755171\\
1.79955443412712	0.618183586335506\\
1.79955443412712	0.618183586335506\\
1.90257676036071	0.413577493915842\\
1.80256650358908	0.61600093179725\\
2.00135409930698	0.411394839377585\\
2.00135409930698	0.411394839377585\\
2.09133863069595	0.206788746957921\\
1.80256650358908	0.61600093179725\\
2.00135409930698	0.411394839377585\\
2.00135409930698	0.411394839377585\\
2.09133863069595	0.206788746957921\\
1.90678173911679	0.409212184839329\\
2.09256965699565	0.204606092419665\\
2.09256965699565	0.204606092419665\\
2.17719946112687	0\\
};
\addlegendentry{PS, Exhaustive,~\cite{Liu2013}};

\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{0	7.52076163311037\\
0.764707202566751	4.89817572121119\\
0.638825736674963	5.14206835380317\\
1.17382234206808	3.01869773026387\\
0.773732134733384	4.88115131387702\\
1.26826192573779	2.82203407595011\\
1.18062412770109	3.00546600804621\\
1.56840833636275	1.44556405847919\\
0.835070113677446	4.76681299349934\\
1.31206617862019	2.73644130310328\\
1.22712803301396	2.91678881184076\\
1.60408564193347	1.38563240980458\\
1.31824777744069	2.72391612108542\\
1.6747570093746	1.25701310466163\\
1.60913649231237	1.37689991290324\\
1.90678173911679	0.409212184839329\\
0.826217323117965	4.78317552569406\\
1.30571119494542	2.74866728457206\\
1.2203867669817	2.92945864895951\\
1.59889725510402	1.3941656961974\\
1.3119200247539	2.73611067596384\\
1.66981707963353	1.26507110881411\\
1.60396627070601	1.38540177270569\\
1.90257676036071	0.413577493915842\\
1.35443760203062	2.65200126580704\\
1.70310040721236	1.20970724618816\\
1.63878538660469	1.32695348672112\\
1.93094947220305	0.383874755462117\\
1.70781678364975	1.20164986289626\\
1.98757053381496	0.322824517249646\\
1.93497778025917	0.379610057286726\\
2.17719946112687	0\\
};
\addlegendentry{AS, Exhaustive};


\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{1.19464369684463e-05	7.52075269479054\\
0.0500343473608905	7.4829020531342\\
0.100040297264101	7.44332558887622\\
0.15001680820109	7.40193908799341\\
0.200273926011422	7.35836715453827\\
0.250088146246644	7.31313542739466\\
0.300016427274868	7.2656391868056\\
0.350403234298032	7.21538536044051\\
0.400135353020966	7.1633550618591\\
0.450890102817799	7.10761584418836\\
0.50042934314991	7.05048083435733\\
0.550545410875209	6.98976060979492\\
0.654998066333059	6.85291849999623\\
0.692089563778496	6.80069413331041\\
0.730059279347969	6.74510105084975\\
0.762108757816825	6.69641565929501\\
0.80030178823071	6.63618713685571\\
0.85122051599642	6.55193622249539\\
0.901543615257213	6.4639307646226\\
0.951666759738371	6.37123775984442\\
1.00403797642945	6.26859972188975\\
1.05152758207807	6.17001566373178\\
1.10165415137312	6.05981511389059\\
1.15156632840281	5.94331170288374\\
1.20325253149727	5.8149355623799\\
1.25663097756166	5.6733606329693\\
1.30263565932836	5.54335096208418\\
1.35022694952376	5.40037497081965\\
1.40213017183827	5.23371077022509\\
1.45336235353292	5.05714556831772\\
1.50512190168054	4.86533681108623\\
1.55024812329522	4.68597270422909\\
1.60096600790563	4.46946486124433\\
1.65111054915699	4.23820479870283\\
1.70092323454566	3.98958175364563\\
1.75235777413933	3.71071327307573\\
1.804880661161	3.39974019035739\\
1.85099705472132	3.10202851130676\\
1.90120988856742	2.74810377853284\\
1.95345665730679	2.34224762643974\\
2.00153143909784	1.92985402093809\\
2.17719946112687	0\\
};
\addlegendentry{PS, Optimization, with $\mathbf{\tilde{u}}$};

\end{axis}
\end{tikzpicture}%
